Coronoids, Patches and Generalised Altans

In this paper we revisit coronoids, in particular multiple coronoids. We consider a mathematical formalisation of the theory of coronoid hydrocarbons that is solely based on incidence between hexagons of the infinite hexagonal grid in the plane. In parallel, we consider perforated patches, which generalise coronoids: in addition to hexagons, other polygons may also be present. Just as coronoids may be considered as benzenoids with holes, perforated patches are patches with holes. Both cases, coronoids and perforated patches, admit a generalisation of the altan operation that can be performed at several holes simultaneously. A formula for the number of Kekul\'e structures of a generalised altan can be derived easily if the number of Kekul\'e structures is known for the original graph. Pauling Bond Orders for generalised altans are also easy to derive from those of the original graph.

==> img/2conn_notuniq.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,3} {
  \node (a_\i) at ($sqrt(3)*(2, 0) + (0, 0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (a_0) -- (a_1);
\draw[edge] (a_2) -- (a_3) -- (u_2);
%
\foreach \i in {0,...,3} {
  \node (c_\i) at ($sqrt(3)*(4, 0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (a_1) -- (c_0) -- (c_1);
\draw[edge] (c_2) -- (c_3) -- (a_2);
%
\foreach \i in {0,...,3} {
  \node (d_\i) at ($sqrt(3)*(6, 0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (c_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (c_2);
\end{tikzpicture}


==> img/2conn_notuniq2.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {1,...,5} {
  \node (a_\i) at ($sqrt(3)*(3, 0) + (0, 3) + (-90+\k*\i:2.0)$) {};
}
\foreach \i in {4,...,8} {
  \node (b_\i) at ($sqrt(3)*(3, 0) + (0, -3) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (b_4) -- (b_5) -- (b_6) -- (b_7) -- (b_8);
\draw[edge] (u_2) -- (a_5) -- (a_4) -- (a_3) -- (a_2) -- (a_1);
\node (w_1) at ($ (a_1) + (-30:2.0) $) {};
\node (w_2) at ($ (b_8) + (30:2.0) $) {};
\draw[edge] (a_1) -- (w_1) -- (w_2) -- (b_8);
\end{tikzpicture}


==> img/ambigious01.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\path[thick,draw=blue!80,style={decorate, decoration=snake}] (13, 0) -- (16.5, 0);
\path [thick,draw=blue!80,->] (16.5,0) -- (17,0);
\coordinate (v1) at (0, 0);
\coordinate (v2) at ($ (v1) + (180-54:2) $);
\coordinate (v3) at ($ (v2) + (180-54:2) $);
\coordinate (v4) at ($ (v3) + (180-54+72:4) $);
\coordinate (v5) at ($ (v4) + (180-54+72*2:4) $);
\coordinate (v6) at ($ (v5) + (180-54+72*3:4) $);
\coordinate (v7) at ($ (v6) + (180-54+72*4:2) $);
\coordinate (v8) at ($ (v1) + (4, 0) $);
\coordinate (v9) at ($ (v8) + (54:2) $);
\coordinate (v10) at ($ (v9) + (54:2) $);
\coordinate (v11) at ($ (v10) + (54-72:4) $);
\coordinate (v12) at ($ (v11) + (54-72*2:4) $);
\coordinate (v13) at ($ (v12) + (54-72*3:4) $);
\coordinate (v14) at ($ (v13) + (54-72*4:2) $);
%
\coordinate (v15) at ($ (v3) + (54:4) $);
\coordinate (v16) at ($ (v15) + (4, 0) $);
\coordinate (v17) at ($ (v6) + (-54:4) $);
\coordinate (v18) at ($ (v17) + (4, 0) $);
%
\path[fill=green!70] (v1) -- (v2) -- (v3) -- (v15) -- (v16) -- (v10) -- (v9) -- (v9) -- (v8) -- (v14) -- (v13) -- (v18) -- (v17) -- (v6) -- (v7) -- cycle;
%
\foreach \i in {1,...,18} {
  \node (V\i) at (v\i) {};
}
%
\draw[edge] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- (V6) -- (V7) -- (V1);
\draw[edge] (V8) -- (V9) -- (V10) -- (V11) -- (V12) -- (V13) -- (V14) -- (V8);
\draw[edge] (V3) -- (V15) -- (V16) -- (V10);
\draw[edge] (V6) -- (V17) -- (V18) -- (V13);
\draw[edge] (V1) -- (V8);
\draw[edge] (V2) -- (V9);
\draw[edge] (V7) -- (V14);
%
\draw[edge] (V4) -- ($ (v4) + (140:1.5) $);
\draw[edge] (V5) -- ($ (v5) + (220:1.5) $);
\draw[edge] (V11) -- ($ (v11) + (40:1.5) $);
\draw[edge] (V12) -- ($ (v12) + (-40:1.5) $);
\draw[edge] (V15) -- ($ (v15) + (120:1.5) $);
\draw[edge] (V16) -- ($ (v16) + (60:1.5) $);
\draw[edge] (V17) -- ($ (v17) + (240:1.5) $);
\draw[edge] (V18) -- ($ (v18) + (-60:1.5) $);
%
\coordinate (w1) at (26, 0);
\coordinate (w2) at ($ (w1) + (180-54:2) $);
\coordinate (w3) at ($ (w2) + (180-54:2) $);
\coordinate (w4) at ($ (w3) + (180-54+72:4) $);
\coordinate (w5) at ($ (w4) + (180-54+72*2:4) $);
\coordinate (w6) at ($ (w5) + (180-54+72*3:4) $);
\coordinate (w7) at ($ (w6) + (180-54+72*4:2) $);
\coordinate (w8) at ($ (w1) + (4, 0) $);
\coordinate (w9) at ($ (w8) + (54:2) $);
\coordinate (w10) at ($ (w9) + (54:2) $);
\coordinate (w11) at ($ (w10) + (54-72:4) $);
\coordinate (w12) at ($ (w11) + (54-72*2:4) $);
\coordinate (w13) at ($ (w12) + (54-72*3:4) $);
\coordinate (w14) at ($ (w13) + (54-72*4:2) $);
%
\coordinate (w15) at ($ (w3) + (54:4) $);
\coordinate (w16) at ($ (w15) + (4, 0) $);
\coordinate (w17) at ($ (w6) + (-54:4) $);
\coordinate (w18) at ($ (w17) + (4, 0) $);
%
\path[fill=red!40] (w1) -- (w2) -- (w3) -- (w15) -- (w16) -- (w10) -- (w9) -- (w9) -- (w8) -- (w14) -- (w13) -- (w18) -- (w17) -- (w6) -- (w7) -- cycle;
%
\foreach \i in {1,...,18} {
  \node (W\i) at (w\i) {};
}
%
\draw[edge] (W1) -- (W2) -- (W3) -- (W4) -- (W5) -- (W6) -- (W7) -- (W1);
\draw[edge] (W8) -- (W9) -- (W10) -- (W11) -- (W12) -- (W13) -- (W14) -- (W8);
\draw[edge] (W3) -- (W15) -- (W16) -- (W10);
\draw[edge] (W6) -- (W17) -- (W18) -- (W13);
%
\draw[edge] (W4) -- ($ (w4) + (140:1.5) $);
\draw[edge] (W5) -- ($ (w5) + (220:1.5) $);
\draw[edge] (W11) -- ($ (w11) + (40:1.5) $);
\draw[edge] (W12) -- ($ (w12) + (-40:1.5) $);
\draw[edge] (W15) -- ($ (w15) + (120:1.5) $);
\draw[edge] (W16) -- ($ (w16) + (60:1.5) $);
\draw[edge] (W17) -- ($ (w17) + (240:1.5) $);
\draw[edge] (W18) -- ($ (w18) + (-60:1.5) $);
%
\end{tikzpicture}


==> img/ambigious02.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\path[thick,draw=blue!80,style={decorate, decoration=snake}] (13, 0) -- (16.5, 0);
\path [thick,draw=blue!80,->] (16.5,0) -- (17,0);
%
\coordinate (v1) at (0, 0);
\coordinate (v2) at ($ (v1) + (180-54:2) $);
\coordinate (v3) at ($ (v2) + (180-54:2) $);
\coordinate (v4) at ($ (v3) + (180-54+72:4) $);
\coordinate (v5) at ($ (v4) + (180-54+72*2:4) $);
\coordinate (v6) at ($ (v5) + (180-54+72*3:4) $);
\coordinate (v7) at ($ (v6) + (180-54+72*4:2) $);
\coordinate (v8) at ($ (v1) + (4, 0) $);
\coordinate (v9) at ($ (v8) + (54:2) $);
\coordinate (v10) at ($ (v9) + (54:2) $);
\coordinate (v11) at ($ (v10) + (54-72:4) $);
\coordinate (v12) at ($ (v11) + (54-72*2:4) $);
\coordinate (v13) at ($ (v12) + (54-72*3:4) $);
\coordinate (v14) at ($ (v13) + (54-72*4:2) $);
%
\coordinate (v15) at ($ (v3) + (54:4) $);
\coordinate (v16) at ($ (v15) + (4, 0) $);
\coordinate (v17) at ($ (v6) + (-54:4) $);
\coordinate (v18) at ($ (v17) + (4, 0) $);
\coordinate (v19) at ($ (v1) - (3, 0) $);
\coordinate (v20) at ($ (v8) + (3, 0) $);
%
\path[fill=green!70] (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- cycle;
\path[fill=green!70] (v8) -- (v9) -- (v10) -- (v11) -- (v12) -- (v13) -- (v14) -- cycle;
%
\foreach \i in {1,...,20} {
  \node (V\i) at (v\i) {};
}
%
\draw[edge] (V1) -- (V2) -- (V3) -- (V4) -- (V5) -- (V6) -- (V7) -- (V1);
\draw[edge] (V8) -- (V9) -- (V10) -- (V11) -- (V12) -- (V13) -- (V14) -- (V8);
\draw[edge] (V3) -- (V15) -- (V16) -- (V10);
\draw[edge] (V6) -- (V17) -- (V18) -- (V13);
\draw[edge] (V1) -- (V19);
\draw[edge] (V2) -- (V19);
\draw[edge] (V7) -- (V19);
\draw[edge] (V8) -- (V20);
\draw[edge] (V9) -- (V20);
\draw[edge] (V14) -- (V20);
%
\draw[edge] (V4) -- ($ (v4) + (140:1.5) $);
\draw[edge] (V5) -- ($ (v5) + (220:1.5) $);
\draw[edge] (V11) -- ($ (v11) + (40:1.5) $);
\draw[edge] (V12) -- ($ (v12) + (-40:1.5) $);
\draw[edge] (V15) -- ($ (v15) + (120:1.5) $);
\draw[edge] (V16) -- ($ (v16) + (60:1.5) $);
\draw[edge] (V17) -- ($ (v17) + (240:1.5) $);
\draw[edge] (V18) -- ($ (v18) + (-60:1.5) $);
%
\coordinate (w1) at (26, 0);
\coordinate (w2) at ($ (w1) + (180-54:2) $);
\coordinate (w3) at ($ (w2) + (180-54:2) $);
\coordinate (w4) at ($ (w3) + (180-54+72:4) $);
\coordinate (w5) at ($ (w4) + (180-54+72*2:4) $);
\coordinate (w6) at ($ (w5) + (180-54+72*3:4) $);
\coordinate (w7) at ($ (w6) + (180-54+72*4:2) $);
\coordinate (w8) at ($ (w1) + (4, 0) $);
\coordinate (w9) at ($ (w8) + (54:2) $);
\coordinate (w10) at ($ (w9) + (54:2) $);
\coordinate (w11) at ($ (w10) + (54-72:4) $);
\coordinate (w12) at ($ (w11) + (54-72*2:4) $);
\coordinate (w13) at ($ (w12) + (54-72*3:4) $);
\coordinate (w14) at ($ (w13) + (54-72*4:2) $);
%
\coordinate (w15) at ($ (w3) + (54:4) $);
\coordinate (w16) at ($ (w15) + (4, 0) $);
\coordinate (w17) at ($ (w6) + (-54:4) $);
\coordinate (w18) at ($ (w17) + (4, 0) $);
%
\path[fill=red!40] (w1) -- (w2) -- (w3) -- (w4) -- (w5) -- (w6) -- (w7) -- cycle;
\path[fill=red!40] (w8) -- (w9) -- (w10) -- (w11) -- (w12) -- (w13) -- (w14) -- cycle;
%
\foreach \i in {1,...,18} {
  \node (W\i) at (w\i) {};
}
%
\draw[edge] (W1) -- (W2) -- (W3) -- (W4) -- (W5) -- (W6) -- (W7) -- (W1);
\draw[edge] (W8) -- (W9) -- (W10) -- (W11) -- (W12) -- (W13) -- (W14) -- (W8);
\draw[edge] (W3) -- (W15) -- (W16) -- (W10);
\draw[edge] (W6) -- (W17) -- (W18) -- (W13);
%
\draw[edge] (W4) -- ($ (w4) + (140:1.5) $);
\draw[edge] (W5) -- ($ (w5) + (220:1.5) $);
\draw[edge] (W11) -- ($ (w11) + (40:1.5) $);
\draw[edge] (W12) -- ($ (w12) + (-40:1.5) $);
\draw[edge] (W15) -- ($ (w15) + (120:1.5) $);
\draw[edge] (W16) -- ($ (w16) + (60:1.5) $);
\draw[edge] (W17) -- ($ (w17) + (240:1.5) $);
\draw[edge] (W18) -- ($ (w18) + (-60:1.5) $);
%
\end{tikzpicture}


==> img/another_not_unique1.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,5} {
  \node (d_\i) at ($sqrt(3)*(0, 0) + (0, 6) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_0);
%
\draw[edge] (u_3) -- (d_0);
%
\foreach \i in {0,...,3} {
  \node (a_\i) at ($sqrt(3)*(2, 0) + (0, 0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (u_2);
%
\foreach \i in {0,...,3} {
  \node (b_\i) at ($sqrt(3)*(2, 0) + (0, 6) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_1) -- (b_0) -- (b_1) -- (b_2) -- (b_3) -- (d_2);
\foreach \i in {0,...,3} {
  \node (c_\i) at ($sqrt(3)*(4, 0) + (0, 6) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (b_1) -- (c_0) -- (c_1) -- (c_2) -- (c_3) -- (b_2);
%
\end{tikzpicture}


==> img/another_not_unique2.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,5} {
  \node (d_\i) at ($sqrt(3)*(0, 0) + (0, 6) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_0);
%
\draw[edge] (u_3) -- (d_0);
%
\foreach \i in {0,...,3} {
  \node (a_\i) at ($sqrt(3)*(2, 0) + (0, 0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (u_2);
%
\foreach \i in {0,...,3} {
  \node (b_\i) at ($-sqrt(3)*(2, 0) + (0, 6) + (90+\k*\i:2.0)$) {};
}
\draw[edge] (d_4) -- (b_0) -- (b_1) -- (b_2) -- (b_3) -- (d_5);
\foreach \i in {0,...,3} {
  \node (c_\i) at ($-sqrt(3)*(4, 0) + (0, 6) + (90+\k*\i:2.0)$) {};
}
\draw[edge] (b_1) -- (c_0) -- (c_1) -- (c_2) -- (c_3) -- (b_2);
%
\end{tikzpicture}


==> img/anthracene.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\node (d_0) at ($ (u_1) + (-30:2) $) {};
\node (d_1) at ($ (d_0) + (30:2) $) {};
\node (d_2) at ($ (d_1) + (90:2) $) {};
\node (d_3) at ($ (d_2) + (150:2) $) {};
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);
%
\node (a_0) at ($ (d_1) + (-30:2) $) {};
\node (a_1) at ($ (a_0) + (30:2) $) {};
\node (a_2) at ($ (a_1) + (90:2) $) {};
\node (a_3) at ($ (a_2) + (150:2) $) {};
\draw[edge] (d_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (d_2);
%
\end{tikzpicture}


==> img/anthracene2.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\node (d_0) at ($ (u_1) + (-30:2) $) {};
\node (d_1) at ($ (d_0) + (30:2) $) {};
\node (d_2) at ($ (d_1) + (90:2) $) {};
\node (d_3) at ($ (d_2) + (150:2) $) {};
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);
%
\node (a_0) at ($ (d_1) + (190:1.4) $) {};
\node (a_1) at ($ (a_0) + (160:1.4) $) {};
\node (a_2) at ($ (a_1) + (90:1.4) $) {};
\node (a_3) at ($ (d_2) + (170:1.4) $) {};
\draw[edge] (d_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (d_2);
%
\end{tikzpicture}


==> img/anthracene3.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\node (d_0) at ($ (u_1) + (-30:2) $) {};
\node (d_1) at ($ (d_0) + (30:2) $) {};
\node (d_2) at ($ (d_1) + (90:2) $) {};
\node (d_3) at ($ (d_2) + (150:2) $) {};
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);
%
\node (a_0) at ($ (d_1) + (220:5) $) {};
\node (a_1) at ($ (a_0) + (160:5) $) {};
\node (a_2) at ($ (a_1) + (90:5) $) {};
\node (a_3) at ($ (d_2) + (140:5) $) {};
\draw[edge] (d_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (d_2);
%
\end{tikzpicture}


==> img/anthracene4.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\node (a_0) at ($ (u_1) + (220:5.5) $) {};
\node (a_1) at ($ (a_0) + (140:5.5) $) {};
\node (a_3) at ($ (u_2) + (140:5.5) $) {};
\node (a_2) at ($ (a_3) + (220:5.5) $) {};
\draw[edge] (u_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (u_2);
%
\node (b_0) at ($ (a_1) + (-30:2) $) {};
\node (b_1) at ($ (b_0) + (30:2) $) {};
\node (b_2) at ($ (b_1) + (90:2) $) {};
\node (b_3) at ($ (b_2) + (150:2) $) {};
\draw[edge] (a_1) -- (b_0) -- (b_1) -- (b_2) -- (b_3) -- (a_2);
%
\end{tikzpicture}


==> img/anthracene5.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node (u_1) at (-90+\k*1:2.0) {};
\node (u_2) at (-90+\k*2:2.0) {};
\draw[edge] (u_1) -- (u_2);
%
\node (d_0) at ($ (u_1) + (-30:2) $) {};
\node (d_1) at ($ (d_0) + (30:2) $) {};
\node (d_2) at ($ (d_1) + (90:2) $) {};
\node (d_3) at ($ (d_2) + (150:2) $) {};
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);
%
\node (a_0) at ($ (d_1) + (190:1.4) $) {};
\node (a_1) at ($ (a_0) + (160:1.4) $) {};
\node (a_2) at ($ (a_1) + (90:1.4) $) {};
\node (a_3) at ($ (d_2) + (170:1.4) $) {};
\draw[edge] (d_1) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (d_2);
%
\node (b_0) at ($ (u_1) + (-40:4) $) {};
\node (b_1) at ($ (b_0) + (30:4) $) {};
\node (b_3) at ($ (u_2) + (40:4) $) {};
\node (b_2) at ($ (b_3) + (-30:4) $) {};
\draw[edge] (u_1) -- (b_0) -- (b_1) -- (b_2) -- (b_3) -- (u_2);
\end{tikzpicture}


==> img/anything_happen.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [draw, inner sep=1.3, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, color=blue, line width=1.0]
\tikzstyle{mnode} = [fill=magenta!80]
\tikzstyle{medge} = [draw, color=magenta!80, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\begin{scope}[xshift=-12cm]
\node (a1) at (0, 0) {};
\node (a2) at ($ (a1) + (90:2) $) {};
\node (a3) at ($ (a2) + (150:2) $) {};
\node (a4) at ($ (a3) + (210:2) $) {};
\node (a5) at ($ (a4) + (270:2) $) {};
\node (a6) at ($ (a5) + (330:2) $) {};
%
\node (p1) at ($ (a2) + (45:2) $) {};
\node (p2) at ($ (a3) + (75:2) $) {};
\node (p3) at ($ 0.5*(p1) + 0.5*(p2) + (60:1.2) $) {};
%
\draw[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\draw[edge] (a2) -- (p1) -- (p3) -- (p2) -- (a3);
%
\node (q1) at ($ (a1) + (-45:2) $) {};
\node (q2) at ($ (a6) + (-75:2) $) {};
\node (q3) at ($ 0.5*(q1) + 0.5*(q2) + (-60:1.2) $) {};
%
\draw[edge] (a1) -- (q1) -- (q3) -- (q2) -- (a6);
\end{scope}
%
\begin{scope}
\node (a1) at (0, 0) {};
\node (a2) at ($ (a1) + (90:2) $) {};
\node (a3) at ($ (a2) + (150:2) $) {};
\node (a4) at ($ (a3) + (210:2) $) {};
\node (a5) at ($ (a4) + (270:2) $) {};
\node (a6) at ($ (a5) + (330:2) $) {};
%
\node (p1) at ($ (a2) + (45:2) $) {};
\node (p2) at ($ (a3) + (75:2) $) {};
\node (p3) at ($ 0.5*(p1) + 0.5*(p2) + (60:1.2) $) {};
%
\draw[edge] (a1) -- (a2) -- (a3) -- (a4) -- (a5) -- (a6) -- (a1);
\draw[edge] (a2) -- (p1) -- (p3) -- (p2) -- (a3);
%
\node (q1) at ($ (a1) + (-45:2) $) {};
\node (q2) at ($ (a6) + (-75:2) $) {};
\node (q3) at ($ 0.5*(q1) + 0.5*(q2) + (-60:1.2) $) {};
%
\node[mnode] (r1) at ($ (p1) + (0:2) $) {};
\path[medge] (r1) -- (p1);
\node[mnode] (r2) at ($ (p3) + (60:2) $) {};
\path[medge] (r2) -- (p3);
\node[mnode] (r3) at ($ (p2) + (120:2) $) {};
\path[medge] (r3) -- (p2);
\node[mnode] (r4) at ($ (a4) + (150:2) $) {};
\path[medge] (r4) -- (a4);
\node[mnode] (r5) at ($ (a5) + (210:2) $) {};
\path[medge] (r5) -- (a5);
\node[mnode] (r6) at ($ (q1) + (0:2) $) {};
\path[medge] (r6) -- (q1);
\node[mnode] (r7) at ($ (q3) + (-60:2) $) {};
\path[medge] (r7) -- (q3);
\node[mnode] (r8) at ($ (q2) + (-120:2) $) {};
\path[medge] (r8) -- (q2);
%
\node[mnode] (s1) at ($ 0.5*(r1) + 0.5*(r2) + (30:1) $) {};
\node[mnode] (s2) at ($ 0.5*(r2) + 0.5*(r3) + (100:1) $) {};
\node[mnode] (s3) at ($ 0.5*(r3) + 0.5*(r4) + (135:1) $) {};
\node[mnode] (s4) at ($ 0.5*(r4) + 0.5*(r5) + (180:1) $) {};
\node[mnode] (s5) at ($ 0.5*(r5) + 0.5*(r8) + (-135:1) $) {};
\node[mnode] (s6) at ($ 0.5*(r8) + 0.5*(r7) + (-100:1) $) {};
\node[mnode] (s7) at ($ 0.5*(r7) + 0.5*(r6) +(-30:1) $) {};
\node[mnode] (s8) at ($ 0.5*(r1) + 0.5*(r6) + (0:1) $) {};
%
\path[medge] (r1) -- (s1) -- (r2) -- (s2) -- (r3) -- (s3) -- (r4) -- (s4) -- (r5) -- (s5) -- (r8) -- (s6) -- (r7) -- (s7) -- (r6) -- (s8) -- (r1);
%
\draw[edge] (a1) -- (q1) -- (q3) -- (q2) -- (a6);
\end{scope}
%
\path[thick,draw=green!50!black,style={decorate, decoration=snake}] (-10.5, 1) -- (-8.1, 1);
\path [thick,draw=green!50!black,->] (-8.1,1) -- (-7.5,1);
%
\end{tikzpicture}


==> img/anything_happen2.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [draw, inner sep=1.3, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, color=blue, line width=1.0]
\tikzstyle{mnode} = [fill=magenta!80]
\tikzstyle{medge} = [draw, color=magenta!80, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
\pgfmathsetmacro{\kk}{360 / 5};
%
\begin{scope}[xshift=-15.5cm]
\foreach \i in {0,1,...,4} {
  \node (a\i) at (\kk*\i+90:1.5) {};
}
\path[edge] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a0);
\foreach \i in {0,1,...,4} {
  \node (b\i) at (\kk*\i+90:3.2) {};
}
\foreach \i in {0,1,...,4} {
  \node (c\i) at (\kk*\i+90+\kk/2:4.2) {};
  \pgfmathtruncatemacro{\j}{mod(\i +1, 5)};
  \draw[edge] (c\i) -- (b\i);
  \draw[edge] (a\i) -- (b\i);
  \draw[edge] (c\i) -- (b\j);
}
\end{scope}
%
\begin{scope}
\foreach \i in {0,1,...,4} {
  \node (a\i) at (\kk*\i+90:1.5) {};
}
\path[edge] (a0) -- (a1) -- (a2) -- (a3) -- (a4) -- (a0);
\foreach \i in {0,1,...,4} {
  \node (b\i) at (\kk*\i+90:3.2) {};
  \node[mnode] (d\i) at (\kk*\i+90:7) {};
  \node[mnode] (e\i) at (\kk*\i+90-\kk/2:6.5) {};
}
\foreach \i in {0,1,...,4} {
  \node (c\i) at (\kk*\i+90+\kk/2:4.2) {};
  \pgfmathtruncatemacro{\j}{mod(\i +1, 5)};
  \draw[edge] (c\i) -- (b\i);
  \draw[edge] (a\i) -- (b\i);
  \draw[edge] (c\i) -- (b\j);
  \draw[medge] (c\i) -- (e\j);
  \draw[medge] (d\i) -- (e\j) -- (d\j);
}
\end{scope}
%
\path[thick,draw=green!50!black,style={decorate, decoration=snake}] (-10.5, 0) -- (-8.1, 0);
\path [thick,draw=green!50!black,->] (-8.1,0) -- (-7.5,0);
%
\end{tikzpicture}


==> img/border1.tikz <==
\begin{tikzpicture}[scale=0.5,>=angle 60]
\newcommand{\sz}{\footnotesize}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!70]
\tikzstyle{edge} = [draw, color=red!50!black, line width=1.0]
\tikzstyle{grayedge} = [draw, color=gray, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {0,...,3} {
  \coordinate (v_\i) at ($sqrt(3)*(2, 0) + (-90+\k*\i:2.0) $);
}
\path[fill=blue!30] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5);
\foreach \i in {-1,...,1} {
  \coordinate (w_\i) at ($sqrt(3)*(1, 0) + (0, -3) + (-90+\k*\i:2.0) $);
}
%
\node[draw=none,fill=none] at (0, 0) {\sz$h_1$};
\node[draw=none,fill=none] at ($sqrt(3)*(2, 0)$) {\sz$h_2$};
\node[draw=none,fill=none] at ($sqrt(3)*(1, 0) + (0, -3)$) {\sz$h_3$};
%
\path[grayedge] (u_0) -- (w_-1) -- (w_0) -- (w_1) -- (v_0);
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_1) -- node[below, fill=none, draw=none, color=black] {\sz$e''$} (v_0) -- (v_1) -- (v_2) -- (v_3) -- (u_2);
%
\node (U_0) at (u_0) {};
\node[label=30:\sz$v$] (U_1) at (u_1) {};
\node (U_2) at (u_2) {};
%
\draw[edge] (U_0) -- node[fill=none, draw=none, below, color=black] {\sz$e'$}  (U_1) -- node[fill=none, draw=none, left, color=black] {\sz$e$} (U_2);
\end{tikzpicture}


==> img/border2.tikz <==
\begin{tikzpicture}[scale=0.5,>=angle 60]
\newcommand{\sz}{\footnotesize}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=red!70]
\tikzstyle{edge} = [draw, color=red!50!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {0,...,3} {
  \coordinate (v_\i) at ($sqrt(3)*(2, 0) + (-90+\k*\i:2.0) $);
}
\path[fill=blue!30] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5);
\foreach \i in {-1,...,1} {
  \coordinate (w_\i) at ($sqrt(3)*(1, 0) + (0, -3) + (-90+\k*\i:2.0) $);
}
\path[fill=blue!30] (u_0) -- (w_-1) -- (w_0) -- (w_1) -- (v_0) -- (u_1);
%
\node[draw=none,fill=none] at (0, 0) {\sz$h_1$};
\node[draw=none,fill=none] at ($sqrt(3)*(2, 0)$) {\sz$h_2$};
\node[draw=none,fill=none] at ($sqrt(3)*(1, 0) + (0, -3)$) {\sz$h_3$};
%
\path[grayedge] (u_0) -- (w_-1) -- (w_0) -- (w_1) -- (v_0);
\draw[grayedge] (u_0) -- node[below, fill=none, draw=none, color=black] {\sz$e'$} (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_1) -- (v_0) -- (v_1) -- (v_2) -- (v_3) -- (u_2);
%
\node[label=30:\sz$v$] (U_1) at (u_1) {};
\node (U_2) at (u_2) {};
\node (V_0) at (v_0) {};
%
\draw[edge] (V_0) -- node[fill=none, draw=none, below, color=black] {\sz$e''$}  (U_1) -- node[fill=none, draw=none, left, color=black] {\sz$e$} (U_2);
\end{tikzpicture}


==> img/coronoid01.tikz <==
\begin{tikzpicture}[scale=0.3]
\definecolor{FaceColor}{HTML}{82CC82}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\draw[fill=FaceColor] (9.69948, -2.80000) -- (10.91192, -3.50000) -- (10.91192, -4.90000) -- (9.69948, -5.60000) -- (8.48705, -4.90000) -- (8.48705, -3.50000) -- cycle;
\draw[fill=FaceColor] (6.06218, -4.90000) -- (7.27461, -5.60000) -- (7.27461, -7.00000) -- (6.06218, -7.70000) -- (4.84974, -7.00000) -- (4.84974, -5.60000) -- cycle;
\draw[fill=FaceColor] (1.21244, -4.90000) -- (2.42487, -5.60000) -- (2.42487, -7.00000) -- (1.21244, -7.70000) -- (0.00000, -7.00000) -- (-0.00000, -5.60000) -- cycle;
\draw[fill=FaceColor] (4.84974, -7.00000) -- (6.06218, -7.70000) -- (6.06218, -9.10000) -- (4.84974, -9.80000) -- (3.63731, -9.10000) -- (3.63731, -7.70000) -- cycle;
\draw[fill=FaceColor] (10.91192, -4.90000) -- (12.12436, -5.60000) -- (12.12436, -7.00000) -- (10.91192, -7.70000) -- (9.69948, -7.00000) -- (9.69948, -5.60000) -- cycle;
\draw[fill=FaceColor] (1.21244, -0.70000) -- (2.42487, -1.40000) -- (2.42487, -2.80000) -- (1.21244, -3.50000) -- (0.00000, -2.80000) -- (0.00000, -1.40000) -- cycle;
\draw[fill=FaceColor] (3.63731, -0.70000) -- (4.84974, -1.40000) -- (4.84974, -2.80000) -- (3.63731, -3.50000) -- (2.42487, -2.80000) -- (2.42487, -1.40000) -- cycle;
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (12.12436, -2.80000) -- (13.33679, -3.50000) -- (13.33679, -4.90000) -- (12.12436, -5.60000) -- (10.91192, -4.90000) -- (10.91192, -3.50000) -- cycle;
\draw[fill=FaceColor] (2.42487, -7.00000) -- (3.63731, -7.70000) -- (3.63731, -9.10000) -- (2.42487, -9.80000) -- (1.21244, -9.10000) -- (1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[fill=FaceColor] (9.69948, -7.00000) -- (10.91192, -7.70000) -- (10.91192, -9.10000) -- (9.69948, -9.80000) -- (8.48705, -9.10000) -- (8.48705, -7.70000) -- cycle;
\draw[fill=FaceColor] (7.27461, -7.00000) -- (8.48705, -7.70000) -- (8.48705, -9.10000) -- (7.27461, -9.80000) -- (6.06218, -9.10000) -- (6.06218, -7.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (0.00000, -2.80000) -- (1.21244, -3.50000) -- (1.21244, -4.90000) -- (-0.00000, -5.60000) -- (-1.21244, -4.90000) -- (-1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (8.48705, -0.70000) -- (9.69948, -1.40000) -- (9.69948, -2.80000) -- (8.48705, -3.50000) -- (7.27461, -2.80000) -- (7.27461, -1.40000) -- cycle;
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (4_-1_0) at (8.487049, -0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (6_-3_0) at (10.911920, -4.900000) {};
\node (1_-3_1) at (-0.000000, -5.600000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (6_-2_1) at (13.336791, -3.500000) {};
\node (6_-3_1) at (12.124356, -5.600000) {};
\node (1_-3_0) at (-1.212436, -4.900000) {};
\node (6_-2_0) at (12.124356, -2.800000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (5_-2_0) at (9.699485, -2.800000) {};
\node (5_-4_1) at (8.487049, -7.700000) {};
\node (5_-2_1) at (10.911920, -3.500000) {};
\node (6_-5_0) at (8.487049, -9.100000) {};
\node (3_-5_0) at (1.212436, -9.100000) {};
\node (7_-5_0) at (10.911920, -9.100000) {};
\node (6_-5_1) at (9.699485, -9.800000) {};
\node (4_-4_1) at (6.062178, -7.700000) {};
\node (3_-3_1) at (4.849742, -5.600000) {};
\node (2_-4_1) at (1.212436, -7.700000) {};
\node (4_-4_0) at (4.849742, -7.000000) {};
\node (3_-4_0) at (2.424871, -7.000000) {};
\node (2_-4_0) at (0.000000, -7.000000) {};
\node (5_-3_1) at (9.699485, -5.600000) {};
\node (7_-3_0) at (13.336791, -4.900000) {};
\node (3_-4_1) at (3.637307, -7.700000) {};
\node (1_-2_1) at (1.212436, -3.500000) {};
\node (5_-3_0) at (8.487049, -4.900000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (4_-5_0) at (3.637307, -9.100000) {};
\node (5_-5_1) at (7.274613, -9.800000) {};
\node (4_-5_1) at (4.849742, -9.800000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (0_-2_1) at (-1.212436, -3.500000) {};
\node (2_-2_1) at (3.637307, -3.500000) {};
\node (4_-3_0) at (6.062178, -4.900000) {};
\node (3_-3_0) at (3.637307, -4.900000) {};
\node (4_-2_1) at (8.487049, -3.500000) {};
\node (6_-4_1) at (10.911920, -7.700000) {};
\node (2_-3_0) at (1.212436, -4.900000) {};
\node (4_-3_1) at (7.274613, -5.600000) {};
\node (7_-4_0) at (12.124356, -7.000000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (6_-4_0) at (9.699485, -7.000000) {};
\node (2_-3_1) at (2.424871, -5.600000) {};
\node (5_-4_0) at (7.274613, -7.000000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (1_-2_0) at (0.000000, -2.800000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (3_-5_1) at (2.424871, -9.800000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (4_-1_1) at (9.699485, -1.400000) {};
\node (5_-5_0) at (6.062178, -9.100000) {};
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (3_-1_1) -- (4_-1_0);
\draw[edge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (6_-2_1) -- (7_-3_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-3_0) -- (1_-3_1);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (6_-2_0) -- (6_-2_1);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (5_-2_1) -- (6_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[edge] (4_-2_1) -- (5_-2_0);
\draw[edge] (5_-4_0) -- (5_-4_1);
\draw[edge] (5_-4_1) -- (6_-5_0);
\draw[edge] (4_-4_1) -- (5_-4_0);
\draw[periedge] (5_-2_0) -- (5_-2_1);
\draw[periedge] (5_-5_1) -- (6_-5_0);
\draw[periedge] (1_-3_1) -- (2_-4_0);
\draw[edge] (4_-4_1) -- (5_-5_0);
\draw[periedge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (6_-5_0) -- (6_-5_1);
\draw[edge] (4_-4_0) -- (4_-4_1);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (2_-4_0) -- (2_-4_1);
\draw[edge] (3_-4_1) -- (4_-4_0);
\draw[edge] (2_-4_1) -- (3_-4_0);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[edge] (5_-3_0) -- (5_-3_1);
\draw[periedge] (6_-3_1) -- (7_-3_0);
\draw[edge] (3_-4_0) -- (3_-4_1);
\draw[edge] (1_-2_0) -- (1_-2_1);
\draw[periedge] (3_-5_1) -- (4_-5_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[edge] (3_-4_1) -- (4_-5_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (2_-4_1) -- (3_-5_0);
\draw[periedge] (5_-5_0) -- (5_-5_1);
\draw[periedge] (4_-5_0) -- (4_-5_1);
\draw[periedge] (6_-5_1) -- (7_-5_0);
\draw[edge] (5_-3_1) -- (6_-4_0);
\draw[edge] (2_-3_1) -- (3_-4_0);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (4_-2_0) -- (4_-2_1);
\draw[edge] (6_-4_0) -- (6_-4_1);
\draw[edge] (5_-4_1) -- (6_-4_0);
\draw[edge] (1_-3_1) -- (2_-3_0);
\draw[edge] (4_-3_0) -- (4_-3_1);
\draw[periedge] (6_-4_1) -- (7_-4_0);
\draw[periedge] (0_-2_1) -- (1_-3_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-3_1) -- (4_-4_0);
\draw[edge] (2_-3_0) -- (2_-3_1);
\draw[edge] (4_-3_1) -- (5_-4_0);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (0_-2_1) -- (1_-2_0);
\draw[periedge] (3_-5_0) -- (3_-5_1);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[periedge] (6_-4_1) -- (7_-5_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (4_-1_0) -- (4_-1_1);
\draw[edge] (1_-2_1) -- (2_-3_0);
\draw[periedge] (4_-5_1) -- (5_-5_0);
\draw[periedge] (6_-3_1) -- (7_-4_0);
\end{tikzpicture}


==> img/coronoid01a.tikz <==
\begin{tikzpicture}[scale=0.3]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{RGB}{191,191,191}
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (2_-1_0) at (3.637307, -0.700000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (1_0_0) at (2.424871, 1.400000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (6_-3_0) at (10.911920, -4.900000);
\coordinate (1_-3_1) at (-0.000000, -5.600000);
\coordinate (1_0_1) at (3.637307, 0.700000);
\coordinate (6_-2_1) at (13.336791, -3.500000);
\coordinate (6_-3_1) at (12.124356, -5.600000);
\coordinate (1_-3_0) at (-1.212436, -4.900000);
\coordinate (6_-2_0) at (12.124356, -2.800000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (5_-2_0) at (9.699485, -2.800000);
\coordinate (5_-4_1) at (8.487049, -7.700000);
\coordinate (5_-2_1) at (10.911920, -3.500000);
\coordinate (6_-5_0) at (8.487049, -9.100000);
\coordinate (3_-5_0) at (1.212436, -9.100000);
\coordinate (7_-5_0) at (10.911920, -9.100000);
\coordinate (6_-5_1) at (9.699485, -9.800000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (2_-4_1) at (1.212436, -7.700000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (2_-4_0) at (0.000000, -7.000000);
\coordinate (5_-3_1) at (9.699485, -5.600000);
\coordinate (7_-3_0) at (13.336791, -4.900000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (1_-2_1) at (1.212436, -3.500000);
\coordinate (5_-3_0) at (8.487049, -4.900000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (4_-5_0) at (3.637307, -9.100000);
\coordinate (5_-5_1) at (7.274613, -9.800000);
\coordinate (4_-5_1) at (4.849742, -9.800000);
\coordinate (0_0_1) at (1.212436, 0.700000);
\coordinate (0_-1_1) at (0.000000, -1.400000);
\coordinate (0_-2_1) at (-1.212436, -3.500000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (4_-2_1) at (8.487049, -3.500000);
\coordinate (6_-4_1) at (10.911920, -7.700000);
\coordinate (2_-3_0) at (1.212436, -4.900000);
\coordinate (4_-3_1) at (7.274613, -5.600000);
\coordinate (7_-4_0) at (12.124356, -7.000000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (6_-4_0) at (9.699485, -7.000000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (5_-4_0) at (7.274613, -7.000000);
\coordinate (2_-2_0) at (2.424871, -2.800000);
\coordinate (1_-2_0) at (0.000000, -2.800000);
\coordinate (1_-1_0) at (1.212436, -0.700000);
\coordinate (3_-5_1) at (2.424871, -9.800000);
\coordinate (1_-1_1) at (2.424871, -1.400000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\coordinate (5_-5_0) at (6.062178, -9.100000);
\draw[fill=FaceColor] (9.69948, -2.80000) -- (10.91192, -3.50000) -- (10.91192, -4.90000) -- (9.69948, -5.60000) -- (8.48705, -4.90000) -- (8.48705, -3.50000) -- cycle;
\draw[fill=FaceColor] (6.06218, -4.90000) -- (7.27461, -5.60000) -- (7.27461, -7.00000) -- (6.06218, -7.70000) -- (4.84974, -7.00000) -- (4.84974, -5.60000) -- cycle;
\draw[fill=FaceColor] (1.21244, -4.90000) -- (2.42487, -5.60000) -- (2.42487, -7.00000) -- (1.21244, -7.70000) -- (0.00000, -7.00000) -- (-0.00000, -5.60000) -- cycle;
\draw[fill=FaceColor] (4.84974, -7.00000) -- (6.06218, -7.70000) -- (6.06218, -9.10000) -- (4.84974, -9.80000) -- (3.63731, -9.10000) -- (3.63731, -7.70000) -- cycle;
\draw[fill=FaceColor] (10.91192, -4.90000) -- (12.12436, -5.60000) -- (12.12436, -7.00000) -- (10.91192, -7.70000) -- (9.69948, -7.00000) -- (9.69948, -5.60000) -- cycle;
\draw[fill=FaceColor] (1.21244, -0.70000) -- (2.42487, -1.40000) -- (2.42487, -2.80000) -- (1.21244, -3.50000) -- (0.00000, -2.80000) -- (0.00000, -1.40000) -- cycle;
\draw[fill=FaceColor] (3.63731, -0.70000) -- (4.84974, -1.40000) -- (4.84974, -2.80000) -- (3.63731, -3.50000) -- (2.42487, -2.80000) -- (2.42487, -1.40000) -- cycle;
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (12.12436, -2.80000) -- (13.33679, -3.50000) -- (13.33679, -4.90000) -- (12.12436, -5.60000) -- (10.91192, -4.90000) -- (10.91192, -3.50000) -- cycle;
\draw[fill=FaceColor] (2.42487, -7.00000) -- (3.63731, -7.70000) -- (3.63731, -9.10000) -- (2.42487, -9.80000) -- (1.21244, -9.10000) -- (1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[fill=FaceColor] (9.69948, -7.00000) -- (10.91192, -7.70000) -- (10.91192, -9.10000) -- (9.69948, -9.80000) -- (8.48705, -9.10000) -- (8.48705, -7.70000) -- cycle;
\draw[fill=FaceColor] (7.27461, -7.00000) -- (8.48705, -7.70000) -- (8.48705, -9.10000) -- (7.27461, -9.80000) -- (6.06218, -9.10000) -- (6.06218, -7.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (7.27461, -2.80000) -- (8.48705, -3.50000) -- (8.48705, -4.90000) -- (7.27461, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- cycle;
\draw[fill=FaceColor] (0.00000, -2.80000) -- (1.21244, -3.50000) -- (1.21244, -4.90000) -- (-0.00000, -5.60000) -- (-1.21244, -4.90000) -- (-1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (8.48705, -0.70000) -- (9.69948, -1.40000) -- (9.69948, -2.80000) -- (8.48705, -3.50000) -- (7.27461, -2.80000) -- (7.27461, -1.40000) -- cycle;
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (3_-1_1) -- (4_-1_0);
\draw[edge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (6_-2_1) -- (7_-3_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_-3_0) -- (1_-3_1);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[periedge] (6_-2_0) -- (6_-2_1);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (5_-2_1) -- (6_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[edge] (4_-2_1) -- (5_-2_0);
\draw[edge] (5_-4_0) -- (5_-4_1);
\draw[edge] (5_-4_1) -- (6_-5_0);
\draw[periedge] (5_-2_0) -- (5_-2_1);
\draw[periedge] (5_-5_1) -- (6_-5_0);
\draw[periedge] (1_-3_1) -- (2_-4_0);
\draw[edge] (4_-4_1) -- (5_-5_0);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[periedge] (6_-5_0) -- (6_-5_1);
\draw[edge] (4_-4_0) -- (4_-4_1);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (2_-4_0) -- (2_-4_1);
\draw[edge] (3_-4_1) -- (4_-4_0);
\draw[periedge] (6_-5_1) -- (7_-5_0);
\draw[edge] (2_-4_1) -- (3_-4_0);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[edge] (5_-3_0) -- (5_-3_1);
\draw[periedge] (6_-3_1) -- (7_-3_0);
\draw[edge] (3_-4_0) -- (3_-4_1);
\draw[edge] (1_-2_0) -- (1_-2_1);
\draw[edge] (4_-3_1) -- (5_-3_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[edge] (3_-4_1) -- (4_-5_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (2_-4_1) -- (3_-5_0);
\draw[periedge] (5_-5_0) -- (5_-5_1);
\draw[periedge] (4_-5_0) -- (4_-5_1);
\draw[periedge] (3_-5_1) -- (4_-5_0);
\draw[edge] (5_-3_1) -- (6_-4_0);
\draw[edge] (2_-3_1) -- (3_-4_0);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (4_-1_1) -- (5_-2_0);
\draw[edge] (4_-2_0) -- (4_-2_1);
\draw[edge] (6_-4_0) -- (6_-4_1);
\draw[edge] (5_-4_1) -- (6_-4_0);
\draw[edge] (1_-3_1) -- (2_-3_0);
\draw[edge] (4_-3_0) -- (4_-3_1);
\draw[periedge] (6_-4_1) -- (7_-4_0);
\draw[periedge] (0_-2_1) -- (1_-3_0);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-3_1) -- (4_-4_0);
\draw[edge] (2_-3_0) -- (2_-3_1);
\draw[edge] (4_-3_1) -- (5_-4_0);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (0_-2_1) -- (1_-2_0);
\draw[periedge] (3_-5_0) -- (3_-5_1);
\draw[edge] (4_-4_1) -- (5_-4_0);
\draw[periedge] (6_-4_1) -- (7_-5_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (4_-1_0) -- (4_-1_1);
\draw[edge] (1_-2_1) -- (2_-3_0);
\draw[periedge] (4_-5_1) -- (5_-5_0);
\draw[periedge] (6_-3_1) -- (7_-4_0);
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (2_-1_0) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (1_0_0) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (6_-3_0) {};
\node[fill=VertexColor] at (1_-3_1) {};
\node[fill=VertexColor] at (1_0_1) {};
\node[fill=VertexColor] at (6_-2_1) {};
\node[fill=VertexColor] at (6_-3_1) {};
\node[fill=VertexColor] at (1_-3_0) {};
\node[fill=VertexColor] at (6_-2_0) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (5_-2_0) {};
\node[fill=VertexColor] at (5_-4_1) {};
\node[fill=VertexColor] at (5_-2_1) {};
\node[fill=VertexColor] at (6_-5_0) {};
\node[fill=VertexColor] at (3_-5_0) {};
\node[fill=VertexColor] at (7_-5_0) {};
\node[fill=VertexColor] at (6_-5_1) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (2_-4_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (2_-4_0) {};
\node[fill=VertexColor] at (5_-3_1) {};
\node[fill=VertexColor] at (7_-3_0) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (1_-2_1) {};
\node[fill=VertexColor] at (5_-3_0) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (4_-5_0) {};
\node[fill=VertexColor] at (5_-5_1) {};
\node[fill=VertexColor] at (4_-5_1) {};
\node[fill=VertexColor] at (0_0_1) {};
\node[fill=VertexColor] at (0_-1_1) {};
\node[fill=VertexColor] at (0_-2_1) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (4_-2_1) {};
\node[fill=VertexColor] at (6_-4_1) {};
\node[fill=VertexColor] at (2_-3_0) {};
\node[fill=VertexColor] at (4_-3_1) {};
\node[fill=VertexColor] at (7_-4_0) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (6_-4_0) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (5_-4_0) {};
\node[fill=VertexColor] at (2_-2_0) {};
\node[fill=VertexColor] at (1_-2_0) {};
\node[fill=VertexColor] at (1_-1_0) {};
\node[fill=VertexColor] at (3_-5_1) {};
\node[fill=VertexColor] at (1_-1_1) {};
\node[fill=VertexColor] at (4_-1_1) {};
\node[fill=VertexColor] at (5_-5_0) {};
\end{tikzpicture}



==> img/coronoid02.tikz <==
\begin{tikzpicture}[scale=0.3]
\definecolor{AliceBlue}{RGB}{0,0,0}
\definecolor{FaceColor}{HTML}{82CC82}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\draw[fill=FaceColor] (4.84974, 1.40000) -- (6.06218, 0.70000) -- (6.06218, -0.70000) -- (4.84974, -1.40000) -- (3.63731, -0.70000) -- (3.63731, 0.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (1.21244, -0.70000) -- (2.42487, -1.40000) -- (2.42487, -2.80000) -- (1.21244, -3.50000) -- (0.00000, -2.80000) -- (0.00000, -1.40000) -- cycle;
\draw[fill=FaceColor] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (4_-3_0) at (6.062178, -4.900000) {};
\node (3_-3_0) at (3.637307, -4.900000) {};
\node (2_-3_0) at (1.212436, -4.900000) {};
\node (2_-2_1) at (3.637307, -3.500000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (2_-3_1) at (2.424871, -5.600000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-2_0) at (0.000000, -2.800000) {};
\node (3_-3_1) at (4.849742, -5.600000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (1_-2_1) at (1.212436, -3.500000) {};
\draw[periedge] (3_-2_1) -- (4_-2_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[periedge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (2_-3_1) -- (3_-3_0);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (2_-3_0) -- (2_-3_1);
\draw[periedge] (1_-2_1) -- (2_-3_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (3_-2_1) -- (4_-3_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (2_0_1) -- (3_-1_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (1_-2_0) -- (1_-2_1);
\end{tikzpicture}


==> img/coronoid_inf_01.tikz <==
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{HTML}{707070}
\begin{tikzpicture}[scale=0.25]
\clip (0, -12.6) rectangle (16.9741, 0);
\tikzstyle{every node} = [inner sep=1, draw, circle]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\coordinate (2_-6_1) at (-1.212436, -11.900000);
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (5_-7_1) at (4.849742, -14.000000);
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (6_0_1) at (15.761662, 0.700000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (1_-3_1) at (-0.000000, -5.600000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (6_0_0) at (14.549227, 1.400000);
\coordinate (9_-7_0) at (13.336791, -13.300000);
\coordinate (1_-3_0) at (-1.212436, -4.900000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (9_-7_1) at (14.549227, -14.000000);
\coordinate (10_-6_0) at (16.974098, -11.200000);
\coordinate (7_-5_1) at (12.124356, -9.800000);
\coordinate (7_-2_0) at (14.549227, -2.800000);
\coordinate (7_-5_0) at (10.911920, -9.100000);
\coordinate (8_-4_1) at (15.761662, -7.700000);
\coordinate (-1_0_1) at (-1.212436, 0.700000);
\coordinate (8_-4_0) at (14.549227, -7.000000);
\coordinate (7_-1_0) at (15.761662, -0.700000);
\coordinate (5_-5_1) at (7.274613, -9.800000);
\coordinate (7_-3_1) at (14.549227, -5.600000);
\coordinate (2_0_1) at (6.062178, 0.700000);
\coordinate (7_-1_1) at (16.974098, -1.400000);
\coordinate (5_-3_1) at (9.699485, -5.600000);
\coordinate (7_-3_0) at (13.336791, -4.900000);
\coordinate (2_0_0) at (4.849742, 1.400000);
\coordinate (5_-3_0) at (8.487049, -4.900000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (4_-5_0) at (3.637307, -9.100000);
\coordinate (5_-6_0) at (4.849742, -11.200000);
\coordinate (4_-3_1) at (7.274613, -5.600000);
\coordinate (8_-5_0) at (13.336791, -9.100000);
\coordinate (4_-5_1) at (4.849742, -9.800000);
\coordinate (9_-4_0) at (16.974098, -7.000000);
\coordinate (7_-6_1) at (10.911920, -11.900000);
\coordinate (9_-4_1) at (18.186533, -7.700000);
\coordinate (10_-5_0) at (18.186533, -9.100000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (5_-5_0) at (6.062178, -9.100000);
\coordinate (5_0_0) at (12.124356, 1.400000);
\coordinate (8_-7_0) at (10.911920, -13.300000);
\coordinate (2_-3_0) at (1.212436, -4.900000);
\coordinate (6_-2_1) at (13.336791, -3.500000);
\coordinate (5_0_1) at (13.336791, 0.700000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (3_-6_0) at (0.000000, -11.200000);
\coordinate (2_-2_0) at (2.424871, -2.800000);
\coordinate (3_-7_1) at (0.000000, -14.000000);
\coordinate (1_-1_0) at (1.212436, -0.700000);
\coordinate (9_-3_0) at (18.186533, -4.900000);
\coordinate (5_-4_0) at (7.274613, -7.000000);
\coordinate (3_-7_0) at (-1.212436, -13.300000);
\coordinate (1_-2_1) at (1.212436, -3.500000);
\coordinate (8_-2_1) at (18.186533, -3.500000);
\coordinate (9_-6_0) at (14.549227, -11.200000);
\coordinate (8_-2_0) at (16.974098, -2.800000);
\coordinate (5_-6_1) at (6.062178, -11.900000);
\coordinate (9_-6_1) at (15.761662, -11.900000);
\coordinate (2_-1_0) at (3.637307, -0.700000);
\coordinate (8_-7_1) at (12.124356, -14.000000);
\coordinate (1_0_0) at (2.424871, 1.400000);
\coordinate (6_-2_0) at (12.124356, -2.800000);
\coordinate (6_-3_0) at (10.911920, -4.900000);
\coordinate (1_0_1) at (3.637307, 0.700000);
\coordinate (6_-1_1) at (14.549227, -1.400000);
\coordinate (5_-7_0) at (3.637307, -13.300000);
\coordinate (6_-3_1) at (12.124356, -5.600000);
\coordinate (1_-2_0) at (0.000000, -2.800000);
\coordinate (4_-6_1) at (3.637307, -11.900000);
\coordinate (6_-1_0) at (13.336791, -0.700000);
\coordinate (5_-1_0) at (10.911920, -0.700000);
\coordinate (3_-6_1) at (1.212436, -11.900000);
\coordinate (5_-2_0) at (9.699485, -2.800000);
\coordinate (8_-1_0) at (18.186533, -0.700000);
\coordinate (4_0_1) at (10.911920, 0.700000);
\coordinate (5_-1_1) at (12.124356, -1.400000);
\coordinate (6_-5_0) at (8.487049, -9.100000);
\coordinate (11_-7_0) at (18.186533, -13.300000);
\coordinate (10_-7_0) at (15.761662, -13.300000);
\coordinate (4_0_0) at (9.699485, 1.400000);
\coordinate (10_-6_1) at (18.186533, -11.900000);
\coordinate (6_-5_1) at (9.699485, -9.800000);
\coordinate (10_-7_1) at (16.974098, -14.000000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (2_-5_0) at (-1.212436, -9.100000);
\coordinate (4_-6_0) at (2.424871, -11.200000);
\coordinate (2_-4_1) at (1.212436, -7.700000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (7_-6_0) at (9.699485, -11.200000);
\coordinate (2_-5_1) at (0.000000, -9.800000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (2_-4_0) at (0.000000, -7.000000);
\coordinate (3_-5_1) at (2.424871, -9.800000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (1_-1_1) at (2.424871, -1.400000);
\coordinate (3_-5_0) at (1.212436, -9.100000);
\coordinate (1_-4_1) at (-1.212436, -7.700000);
\coordinate (7_0_0) at (16.974098, 1.400000);
\coordinate (5_-2_1) at (10.911920, -3.500000);
\coordinate (9_-5_1) at (16.974098, -9.800000);
\coordinate (0_0_1) at (1.212436, 0.700000);
\coordinate (7_0_1) at (18.186533, 0.700000);
\coordinate (0_-1_1) at (0.000000, -1.400000);
\coordinate (7_-7_1) at (9.699485, -14.000000);
\coordinate (0_0_0) at (0.000000, 1.400000);
\coordinate (0_-1_0) at (-1.212436, -0.700000);
\coordinate (8_-3_0) at (15.761662, -4.900000);
\coordinate (7_-7_0) at (8.487049, -13.300000);
\coordinate (8_-5_1) at (14.549227, -9.800000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\coordinate (8_-6_1) at (13.336791, -11.900000);
\coordinate (8_-3_1) at (16.974098, -5.600000);
\coordinate (6_-4_1) at (10.911920, -7.700000);
\coordinate (8_-6_0) at (12.124356, -11.200000);
\coordinate (7_-4_0) at (12.124356, -7.000000);
\coordinate (6_-4_0) at (9.699485, -7.000000);
\coordinate (0_-2_1) at (-1.212436, -3.500000);
\coordinate (7_-4_1) at (13.336791, -7.700000);
\coordinate (5_-4_1) at (8.487049, -7.700000);
\coordinate (6_-7_0) at (6.062178, -13.300000);
\coordinate (7_-2_1) at (15.761662, -3.500000);
\coordinate (3_0_0) at (7.274613, 1.400000);
\coordinate (9_-5_0) at (15.761662, -9.100000);
\coordinate (6_-6_1) at (8.487049, -11.900000);
\coordinate (4_-7_0) at (1.212436, -13.300000);
\coordinate (6_-7_1) at (7.274613, -14.000000);
\coordinate (3_0_1) at (8.487049, 0.700000);
\coordinate (4_-2_1) at (8.487049, -3.500000);
\coordinate (6_-6_0) at (7.274613, -11.200000);
\coordinate (4_-7_1) at (2.424871, -14.000000);
\draw[fill=FaceColor] (9.69948, -2.80000) -- (10.91192, -3.50000) -- (10.91192, -4.90000) -- (9.69948, -5.60000) -- (8.48705, -4.90000) -- (8.48705, -3.50000) -- cycle;
\draw[fill=FaceColor] (0.00000, 1.40000) -- (1.21244, 0.70000) -- (1.21244, -0.70000) -- (0.00000, -1.40000) -- (-1.21244, -0.70000) -- (-1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (0.00000, -7.00000) -- (1.21244, -7.70000) -- (1.21244, -9.10000) -- (0.00000, -9.80000) -- (-1.21244, -9.10000) -- (-1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (9.69948, -11.20000) -- (10.91192, -11.90000) -- (10.91192, -13.30000) -- (9.69948, -14.00000) -- (8.48705, -13.30000) -- (8.48705, -11.90000) -- cycle;
\draw[fill=FaceColor] (7.27461, 1.40000) -- (8.48705, 0.70000) -- (8.48705, -0.70000) -- (7.27461, -1.40000) -- (6.06218, -0.70000) -- (6.06218, 0.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (14.54923, 1.40000) -- (15.76166, 0.70000) -- (15.76166, -0.70000) -- (14.54923, -1.40000) -- (13.33679, -0.70000) -- (13.33679, 0.70000) -- cycle;
\draw[fill=FaceColor] (16.97410, -7.00000) -- (18.18653, -7.70000) -- (18.18653, -9.10000) -- (16.97410, -9.80000) -- (15.76166, -9.10000) -- (15.76166, -7.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -11.20000) -- (3.63731, -11.90000) -- (3.63731, -13.30000) -- (2.42487, -14.00000) -- (1.21244, -13.30000) -- (1.21244, -11.90000) -- cycle;
\draw[fill=FaceColor] (14.54923, -2.80000) -- (15.76166, -3.50000) -- (15.76166, -4.90000) -- (14.54923, -5.60000) -- (13.33679, -4.90000) -- (13.33679, -3.50000) -- cycle;
\draw[fill=FaceColor] (0.00000, -11.20000) -- (1.21244, -11.90000) -- (1.21244, -13.30000) -- (0.00000, -14.00000) -- (-1.21244, -13.30000) -- (-1.21244, -11.90000) -- cycle;
\draw[fill=FaceColor] (16.97410, -11.20000) -- (18.18653, -11.90000) -- (18.18653, -13.30000) -- (16.97410, -14.00000) -- (15.76166, -13.30000) -- (15.76166, -11.90000) -- cycle;
\draw[fill=FaceColor] (12.12436, -7.00000) -- (13.33679, -7.70000) -- (13.33679, -9.10000) -- (12.12436, -9.80000) -- (10.91192, -9.10000) -- (10.91192, -7.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (0.00000, -2.80000) -- (1.21244, -3.50000) -- (1.21244, -4.90000) -- (-0.00000, -5.60000) -- (-1.21244, -4.90000) -- (-1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (7.27461, -2.80000) -- (8.48705, -3.50000) -- (8.48705, -4.90000) -- (7.27461, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- cycle;
\draw[fill=FaceColor] (9.69948, 1.40000) -- (10.91192, 0.70000) -- (10.91192, -0.70000) -- (9.69948, -1.40000) -- (8.48705, -0.70000) -- (8.48705, 0.70000) -- cycle;
\draw[fill=FaceColor] (14.54923, -11.20000) -- (15.76166, -11.90000) -- (15.76166, -13.30000) -- (14.54923, -14.00000) -- (13.33679, -13.30000) -- (13.33679, -11.90000) -- cycle;
\draw[fill=FaceColor] (4.84974, -7.00000) -- (6.06218, -7.70000) -- (6.06218, -9.10000) -- (4.84974, -9.80000) -- (3.63731, -9.10000) -- (3.63731, -7.70000) -- cycle;
\draw[fill=FaceColor] (16.97410, 1.40000) -- (18.18653, 0.70000) -- (18.18653, -0.70000) -- (16.97410, -1.40000) -- (15.76166, -0.70000) -- (15.76166, 0.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, 1.40000) -- (6.06218, 0.70000) -- (6.06218, -0.70000) -- (4.84974, -1.40000) -- (3.63731, -0.70000) -- (3.63731, 0.70000) -- cycle;
\draw[fill=FaceColor] (9.69948, -7.00000) -- (10.91192, -7.70000) -- (10.91192, -9.10000) -- (9.69948, -9.80000) -- (8.48705, -9.10000) -- (8.48705, -7.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (12.12436, -2.80000) -- (13.33679, -3.50000) -- (13.33679, -4.90000) -- (12.12436, -5.60000) -- (10.91192, -4.90000) -- (10.91192, -3.50000) -- cycle;
\draw[fill=FaceColor] (16.97410, -2.80000) -- (18.18653, -3.50000) -- (18.18653, -4.90000) -- (16.97410, -5.60000) -- (15.76166, -4.90000) -- (15.76166, -3.50000) -- cycle;
\draw[fill=FaceColor] (2.42487, -7.00000) -- (3.63731, -7.70000) -- (3.63731, -9.10000) -- (2.42487, -9.80000) -- (1.21244, -9.10000) -- (1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (12.12436, 1.40000) -- (13.33679, 0.70000) -- (13.33679, -0.70000) -- (12.12436, -1.40000) -- (10.91192, -0.70000) -- (10.91192, 0.70000) -- cycle;
\draw[fill=FaceColor] (14.54923, -7.00000) -- (15.76166, -7.70000) -- (15.76166, -9.10000) -- (14.54923, -9.80000) -- (13.33679, -9.10000) -- (13.33679, -7.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, -11.20000) -- (6.06218, -11.90000) -- (6.06218, -13.30000) -- (4.84974, -14.00000) -- (3.63731, -13.30000) -- (3.63731, -11.90000) -- cycle;
\draw[fill=FaceColor] (7.27461, -7.00000) -- (8.48705, -7.70000) -- (8.48705, -9.10000) -- (7.27461, -9.80000) -- (6.06218, -9.10000) -- (6.06218, -7.70000) -- cycle;
\draw[fill=FaceColor] (7.27461, -11.20000) -- (8.48705, -11.90000) -- (8.48705, -13.30000) -- (7.27461, -14.00000) -- (6.06218, -13.30000) -- (6.06218, -11.90000) -- cycle;
\draw[fill=FaceColor] (12.12436, -11.20000) -- (13.33679, -11.90000) -- (13.33679, -13.30000) -- (12.12436, -14.00000) -- (10.91192, -13.30000) -- (10.91192, -11.90000) -- cycle;
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (3_-1_1) -- (4_-1_0);
\draw[edge] (4_-6_1) -- (5_-7_0);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[edge] (9_-4_1) -- (10_-5_0);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[edge] (3_-3_0) -- (3_-3_1);
\draw[edge] (6_0_0) -- (6_0_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[edge] (1_-3_0) -- (1_-3_1);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (10_-6_1) -- (11_-7_0);
\draw[edge] (5_0_1) -- (6_0_0);
\draw[periedge] (8_-7_1) -- (9_-7_0);
\draw[periedge] (10_-7_0) -- (10_-7_1);
\draw[periedge] (7_-6_0) -- (7_-6_1);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (9_-7_0) -- (9_-7_1);
\draw[periedge] (9_-6_1) -- (10_-6_0);
\draw[edge] (3_-6_1) -- (4_-7_0);
\draw[edge] (7_-5_0) -- (7_-5_1);
\draw[edge] (6_0_1) -- (7_-1_0);
\draw[periedge] (10_-7_1) -- (11_-7_0);
\draw[edge] (6_-2_1) -- (7_-2_0);
\draw[edge] (7_-2_1) -- (8_-3_0);
\draw[periedge] (2_-6_1) -- (3_-7_0);
\draw[edge] (6_-5_1) -- (7_-5_0);
\draw[edge] (8_-4_0) -- (8_-4_1);
\draw[edge] (7_-4_1) -- (8_-4_0);
\draw[edge] (6_-1_1) -- (7_-1_0);
\draw[edge] (5_-5_0) -- (5_-5_1);
\draw[edge] (7_-3_0) -- (7_-3_1);
\draw[edge] (2_0_0) -- (2_0_1);
\draw[edge] (7_-2_0) -- (7_-2_1);
\draw[edge] (5_-3_0) -- (5_-3_1);
\draw[edge] (6_-3_1) -- (7_-3_0);
\draw[edge] (1_0_1) -- (2_0_0);
\draw[edge] (4_-3_1) -- (5_-3_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (3_-5_1) -- (4_-5_0);
\draw[periedge] (4_-6_1) -- (5_-6_0);
\draw[edge] (4_-3_0) -- (4_-3_1);
\draw[edge] (7_-5_1) -- (8_-5_0);
\draw[edge] (7_-1_0) -- (7_-1_1);
\draw[edge] (8_-4_1) -- (9_-4_0);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[edge] (9_-4_0) -- (9_-4_1);
\draw[edge] (8_-5_1) -- (9_-5_0);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[edge] (2_-3_1) -- (3_-3_0);
\draw[edge] (4_0_1) -- (5_0_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[edge] (1_-3_1) -- (2_-3_0);
\draw[edge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (6_-7_1) -- (7_-7_0);
\draw[edge] (5_0_0) -- (5_0_1);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[edge] (2_-3_0) -- (2_-3_1);
\draw[periedge] (2_-6_1) -- (3_-6_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (3_-7_0) -- (3_-7_1);
\draw[periedge] (3_-7_1) -- (4_-7_0);
\draw[edge] (0_-1_1) -- (1_-1_0);
\draw[edge] (3_-4_0) -- (3_-4_1);
\draw[edge] (5_-6_1) -- (6_-7_0);
\draw[edge] (1_-2_0) -- (1_-2_1);
\draw[edge] (8_-2_0) -- (8_-2_1);
\draw[edge] (8_-6_1) -- (9_-7_0);
\draw[edge] (5_-2_0) -- (5_-2_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[edge] (1_-2_1) -- (2_-3_0);
\draw[edge] (7_-2_1) -- (8_-2_0);
\draw[periedge] (9_-6_0) -- (9_-6_1);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (8_-6_0) -- (8_-6_1);
\draw[periedge] (8_-7_0) -- (8_-7_1);
\draw[edge] (0_0_1) -- (1_0_0);
\draw[edge] (6_-2_1) -- (7_-3_0);
\draw[edge] (5_-2_1) -- (6_-2_0);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[edge] (9_-6_1) -- (10_-7_0);
\draw[edge] (1_0_0) -- (1_0_1);
\draw[edge] (6_-1_0) -- (6_-1_1);
\draw[periedge] (4_-7_1) -- (5_-7_0);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[edge] (0_-2_1) -- (1_-2_0);
\draw[periedge] (4_-6_0) -- (4_-6_1);
\draw[edge] (5_-1_1) -- (6_-1_0);
\draw[edge] (8_-4_1) -- (9_-5_0);
\draw[edge] (4_0_1) -- (5_-1_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[edge] (5_-4_0) -- (5_-4_1);
\draw[edge] (4_-2_1) -- (5_-2_0);
\draw[edge] (4_0_0) -- (4_0_1);
\draw[edge] (5_-1_0) -- (5_-1_1);
\draw[edge] (5_-5_1) -- (6_-5_0);
\draw[periedge] (3_-6_0) -- (3_-6_1);
\draw[periedge] (9_-7_1) -- (10_-7_0);
\draw[edge] (4_-4_1) -- (5_-5_0);
\draw[edge] (3_0_1) -- (4_0_0);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[edge] (6_-5_0) -- (6_-5_1);
\draw[edge] (-1_0_1) -- (0_-1_0);
\draw[edge] (4_-4_0) -- (4_-4_1);
\draw[periedge] (8_-6_1) -- (9_-6_0);
\draw[edge] (1_-4_1) -- (2_-5_0);
\draw[periedge] (3_-6_1) -- (4_-6_0);
\draw[edge] (2_-4_0) -- (2_-4_1);
\draw[edge] (3_-4_1) -- (4_-4_0);
\draw[periedge] (6_-6_1) -- (7_-6_0);
\draw[edge] (2_-5_0) -- (2_-5_1);
\draw[edge] (2_-4_1) -- (3_-4_0);
\draw[edge] (1_-4_1) -- (2_-4_0);
\draw[edge] (3_-5_0) -- (3_-5_1);
\draw[edge] (8_-3_1) -- (9_-3_0);
\draw[edge] (7_-6_1) -- (8_-7_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[edge] (2_-5_1) -- (3_-5_0);
\draw[edge] (4_-5_0) -- (4_-5_1);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[edge] (3_-4_1) -- (4_-5_0);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[edge] (6_0_1) -- (7_0_0);
\draw[edge] (2_-4_1) -- (3_-5_0);
\draw[edge] (9_-5_0) -- (9_-5_1);
\draw[edge] (0_0_0) -- (0_0_1);
\draw[edge] (7_0_0) -- (7_0_1);
\draw[edge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (5_-7_0) -- (5_-7_1);
\draw[periedge] (7_-7_0) -- (7_-7_1);
\draw[edge] (-1_0_1) -- (0_0_0);
\draw[edge] (8_-2_1) -- (9_-3_0);
\draw[periedge] (5_-6_0) -- (5_-6_1);
\draw[edge] (7_-3_1) -- (8_-3_0);
\draw[edge] (3_0_0) -- (3_0_1);
\draw[edge] (8_-5_0) -- (8_-5_1);
\draw[edge] (4_-1_0) -- (4_-1_1);
\draw[edge] (5_-4_1) -- (6_-5_0);
\draw[edge] (8_-3_0) -- (8_-3_1);
\draw[edge] (6_-4_0) -- (6_-4_1);
\draw[periedge] (7_-6_1) -- (8_-6_0);
\draw[edge] (6_-4_1) -- (7_-4_0);
\draw[edge] (0_-2_1) -- (1_-3_0);
\draw[edge] (4_-5_1) -- (5_-5_0);
\draw[edge] (5_-4_1) -- (6_-4_0);
\draw[edge] (4_-4_1) -- (5_-4_0);
\draw[edge] (7_-4_0) -- (7_-4_1);
\draw[periedge] (7_-7_1) -- (8_-7_0);
\draw[edge] (6_-6_1) -- (7_-7_0);
\draw[edge] (7_-1_1) -- (8_-1_0);
\draw[edge] (7_-4_1) -- (8_-5_0);
\draw[periedge] (10_-6_0) -- (10_-6_1);
\draw[edge] (2_0_1) -- (3_0_0);
\draw[edge] (6_-4_1) -- (7_-5_0);
\draw[periedge] (6_-6_0) -- (6_-6_1);
\draw[edge] (9_-5_1) -- (10_-5_0);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (6_-7_0) -- (6_-7_1);
\draw[periedge] (5_-7_1) -- (6_-7_0);
\draw[edge] (7_0_1) -- (8_-1_0);
\draw[edge] (4_-2_0) -- (4_-2_1);
\draw[periedge] (5_-6_1) -- (6_-6_0);
\draw[periedge] (4_-7_0) -- (4_-7_1);
\node[fill=VertexColor] at (2_-6_1) {};
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (5_-7_1) {};
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (6_0_1) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (1_-3_1) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (6_0_0) {};
\node[fill=VertexColor] at (9_-7_0) {};
\node[fill=VertexColor] at (1_-3_0) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (9_-7_1) {};
\node[fill=VertexColor] at (10_-6_0) {};
\node[fill=VertexColor] at (7_-5_1) {};
\node[fill=VertexColor] at (7_-2_0) {};
\node[fill=VertexColor] at (7_-5_0) {};
\node[fill=VertexColor] at (8_-4_1) {};
\node[fill=VertexColor] at (-1_0_1) {};
\node[fill=VertexColor] at (8_-4_0) {};
\node[fill=VertexColor] at (7_-1_0) {};
\node[fill=VertexColor] at (5_-5_1) {};
\node[fill=VertexColor] at (7_-3_1) {};
\node[fill=VertexColor] at (2_0_1) {};
\node[fill=VertexColor] at (7_-1_1) {};
\node[fill=VertexColor] at (5_-3_1) {};
\node[fill=VertexColor] at (7_-3_0) {};
\node[fill=VertexColor] at (2_0_0) {};
\node[fill=VertexColor] at (5_-3_0) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (4_-5_0) {};
\node[fill=VertexColor] at (5_-6_0) {};
\node[fill=VertexColor] at (4_-3_1) {};
\node[fill=VertexColor] at (8_-5_0) {};
\node[fill=VertexColor] at (4_-5_1) {};
\node[fill=VertexColor] at (9_-4_0) {};
\node[fill=VertexColor] at (7_-6_1) {};
\node[fill=VertexColor] at (9_-4_1) {};
\node[fill=VertexColor] at (10_-5_0) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (5_-5_0) {};
\node[fill=VertexColor] at (5_0_0) {};
\node[fill=VertexColor] at (8_-7_0) {};
\node[fill=VertexColor] at (2_-3_0) {};
\node[fill=VertexColor] at (6_-2_1) {};
\node[fill=VertexColor] at (5_0_1) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (3_-6_0) {};
\node[fill=VertexColor] at (2_-2_0) {};
\node[fill=VertexColor] at (3_-7_1) {};
\node[fill=VertexColor] at (1_-1_0) {};
\node[fill=VertexColor] at (9_-3_0) {};
\node[fill=VertexColor] at (5_-4_0) {};
\node[fill=VertexColor] at (3_-7_0) {};
\node[fill=VertexColor] at (1_-2_1) {};
\node[fill=VertexColor] at (8_-2_1) {};
\node[fill=VertexColor] at (9_-6_0) {};
\node[fill=VertexColor] at (8_-2_0) {};
\node[fill=VertexColor] at (5_-6_1) {};
\node[fill=VertexColor] at (9_-6_1) {};
\node[fill=VertexColor] at (2_-1_0) {};
\node[fill=VertexColor] at (8_-7_1) {};
\node[fill=VertexColor] at (1_0_0) {};
\node[fill=VertexColor] at (6_-2_0) {};
\node[fill=VertexColor] at (6_-3_0) {};
\node[fill=VertexColor] at (1_0_1) {};
\node[fill=VertexColor] at (6_-1_1) {};
\node[fill=VertexColor] at (5_-7_0) {};
\node[fill=VertexColor] at (6_-3_1) {};
\node[fill=VertexColor] at (1_-2_0) {};
\node[fill=VertexColor] at (4_-6_1) {};
\node[fill=VertexColor] at (6_-1_0) {};
\node[fill=VertexColor] at (5_-1_0) {};
\node[fill=VertexColor] at (3_-6_1) {};
\node[fill=VertexColor] at (5_-2_0) {};
\node[fill=VertexColor] at (8_-1_0) {};
\node[fill=VertexColor] at (4_0_1) {};
\node[fill=VertexColor] at (5_-1_1) {};
\node[fill=VertexColor] at (6_-5_0) {};
\node[fill=VertexColor] at (11_-7_0) {};
\node[fill=VertexColor] at (10_-7_0) {};
\node[fill=VertexColor] at (4_0_0) {};
\node[fill=VertexColor] at (10_-6_1) {};
\node[fill=VertexColor] at (6_-5_1) {};
\node[fill=VertexColor] at (10_-7_1) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (2_-5_0) {};
\node[fill=VertexColor] at (4_-6_0) {};
\node[fill=VertexColor] at (2_-4_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (7_-6_0) {};
\node[fill=VertexColor] at (2_-5_1) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (2_-4_0) {};
\node[fill=VertexColor] at (3_-5_1) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (1_-1_1) {};
\node[fill=VertexColor] at (3_-5_0) {};
\node[fill=VertexColor] at (1_-4_1) {};
\node[fill=VertexColor] at (7_0_0) {};
\node[fill=VertexColor] at (5_-2_1) {};
\node[fill=VertexColor] at (9_-5_1) {};
\node[fill=VertexColor] at (0_0_1) {};
\node[fill=VertexColor] at (7_0_1) {};
\node[fill=VertexColor] at (0_-1_1) {};
\node[fill=VertexColor] at (7_-7_1) {};
\node[fill=VertexColor] at (0_0_0) {};
\node[fill=VertexColor] at (0_-1_0) {};
\node[fill=VertexColor] at (8_-3_0) {};
\node[fill=VertexColor] at (7_-7_0) {};
\node[fill=VertexColor] at (8_-5_1) {};
\node[fill=VertexColor] at (4_-1_1) {};
\node[fill=VertexColor] at (8_-6_1) {};
\node[fill=VertexColor] at (8_-3_1) {};
\node[fill=VertexColor] at (6_-4_1) {};
\node[fill=VertexColor] at (8_-6_0) {};
\node[fill=VertexColor] at (7_-4_0) {};
\node[fill=VertexColor] at (6_-4_0) {};
\node[fill=VertexColor] at (0_-2_1) {};
\node[fill=VertexColor] at (7_-4_1) {};
\node[fill=VertexColor] at (5_-4_1) {};
\node[fill=VertexColor] at (6_-7_0) {};
\node[fill=VertexColor] at (7_-2_1) {};
\node[fill=VertexColor] at (3_0_0) {};
\node[fill=VertexColor] at (9_-5_0) {};
\node[fill=VertexColor] at (6_-6_1) {};
\node[fill=VertexColor] at (4_-7_0) {};
\node[fill=VertexColor] at (6_-7_1) {};
\node[fill=VertexColor] at (3_0_1) {};
\node[fill=VertexColor] at (4_-2_1) {};
\node[fill=VertexColor] at (6_-6_0) {};
\node[fill=VertexColor] at (4_-7_1) {};
\end{tikzpicture}


==> img/coronoid_inf_02.tikz <==
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{HTML}{707070}
\begin{tikzpicture}[scale=0.25]
\clip (0, -12.6) rectangle (16.9741, 0);
\tikzstyle{every node} = [inner sep=1, draw, circle]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\coordinate (2_-6_1) at (-1.212436, -11.900000);
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (5_-7_1) at (4.849742, -14.000000);
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (6_0_1) at (15.761662, 0.700000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (1_-3_1) at (-0.000000, -5.600000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (6_0_0) at (14.549227, 1.400000);
\coordinate (9_-7_0) at (13.336791, -13.300000);
\coordinate (1_-3_0) at (-1.212436, -4.900000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (9_-7_1) at (14.549227, -14.000000);
\coordinate (10_-6_0) at (16.974098, -11.200000);
\coordinate (7_-5_1) at (12.124356, -9.800000);
\coordinate (7_-2_0) at (14.549227, -2.800000);
\coordinate (10_-8_0) at (14.549227, -15.400000);
\coordinate (7_-5_0) at (10.911920, -9.100000);
\coordinate (8_-4_1) at (15.761662, -7.700000);
\coordinate (-1_0_1) at (-1.212436, 0.700000);
\coordinate (8_-4_0) at (14.549227, -7.000000);
\coordinate (7_-1_0) at (15.761662, -0.700000);
\coordinate (5_-5_1) at (7.274613, -9.800000);
\coordinate (7_-3_1) at (14.549227, -5.600000);
\coordinate (2_0_1) at (6.062178, 0.700000);
\coordinate (7_-1_1) at (16.974098, -1.400000);
\coordinate (5_-3_1) at (9.699485, -5.600000);
\coordinate (7_-3_0) at (13.336791, -4.900000);
\coordinate (2_0_0) at (4.849742, 1.400000);
\coordinate (5_-3_0) at (8.487049, -4.900000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (4_-5_0) at (3.637307, -9.100000);
\coordinate (5_-6_0) at (4.849742, -11.200000);
\coordinate (4_-3_1) at (7.274613, -5.600000);
\coordinate (8_-5_0) at (13.336791, -9.100000);
\coordinate (4_-5_1) at (4.849742, -9.800000);
\coordinate (9_-4_0) at (16.974098, -7.000000);
\coordinate (7_-6_1) at (10.911920, -11.900000);
\coordinate (9_-4_1) at (18.186533, -7.700000);
\coordinate (10_-5_0) at (18.186533, -9.100000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (5_-5_0) at (6.062178, -9.100000);
\coordinate (5_0_0) at (12.124356, 1.400000);
\coordinate (8_-7_0) at (10.911920, -13.300000);
\coordinate (2_-3_0) at (1.212436, -4.900000);
\coordinate (6_-2_1) at (13.336791, -3.500000);
\coordinate (5_0_1) at (13.336791, 0.700000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (3_-6_0) at (0.000000, -11.200000);
\coordinate (2_-2_0) at (2.424871, -2.800000);
\coordinate (3_-7_1) at (0.000000, -14.000000);
\coordinate (1_-1_0) at (1.212436, -0.700000);
\coordinate (9_-3_0) at (18.186533, -4.900000);
\coordinate (5_-4_0) at (7.274613, -7.000000);
\coordinate (3_-7_0) at (-1.212436, -13.300000);
\coordinate (1_-2_1) at (1.212436, -3.500000);
\coordinate (8_-2_1) at (18.186533, -3.500000);
\coordinate (9_-6_0) at (14.549227, -11.200000);
\coordinate (8_-2_0) at (16.974098, -2.800000);
\coordinate (5_-6_1) at (6.062178, -11.900000);
\coordinate (9_-6_1) at (15.761662, -11.900000);
\coordinate (2_-1_0) at (3.637307, -0.700000);
\coordinate (8_-7_1) at (12.124356, -14.000000);
\coordinate (1_0_0) at (2.424871, 1.400000);
\coordinate (6_-2_0) at (12.124356, -2.800000);
\coordinate (6_-3_0) at (10.911920, -4.900000);
\coordinate (1_0_1) at (3.637307, 0.700000);
\coordinate (6_-1_1) at (14.549227, -1.400000);
\coordinate (5_-7_0) at (3.637307, -13.300000);
\coordinate (6_-3_1) at (12.124356, -5.600000);
\coordinate (1_-2_0) at (0.000000, -2.800000);
\coordinate (4_-6_1) at (3.637307, -11.900000);
\coordinate (6_-1_0) at (13.336791, -0.700000);
\coordinate (5_-1_0) at (10.911920, -0.700000);
\coordinate (3_-6_1) at (1.212436, -11.900000);
\coordinate (5_-2_0) at (9.699485, -2.800000);
\coordinate (8_-1_0) at (18.186533, -0.700000);
\coordinate (4_0_1) at (10.911920, 0.700000);
\coordinate (5_-1_1) at (12.124356, -1.400000);
\coordinate (6_-5_0) at (8.487049, -9.100000);
\coordinate (11_-7_0) at (18.186533, -13.300000);
\coordinate (10_-7_0) at (15.761662, -13.300000);
\coordinate (4_0_0) at (9.699485, 1.400000);
\coordinate (10_-6_1) at (18.186533, -11.900000);
\coordinate (6_-5_1) at (9.699485, -9.800000);
\coordinate (10_-7_1) at (16.974098, -14.000000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (2_-5_0) at (-1.212436, -9.100000);
\coordinate (4_-6_0) at (2.424871, -11.200000);
\coordinate (2_-4_1) at (1.212436, -7.700000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (7_-6_0) at (9.699485, -11.200000);
\coordinate (2_-5_1) at (0.000000, -9.800000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (2_-4_0) at (0.000000, -7.000000);
\coordinate (3_-5_1) at (2.424871, -9.800000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (1_-1_1) at (2.424871, -1.400000);
\coordinate (3_-5_0) at (1.212436, -9.100000);
\coordinate (1_-4_1) at (-1.212436, -7.700000);
\coordinate (7_0_0) at (16.974098, 1.400000);
\coordinate (5_-2_1) at (10.911920, -3.500000);
\coordinate (9_-8_0) at (12.124356, -15.400000);
\coordinate (9_-5_1) at (16.974098, -9.800000);
\coordinate (0_0_1) at (1.212436, 0.700000);
\coordinate (7_0_1) at (18.186533, 0.700000);
\coordinate (0_-1_1) at (0.000000, -1.400000);
\coordinate (9_-8_1) at (13.336791, -16.100000);
\coordinate (7_-7_1) at (9.699485, -14.000000);
\coordinate (0_0_0) at (0.000000, 1.400000);
\coordinate (0_-1_0) at (-1.212436, -0.700000);
\coordinate (8_-3_0) at (15.761662, -4.900000);
\coordinate (7_-7_0) at (8.487049, -13.300000);
\coordinate (8_-5_1) at (14.549227, -9.800000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\coordinate (8_-6_1) at (13.336791, -11.900000);
\coordinate (8_-3_1) at (16.974098, -5.600000);
\coordinate (6_-4_1) at (10.911920, -7.700000);
\coordinate (8_-6_0) at (12.124356, -11.200000);
\coordinate (7_-4_0) at (12.124356, -7.000000);
\coordinate (6_-4_0) at (9.699485, -7.000000);
\coordinate (0_-2_1) at (-1.212436, -3.500000);
\coordinate (7_-4_1) at (13.336791, -7.700000);
\coordinate (5_-4_1) at (8.487049, -7.700000);
\coordinate (6_-7_0) at (6.062178, -13.300000);
\coordinate (7_-2_1) at (15.761662, -3.500000);
\coordinate (3_0_0) at (7.274613, 1.400000);
\coordinate (9_-5_0) at (15.761662, -9.100000);
\coordinate (6_-6_1) at (8.487049, -11.900000);
\coordinate (4_-7_0) at (1.212436, -13.300000);
\coordinate (6_-7_1) at (7.274613, -14.000000);
\coordinate (3_0_1) at (8.487049, 0.700000);
\coordinate (4_-2_1) at (8.487049, -3.500000);
\coordinate (6_-6_0) at (7.274613, -11.200000);
\coordinate (4_-7_1) at (2.424871, -14.000000);
\draw[fill=FaceColor] (9.69948, -2.80000) -- (10.91192, -3.50000) -- (10.91192, -4.90000) -- (9.69948, -5.60000) -- (8.48705, -4.90000) -- (8.48705, -3.50000) -- cycle;
\draw[fill=FaceColor] (0.00000, 1.40000) -- (1.21244, 0.70000) -- (1.21244, -0.70000) -- (0.00000, -1.40000) -- (-1.21244, -0.70000) -- (-1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (0.00000, -7.00000) -- (1.21244, -7.70000) -- (1.21244, -9.10000) -- (0.00000, -9.80000) -- (-1.21244, -9.10000) -- (-1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (9.69948, -11.20000) -- (10.91192, -11.90000) -- (10.91192, -13.30000) -- (9.69948, -14.00000) -- (8.48705, -13.30000) -- (8.48705, -11.90000) -- cycle;
\draw[fill=FaceColor] (7.27461, 1.40000) -- (8.48705, 0.70000) -- (8.48705, -0.70000) -- (7.27461, -1.40000) -- (6.06218, -0.70000) -- (6.06218, 0.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (13.33679, -13.30000) -- (14.54923, -14.00000) -- (14.54923, -15.40000) -- (13.33679, -16.10000) -- (12.12436, -15.40000) -- (12.12436, -14.00000) -- cycle;
\draw[fill=FaceColor] (14.54923, 1.40000) -- (15.76166, 0.70000) -- (15.76166, -0.70000) -- (14.54923, -1.40000) -- (13.33679, -0.70000) -- (13.33679, 0.70000) -- cycle;
\draw[fill=FaceColor] (16.97410, -7.00000) -- (18.18653, -7.70000) -- (18.18653, -9.10000) -- (16.97410, -9.80000) -- (15.76166, -9.10000) -- (15.76166, -7.70000) -- cycle;
\draw[fill=FaceColor] (10.91192, -9.10000) -- (12.12436, -9.80000) -- (12.12436, -11.20000) -- (10.91192, -11.90000) -- (9.69948, -11.20000) -- (9.69948, -9.80000) -- cycle;
\draw[fill=FaceColor] (14.54923, -2.80000) -- (15.76166, -3.50000) -- (15.76166, -4.90000) -- (14.54923, -5.60000) -- (13.33679, -4.90000) -- (13.33679, -3.50000) -- cycle;
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (16.97410, -11.20000) -- (18.18653, -11.90000) -- (18.18653, -13.30000) -- (16.97410, -14.00000) -- (15.76166, -13.30000) -- (15.76166, -11.90000) -- cycle;
\draw[fill=FaceColor] (12.12436, -7.00000) -- (13.33679, -7.70000) -- (13.33679, -9.10000) -- (12.12436, -9.80000) -- (10.91192, -9.10000) -- (10.91192, -7.70000) -- cycle;
\draw[fill=FaceColor] (0.00000, -11.20000) -- (1.21244, -11.90000) -- (1.21244, -13.30000) -- (0.00000, -14.00000) -- (-1.21244, -13.30000) -- (-1.21244, -11.90000) -- cycle;
\draw[fill=FaceColor] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (0.00000, -2.80000) -- (1.21244, -3.50000) -- (1.21244, -4.90000) -- (-0.00000, -5.60000) -- (-1.21244, -4.90000) -- (-1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (8.48705, -4.90000) -- (9.69948, -5.60000) -- (9.69948, -7.00000) -- (8.48705, -7.70000) -- (7.27461, -7.00000) -- (7.27461, -5.60000) -- cycle;
\draw[fill=FaceColor] (9.69948, 1.40000) -- (10.91192, 0.70000) -- (10.91192, -0.70000) -- (9.69948, -1.40000) -- (8.48705, -0.70000) -- (8.48705, 0.70000) -- cycle;
\draw[fill=FaceColor] (14.54923, -11.20000) -- (15.76166, -11.90000) -- (15.76166, -13.30000) -- (14.54923, -14.00000) -- (13.33679, -13.30000) -- (13.33679, -11.90000) -- cycle;
\draw[fill=FaceColor] (4.84974, -7.00000) -- (6.06218, -7.70000) -- (6.06218, -9.10000) -- (4.84974, -9.80000) -- (3.63731, -9.10000) -- (3.63731, -7.70000) -- cycle;
\draw[fill=FaceColor] (16.97410, 1.40000) -- (18.18653, 0.70000) -- (18.18653, -0.70000) -- (16.97410, -1.40000) -- (15.76166, -0.70000) -- (15.76166, 0.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, 1.40000) -- (6.06218, 0.70000) -- (6.06218, -0.70000) -- (4.84974, -1.40000) -- (3.63731, -0.70000) -- (3.63731, 0.70000) -- cycle;
\draw[fill=FaceColor] (9.69948, -7.00000) -- (10.91192, -7.70000) -- (10.91192, -9.10000) -- (9.69948, -9.80000) -- (8.48705, -9.10000) -- (8.48705, -7.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -11.20000) -- (3.63731, -11.90000) -- (3.63731, -13.30000) -- (2.42487, -14.00000) -- (1.21244, -13.30000) -- (1.21244, -11.90000) -- cycle;
\draw[fill=FaceColor] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[fill=FaceColor] (12.12436, -2.80000) -- (13.33679, -3.50000) -- (13.33679, -4.90000) -- (12.12436, -5.60000) -- (10.91192, -4.90000) -- (10.91192, -3.50000) -- cycle;
\draw[fill=FaceColor] (16.97410, -2.80000) -- (18.18653, -3.50000) -- (18.18653, -4.90000) -- (16.97410, -5.60000) -- (15.76166, -4.90000) -- (15.76166, -3.50000) -- cycle;
\draw[fill=FaceColor] (2.42487, -7.00000) -- (3.63731, -7.70000) -- (3.63731, -9.10000) -- (2.42487, -9.80000) -- (1.21244, -9.10000) -- (1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (12.12436, 1.40000) -- (13.33679, 0.70000) -- (13.33679, -0.70000) -- (12.12436, -1.40000) -- (10.91192, -0.70000) -- (10.91192, 0.70000) -- cycle;
\draw[fill=FaceColor] (14.54923, -7.00000) -- (15.76166, -7.70000) -- (15.76166, -9.10000) -- (14.54923, -9.80000) -- (13.33679, -9.10000) -- (13.33679, -7.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, -11.20000) -- (6.06218, -11.90000) -- (6.06218, -13.30000) -- (4.84974, -14.00000) -- (3.63731, -13.30000) -- (3.63731, -11.90000) -- cycle;
\draw[fill=FaceColor] (7.27461, -7.00000) -- (8.48705, -7.70000) -- (8.48705, -9.10000) -- (7.27461, -9.80000) -- (6.06218, -9.10000) -- (6.06218, -7.70000) -- cycle;
\draw[fill=FaceColor] (7.27461, -2.80000) -- (8.48705, -3.50000) -- (8.48705, -4.90000) -- (7.27461, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- cycle;
\draw[fill=FaceColor] (12.12436, -11.20000) -- (13.33679, -11.90000) -- (13.33679, -13.30000) -- (12.12436, -14.00000) -- (10.91192, -13.30000) -- (10.91192, -11.90000) -- cycle;
\draw[fill=FaceColor] (7.27461, -11.20000) -- (8.48705, -11.90000) -- (8.48705, -13.30000) -- (7.27461, -14.00000) -- (6.06218, -13.30000) -- (6.06218, -11.90000) -- cycle;
\draw[periedge] (3_-1_1) -- (4_-1_0);
\draw[periedge] (10_-7_0) -- (10_-7_1);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[periedge] (3_-3_0) -- (3_-3_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[periedge] (1_-3_0) -- (1_-3_1);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (5_0_1) -- (6_0_0);
\draw[periedge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (10_-7_1) -- (11_-7_0);
\draw[edge] (6_0_1) -- (7_-1_0);
\draw[edge] (8_-7_1) -- (9_-7_0);
\draw[edge] (7_-2_1) -- (8_-3_0);
\draw[periedge] (9_-8_1) -- (10_-8_0);
\draw[edge] (6_-5_1) -- (7_-5_0);
\draw[periedge] (8_-4_0) -- (8_-4_1);
\draw[periedge] (9_-7_1) -- (10_-8_0);
\draw[periedge] (6_-2_1) -- (7_-2_0);
\draw[periedge] (7_-5_1) -- (8_-6_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[periedge] (6_-3_1) -- (7_-3_0);
\draw[edge] (4_-3_1) -- (5_-3_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (5_-6_1) -- (6_-7_0);
\draw[periedge] (4_-5_0) -- (4_-5_1);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[periedge] (5_-3_1) -- (6_-4_0);
\draw[periedge] (9_-5_1) -- (10_-5_0);
\draw[periedge] (2_-2_0) -- (2_-2_1);
\draw[edge] (3_-6_1) -- (4_-7_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[periedge] (4_-3_0) -- (4_-3_1);
\draw[periedge] (2_-1_0) -- (2_-1_1);
\draw[periedge] (2_-3_0) -- (2_-3_1);
\draw[periedge] (2_-6_1) -- (3_-6_0);
\draw[periedge] (9_-4_0) -- (9_-4_1);
\draw[periedge] (0_-2_1) -- (1_-2_0);
\draw[periedge] (8_-3_1) -- (9_-3_0);
\draw[edge] (1_-2_1) -- (2_-3_0);
\draw[periedge] (7_-2_1) -- (8_-2_0);
\draw[periedge] (9_-6_0) -- (9_-6_1);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (7_-5_1) -- (8_-5_0);
\draw[edge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (8_-2_1) -- (9_-3_0);
\draw[periedge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[periedge] (5_-2_1) -- (6_-2_0);
\draw[edge] (4_0_1) -- (5_-1_0);
\draw[periedge] (3_-6_1) -- (4_-6_0);
\draw[periedge] (5_-1_0) -- (5_-1_1);
\draw[periedge] (5_-5_1) -- (6_-5_0);
\draw[edge] (4_-4_1) -- (5_-5_0);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[periedge] (10_-6_0) -- (10_-6_1);
\draw[edge] (4_-6_1) -- (5_-7_0);
\draw[periedge] (6_-5_1) -- (7_-6_0);
\draw[periedge] (3_-4_1) -- (4_-4_0);
\draw[periedge] (1_-4_1) -- (2_-4_0);
\draw[periedge] (3_-5_0) -- (3_-5_1);
\draw[periedge] (3_-4_0) -- (3_-4_1);
\draw[edge] (7_-6_1) -- (8_-7_0);
\draw[periedge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (2_-1_1) -- (3_-2_0);
\draw[edge] (8_-4_1) -- (9_-5_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (6_-6_1) -- (7_-6_0);
\draw[periedge] (7_0_0) -- (7_0_1);
\draw[periedge] (8_-5_1) -- (9_-5_0);
\draw[periedge] (6_-7_1) -- (7_-7_0);
\draw[periedge] (8_-6_0) -- (8_-6_1);
\draw[periedge] (4_-7_1) -- (5_-7_0);
\draw[periedge] (6_-4_0) -- (6_-4_1);
\draw[edge] (9_-6_1) -- (10_-7_0);
\draw[periedge] (0_-2_1) -- (1_-3_0);
\draw[periedge] (4_-4_1) -- (5_-4_0);
\draw[periedge] (7_-1_1) -- (8_-1_0);
\draw[edge] (7_-4_1) -- (8_-5_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (6_-6_0) -- (6_-6_1);
\draw[periedge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (6_-7_0) -- (6_-7_1);
\draw[periedge] (4_-1_0) -- (4_-1_1);
\draw[periedge] (4_-7_0) -- (4_-7_1);
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (7_-3_1) -- (8_-3_0);
\draw[periedge] (6_0_0) -- (6_0_1);
\draw[periedge] (2_-3_1) -- (3_-3_0);
\draw[edge] (9_-7_0) -- (9_-7_1);
\draw[edge] (5_-4_1) -- (6_-5_0);
\draw[edge] (7_-5_0) -- (7_-5_1);
\draw[periedge] (6_-1_1) -- (7_-1_0);
\draw[periedge] (7_-4_1) -- (8_-4_0);
\draw[periedge] (5_-5_0) -- (5_-5_1);
\draw[periedge] (7_-3_0) -- (7_-3_1);
\draw[periedge] (7_-2_0) -- (7_-2_1);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[edge] (5_-3_0) -- (5_-3_1);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (3_-5_1) -- (4_-5_0);
\draw[periedge] (4_-6_1) -- (5_-6_0);
\draw[periedge] (8_-7_1) -- (9_-8_0);
\draw[periedge] (7_-1_0) -- (7_-1_1);
\draw[periedge] (6_-4_1) -- (7_-4_0);
\draw[periedge] (9_-4_1) -- (10_-5_0);
\draw[periedge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (4_-5_1) -- (5_-5_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (1_-3_1) -- (2_-3_0);
\draw[periedge] (6_-1_0) -- (6_-1_1);
\draw[periedge] (5_0_0) -- (5_0_1);
\draw[periedge] (8_-4_1) -- (9_-4_0);
\draw[periedge] (4_-3_1) -- (5_-4_0);
\draw[periedge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (3_-7_0) -- (3_-7_1);
\draw[periedge] (3_-6_0) -- (3_-6_1);
\draw[periedge] (1_-2_0) -- (1_-2_1);
\draw[periedge] (8_-2_0) -- (8_-2_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[periedge] (8_-7_0) -- (8_-7_1);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (5_-1_1) -- (6_-1_0);
\draw[periedge] (8_-5_0) -- (8_-5_1);
\draw[periedge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (4_-6_0) -- (4_-6_1);
\draw[periedge] (4_-1_1) -- (5_-1_0);
\draw[edge] (5_-4_0) -- (5_-4_1);
\draw[periedge] (4_-2_1) -- (5_-2_0);
\draw[periedge] (4_0_0) -- (4_0_1);
\draw[periedge] (10_-6_1) -- (11_-7_0);
\draw[periedge] (9_-7_1) -- (10_-7_0);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[periedge] (6_-5_0) -- (6_-5_1);
\draw[periedge] (4_-4_0) -- (4_-4_1);
\draw[periedge] (8_-6_1) -- (9_-6_0);
\draw[periedge] (1_-4_1) -- (2_-5_0);
\draw[periedge] (9_-6_1) -- (10_-6_0);
\draw[periedge] (2_-4_0) -- (2_-4_1);
\draw[periedge] (2_-5_0) -- (2_-5_1);
\draw[periedge] (2_-4_1) -- (3_-4_0);
\draw[edge] (2_-4_1) -- (3_-5_0);
\draw[periedge] (2_-5_1) -- (3_-5_0);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[edge] (3_-4_1) -- (4_-5_0);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (6_0_1) -- (7_0_0);
\draw[periedge] (5_-2_0) -- (5_-2_1);
\draw[periedge] (9_-5_0) -- (9_-5_1);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (9_-8_0) -- (9_-8_1);
\draw[periedge] (7_-7_0) -- (7_-7_1);
\draw[edge] (7_-6_0) -- (7_-6_1);
\draw[periedge] (7_0_1) -- (8_-1_0);
\draw[periedge] (5_-6_0) -- (5_-6_1);
\draw[periedge] (5_-7_0) -- (5_-7_1);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[periedge] (4_-2_0) -- (4_-2_1);
\draw[periedge] (-1_0_1) -- (0_-1_0);
\draw[edge] (7_-6_1) -- (8_-6_0);
\draw[periedge] (8_-3_0) -- (8_-3_1);
\draw[edge] (5_-4_1) -- (6_-4_0);
\draw[periedge] (7_-4_0) -- (7_-4_1);
\draw[periedge] (7_-7_1) -- (8_-7_0);
\draw[edge] (6_-6_1) -- (7_-7_0);
\draw[edge] (8_-6_1) -- (9_-7_0);
\draw[periedge] (5_-7_1) -- (6_-7_0);
\draw[edge] (6_-4_1) -- (7_-5_0);
\draw[periedge] (3_-7_1) -- (4_-7_0);
\draw[periedge] (2_-6_1) -- (3_-7_0);
\draw[periedge] (5_-6_1) -- (6_-6_0);
\node[fill=VertexColor] at (2_-6_1) {};
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (5_-7_1) {};
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (6_0_1) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (1_-3_1) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (6_0_0) {};
\node[fill=VertexColor] at (9_-7_0) {};
\node[fill=VertexColor] at (1_-3_0) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (9_-7_1) {};
\node[fill=VertexColor] at (10_-6_0) {};
\node[fill=VertexColor] at (7_-5_1) {};
\node[fill=VertexColor] at (7_-2_0) {};
\node[fill=VertexColor] at (10_-8_0) {};
\node[fill=VertexColor] at (7_-5_0) {};
\node[fill=VertexColor] at (8_-4_1) {};
\node[fill=VertexColor] at (-1_0_1) {};
\node[fill=VertexColor] at (8_-4_0) {};
\node[fill=VertexColor] at (7_-1_0) {};
\node[fill=VertexColor] at (5_-5_1) {};
\node[fill=VertexColor] at (7_-3_1) {};
\node[fill=VertexColor] at (2_0_1) {};
\node[fill=VertexColor] at (7_-1_1) {};
\node[fill=VertexColor] at (5_-3_1) {};
\node[fill=VertexColor] at (7_-3_0) {};
\node[fill=VertexColor] at (2_0_0) {};
\node[fill=VertexColor] at (5_-3_0) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (4_-5_0) {};
\node[fill=VertexColor] at (5_-6_0) {};
\node[fill=VertexColor] at (4_-3_1) {};
\node[fill=VertexColor] at (8_-5_0) {};
\node[fill=VertexColor] at (4_-5_1) {};
\node[fill=VertexColor] at (9_-4_0) {};
\node[fill=VertexColor] at (7_-6_1) {};
\node[fill=VertexColor] at (9_-4_1) {};
\node[fill=VertexColor] at (10_-5_0) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (5_-5_0) {};
\node[fill=VertexColor] at (5_0_0) {};
\node[fill=VertexColor] at (8_-7_0) {};
\node[fill=VertexColor] at (2_-3_0) {};
\node[fill=VertexColor] at (6_-2_1) {};
\node[fill=VertexColor] at (5_0_1) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (3_-6_0) {};
\node[fill=VertexColor] at (2_-2_0) {};
\node[fill=VertexColor] at (3_-7_1) {};
\node[fill=VertexColor] at (1_-1_0) {};
\node[fill=VertexColor] at (9_-3_0) {};
\node[fill=VertexColor] at (5_-4_0) {};
\node[fill=VertexColor] at (3_-7_0) {};
\node[fill=VertexColor] at (1_-2_1) {};
\node[fill=VertexColor] at (8_-2_1) {};
\node[fill=VertexColor] at (9_-6_0) {};
\node[fill=VertexColor] at (8_-2_0) {};
\node[fill=VertexColor] at (5_-6_1) {};
\node[fill=VertexColor] at (9_-6_1) {};
\node[fill=VertexColor] at (2_-1_0) {};
\node[fill=VertexColor] at (8_-7_1) {};
\node[fill=VertexColor] at (1_0_0) {};
\node[fill=VertexColor] at (6_-2_0) {};
\node[fill=VertexColor] at (6_-3_0) {};
\node[fill=VertexColor] at (1_0_1) {};
\node[fill=VertexColor] at (6_-1_1) {};
\node[fill=VertexColor] at (5_-7_0) {};
\node[fill=VertexColor] at (6_-3_1) {};
\node[fill=VertexColor] at (1_-2_0) {};
\node[fill=VertexColor] at (4_-6_1) {};
\node[fill=VertexColor] at (6_-1_0) {};
\node[fill=VertexColor] at (5_-1_0) {};
\node[fill=VertexColor] at (3_-6_1) {};
\node[fill=VertexColor] at (5_-2_0) {};
\node[fill=VertexColor] at (8_-1_0) {};
\node[fill=VertexColor] at (4_0_1) {};
\node[fill=VertexColor] at (5_-1_1) {};
\node[fill=VertexColor] at (6_-5_0) {};
\node[fill=VertexColor] at (11_-7_0) {};
\node[fill=VertexColor] at (10_-7_0) {};
\node[fill=VertexColor] at (4_0_0) {};
\node[fill=VertexColor] at (10_-6_1) {};
\node[fill=VertexColor] at (6_-5_1) {};
\node[fill=VertexColor] at (10_-7_1) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (2_-5_0) {};
\node[fill=VertexColor] at (4_-6_0) {};
\node[fill=VertexColor] at (2_-4_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (7_-6_0) {};
\node[fill=VertexColor] at (2_-5_1) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (2_-4_0) {};
\node[fill=VertexColor] at (3_-5_1) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (1_-1_1) {};
\node[fill=VertexColor] at (3_-5_0) {};
\node[fill=VertexColor] at (1_-4_1) {};
\node[fill=VertexColor] at (7_0_0) {};
\node[fill=VertexColor] at (5_-2_1) {};
\node[fill=VertexColor] at (9_-8_0) {};
\node[fill=VertexColor] at (9_-5_1) {};
\node[fill=VertexColor] at (0_0_1) {};
\node[fill=VertexColor] at (7_0_1) {};
\node[fill=VertexColor] at (0_-1_1) {};
\node[fill=VertexColor] at (9_-8_1) {};
\node[fill=VertexColor] at (7_-7_1) {};
\node[fill=VertexColor] at (0_0_0) {};
\node[fill=VertexColor] at (0_-1_0) {};
\node[fill=VertexColor] at (8_-3_0) {};
\node[fill=VertexColor] at (7_-7_0) {};
\node[fill=VertexColor] at (8_-5_1) {};
\node[fill=VertexColor] at (4_-1_1) {};
\node[fill=VertexColor] at (8_-6_1) {};
\node[fill=VertexColor] at (8_-3_1) {};
\node[fill=VertexColor] at (6_-4_1) {};
\node[fill=VertexColor] at (8_-6_0) {};
\node[fill=VertexColor] at (7_-4_0) {};
\node[fill=VertexColor] at (6_-4_0) {};
\node[fill=VertexColor] at (0_-2_1) {};
\node[fill=VertexColor] at (7_-4_1) {};
\node[fill=VertexColor] at (5_-4_1) {};
\node[fill=VertexColor] at (6_-7_0) {};
\node[fill=VertexColor] at (7_-2_1) {};
\node[fill=VertexColor] at (3_0_0) {};
\node[fill=VertexColor] at (9_-5_0) {};
\node[fill=VertexColor] at (6_-6_1) {};
\node[fill=VertexColor] at (4_-7_0) {};
\node[fill=VertexColor] at (6_-7_1) {};
\node[fill=VertexColor] at (3_0_1) {};
\node[fill=VertexColor] at (4_-2_1) {};
\node[fill=VertexColor] at (6_-6_0) {};
\node[fill=VertexColor] at (4_-7_1) {};
\end{tikzpicture}


==> img/coronoid_inf_03.tikz <==
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{HTML}{707070}
\begin{tikzpicture}[scale=0.25]
\clip (0, -12.6) rectangle (16.9741, 0);
\tikzstyle{every node} = [inner sep=1, draw, circle]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (6_0_1) at (15.761662, 0.700000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (1_-3_1) at (-0.000000, -5.600000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (6_0_0) at (14.549227, 1.400000);
\coordinate (1_-3_0) at (-1.212436, -4.900000);
\coordinate (9_-2_0) at (19.398969, -2.800000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (7_-2_0) at (14.549227, -2.800000);
\coordinate (8_-4_1) at (15.761662, -7.700000);
\coordinate (-1_0_1) at (-1.212436, 0.700000);
\coordinate (8_-4_0) at (14.549227, -7.000000);
\coordinate (7_-1_0) at (15.761662, -0.700000);
\coordinate (7_-3_1) at (14.549227, -5.600000);
\coordinate (2_0_1) at (6.062178, 0.700000);
\coordinate (7_-1_1) at (16.974098, -1.400000);
\coordinate (5_-3_1) at (9.699485, -5.600000);
\coordinate (7_-3_0) at (13.336791, -4.900000);
\coordinate (2_0_0) at (4.849742, 1.400000);
\coordinate (5_-3_0) at (8.487049, -4.900000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (9_-3_1) at (19.398969, -5.600000);
\coordinate (4_-3_1) at (7.274613, -5.600000);
\coordinate (7_-2_1) at (15.761662, -3.500000);
\coordinate (10_-4_0) at (19.398969, -7.000000);
\coordinate (9_-4_1) at (18.186533, -7.700000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (5_0_0) at (12.124356, 1.400000);
\coordinate (2_-3_0) at (1.212436, -4.900000);
\coordinate (6_-2_1) at (13.336791, -3.500000);
\coordinate (5_0_1) at (13.336791, 0.700000);
\coordinate (9_-4_0) at (16.974098, -7.000000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (2_-1_0) at (3.637307, -0.700000);
\coordinate (1_-1_0) at (1.212436, -0.700000);
\coordinate (9_-3_0) at (18.186533, -4.900000);
\coordinate (5_-4_0) at (7.274613, -7.000000);
\coordinate (1_-2_1) at (1.212436, -3.500000);
\coordinate (8_-2_1) at (18.186533, -3.500000);
\coordinate (8_-2_0) at (16.974098, -2.800000);
\coordinate (2_-2_0) at (2.424871, -2.800000);
\coordinate (1_0_0) at (2.424871, 1.400000);
\coordinate (6_-2_0) at (12.124356, -2.800000);
\coordinate (6_-3_0) at (10.911920, -4.900000);
\coordinate (1_0_1) at (3.637307, 0.700000);
\coordinate (6_-1_1) at (14.549227, -1.400000);
\coordinate (6_-3_1) at (12.124356, -5.600000);
\coordinate (1_-2_0) at (0.000000, -2.800000);
\coordinate (6_-1_0) at (13.336791, -0.700000);
\coordinate (5_-1_0) at (10.911920, -0.700000);
\coordinate (5_-2_0) at (9.699485, -2.800000);
\coordinate (8_-1_0) at (18.186533, -0.700000);
\coordinate (4_0_1) at (10.911920, 0.700000);
\coordinate (5_-1_1) at (12.124356, -1.400000);
\coordinate (4_0_0) at (9.699485, 1.400000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (2_-4_1) at (1.212436, -7.700000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (2_-4_0) at (0.000000, -7.000000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (1_-1_1) at (2.424871, -1.400000);
\coordinate (8_-1_1) at (19.398969, -1.400000);
\coordinate (7_0_0) at (16.974098, 1.400000);
\coordinate (5_-2_1) at (10.911920, -3.500000);
\coordinate (0_0_1) at (1.212436, 0.700000);
\coordinate (7_0_1) at (18.186533, 0.700000);
\coordinate (0_-1_1) at (0.000000, -1.400000);
\coordinate (0_0_0) at (0.000000, 1.400000);
\coordinate (0_-1_0) at (-1.212436, -0.700000);
\coordinate (8_-3_0) at (15.761662, -4.900000);
\coordinate (4_-2_1) at (8.487049, -3.500000);
\coordinate (8_-3_1) at (16.974098, -5.600000);
\coordinate (6_-4_1) at (10.911920, -7.700000);
\coordinate (7_-4_0) at (12.124356, -7.000000);
\coordinate (6_-4_0) at (9.699485, -7.000000);
\coordinate (0_-2_1) at (-1.212436, -3.500000);
\coordinate (7_-4_1) at (13.336791, -7.700000);
\coordinate (5_-4_1) at (8.487049, -7.700000);
\coordinate (3_0_0) at (7.274613, 1.400000);
\coordinate (3_0_1) at (8.487049, 0.700000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\draw[fill=FaceColor] (10.91192, -0.70000) -- (12.12436, -1.40000) -- (12.12436, -2.80000) -- (10.91192, -3.50000) -- (9.69948, -2.80000) -- (9.69948, -1.40000) -- cycle;
\draw[fill=FaceColor] (9.69948, -2.80000) -- (10.91192, -3.50000) -- (10.91192, -4.90000) -- (9.69948, -5.60000) -- (8.48705, -4.90000) -- (8.48705, -3.50000) -- cycle;
\draw[fill=FaceColor] (0.00000, 1.40000) -- (1.21244, 0.70000) -- (1.21244, -0.70000) -- (0.00000, -1.40000) -- (-1.21244, -0.70000) -- (-1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (10.91192, -4.90000) -- (12.12436, -5.60000) -- (12.12436, -7.00000) -- (10.91192, -7.70000) -- (9.69948, -7.00000) -- (9.69948, -5.60000) -- cycle;
\draw[fill=FaceColor] (7.27461, 1.40000) -- (8.48705, 0.70000) -- (8.48705, -0.70000) -- (7.27461, -1.40000) -- (6.06218, -0.70000) -- (6.06218, 0.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (14.54923, 1.40000) -- (15.76166, 0.70000) -- (15.76166, -0.70000) -- (14.54923, -1.40000) -- (13.33679, -0.70000) -- (13.33679, 0.70000) -- cycle;
\draw[fill=FaceColor] (15.76166, -0.70000) -- (16.97410, -1.40000) -- (16.97410, -2.80000) -- (15.76166, -3.50000) -- (14.54923, -2.80000) -- (14.54923, -1.40000) -- cycle;
\draw[fill=FaceColor] (15.76166, -4.90000) -- (16.97410, -5.60000) -- (16.97410, -7.00000) -- (15.76166, -7.70000) -- (14.54923, -7.00000) -- (14.54923, -5.60000) -- cycle;
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (3.63731, -0.70000) -- (4.84974, -1.40000) -- (4.84974, -2.80000) -- (3.63731, -3.50000) -- (2.42487, -2.80000) -- (2.42487, -1.40000) -- cycle;
\draw[fill=FaceColor] (3.63731, -4.90000) -- (4.84974, -5.60000) -- (4.84974, -7.00000) -- (3.63731, -7.70000) -- (2.42487, -7.00000) -- (2.42487, -5.60000) -- cycle;
\draw[fill=FaceColor] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=FaceColor] (12.12436, -2.80000) -- (13.33679, -3.50000) -- (13.33679, -4.90000) -- (12.12436, -5.60000) -- (10.91192, -4.90000) -- (10.91192, -3.50000) -- cycle;
\draw[fill=FaceColor] (0.00000, -2.80000) -- (1.21244, -3.50000) -- (1.21244, -4.90000) -- (-0.00000, -5.60000) -- (-1.21244, -4.90000) -- (-1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (7.27461, -2.80000) -- (8.48705, -3.50000) -- (8.48705, -4.90000) -- (7.27461, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- cycle;
\draw[fill=FaceColor] (16.97410, -2.80000) -- (18.18653, -3.50000) -- (18.18653, -4.90000) -- (16.97410, -5.60000) -- (15.76166, -4.90000) -- (15.76166, -3.50000) -- cycle;
\draw[fill=FaceColor] (9.69948, 1.40000) -- (10.91192, 0.70000) -- (10.91192, -0.70000) -- (9.69948, -1.40000) -- (8.48705, -0.70000) -- (8.48705, 0.70000) -- cycle;
\draw[fill=FaceColor] (8.48705, -4.90000) -- (9.69948, -5.60000) -- (9.69948, -7.00000) -- (8.48705, -7.70000) -- (7.27461, -7.00000) -- (7.27461, -5.60000) -- cycle;
\draw[fill=FaceColor] (1.21244, -4.90000) -- (2.42487, -5.60000) -- (2.42487, -7.00000) -- (1.21244, -7.70000) -- (0.00000, -7.00000) -- (-0.00000, -5.60000) -- cycle;
\draw[fill=FaceColor] (13.33679, -4.90000) -- (14.54923, -5.60000) -- (14.54923, -7.00000) -- (13.33679, -7.70000) -- (12.12436, -7.00000) -- (12.12436, -5.60000) -- cycle;
\draw[fill=FaceColor] (16.97410, 1.40000) -- (18.18653, 0.70000) -- (18.18653, -0.70000) -- (16.97410, -1.40000) -- (15.76166, -0.70000) -- (15.76166, 0.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, 1.40000) -- (6.06218, 0.70000) -- (6.06218, -0.70000) -- (4.84974, -1.40000) -- (3.63731, -0.70000) -- (3.63731, 0.70000) -- cycle;
\draw[fill=FaceColor] (6.06218, -4.90000) -- (7.27461, -5.60000) -- (7.27461, -7.00000) -- (6.06218, -7.70000) -- (4.84974, -7.00000) -- (4.84974, -5.60000) -- cycle;
\draw[fill=FaceColor] (1.21244, -0.70000) -- (2.42487, -1.40000) -- (2.42487, -2.80000) -- (1.21244, -3.50000) -- (0.00000, -2.80000) -- (0.00000, -1.40000) -- cycle;
\draw[fill=FaceColor] (14.54923, -2.80000) -- (15.76166, -3.50000) -- (15.76166, -4.90000) -- (14.54923, -5.60000) -- (13.33679, -4.90000) -- (13.33679, -3.50000) -- cycle;
\draw[fill=FaceColor] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[fill=FaceColor] (13.33679, -0.70000) -- (14.54923, -1.40000) -- (14.54923, -2.80000) -- (13.33679, -3.50000) -- (12.12436, -2.80000) -- (12.12436, -1.40000) -- cycle;
\draw[fill=FaceColor] (18.18653, -0.70000) -- (19.39897, -1.40000) -- (19.39897, -2.80000) -- (18.18653, -3.50000) -- (16.97410, -2.80000) -- (16.97410, -1.40000) -- cycle;
\draw[fill=FaceColor] (12.12436, 1.40000) -- (13.33679, 0.70000) -- (13.33679, -0.70000) -- (12.12436, -1.40000) -- (10.91192, -0.70000) -- (10.91192, 0.70000) -- cycle;
\draw[fill=FaceColor] (18.18653, -4.90000) -- (19.39897, -5.60000) -- (19.39897, -7.00000) -- (18.18653, -7.70000) -- (16.97410, -7.00000) -- (16.97410, -5.60000) -- cycle;
\draw[fill=FaceColor] (8.48705, -0.70000) -- (9.69948, -1.40000) -- (9.69948, -2.80000) -- (8.48705, -3.50000) -- (7.27461, -2.80000) -- (7.27461, -1.40000) -- cycle;
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (3_-1_1) -- (4_-1_0);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[edge] (2_-3_1) -- (3_-3_0);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[edge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (6_0_0) -- (6_0_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[periedge] (1_-3_0) -- (1_-3_1);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (5_0_1) -- (6_0_0);
\draw[periedge] (8_-2_1) -- (9_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (7_-4_1) -- (8_-4_0);
\draw[edge] (6_0_1) -- (7_-1_0);
\draw[edge] (6_-2_1) -- (7_-2_0);
\draw[edge] (7_-1_1) -- (8_-2_0);
\draw[edge] (7_-2_1) -- (8_-3_0);
\draw[periedge] (8_-4_0) -- (8_-4_1);
\draw[edge] (3_-3_1) -- (4_-4_0);
\draw[edge] (7_-3_1) -- (8_-4_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[edge] (6_-1_1) -- (7_-1_0);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[edge] (7_-3_0) -- (7_-3_1);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[edge] (7_-1_0) -- (7_-1_1);
\draw[edge] (5_-3_0) -- (5_-3_1);
\draw[edge] (6_-3_1) -- (7_-3_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[edge] (4_-3_1) -- (5_-3_0);
\draw[periedge] (8_-1_1) -- (9_-2_0);
\draw[periedge] (9_-3_0) -- (9_-3_1);
\draw[edge] (4_-3_0) -- (4_-3_1);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[periedge] (6_-4_1) -- (7_-4_0);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[edge] (5_-3_1) -- (6_-4_0);
\draw[edge] (2_-3_1) -- (3_-4_0);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[edge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[edge] (1_-3_1) -- (2_-3_0);
\draw[edge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (5_0_0) -- (5_0_1);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[edge] (2_-3_0) -- (2_-3_1);
\draw[edge] (4_-3_1) -- (5_-4_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (0_-2_1) -- (1_-2_0);
\draw[periedge] (3_-4_0) -- (3_-4_1);
\draw[edge] (1_-2_0) -- (1_-2_1);
\draw[periedge] (8_-1_0) -- (8_-1_1);
\draw[periedge] (7_-4_0) -- (7_-4_1);
\draw[periedge] (1_-3_1) -- (2_-4_0);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[edge] (1_-2_1) -- (2_-3_0);
\draw[edge] (7_-2_1) -- (8_-2_0);
\draw[edge] (6_-3_1) -- (7_-4_0);
\draw[edge] (7_-2_0) -- (7_-2_1);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[edge] (6_-1_1) -- (7_-2_0);
\draw[edge] (5_-2_1) -- (6_-2_0);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (6_-1_0) -- (6_-1_1);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[edge] (0_-1_1) -- (1_-1_0);
\draw[edge] (5_-1_1) -- (6_-1_0);
\draw[edge] (4_0_1) -- (5_-1_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[periedge] (5_-4_0) -- (5_-4_1);
\draw[edge] (4_-2_1) -- (5_-2_0);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (4_0_0) -- (4_0_1);
\draw[edge] (5_-1_0) -- (5_-1_1);
\draw[periedge] (9_-4_0) -- (9_-4_1);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[periedge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (4_-4_0) -- (4_-4_1);
\draw[periedge] (2_-4_0) -- (2_-4_1);
\draw[periedge] (3_-4_1) -- (4_-4_0);
\draw[periedge] (2_-4_1) -- (3_-4_0);
\draw[periedge] (9_-4_1) -- (10_-4_0);
\draw[edge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (8_-4_1) -- (9_-4_0);
\draw[edge] (8_-3_1) -- (9_-3_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (8_-2_1) -- (9_-3_0);
\draw[edge] (8_-2_0) -- (8_-2_1);
\draw[periedge] (6_0_1) -- (7_0_0);
\draw[edge] (5_-2_0) -- (5_-2_1);
\draw[periedge] (9_-3_1) -- (10_-4_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (7_0_0) -- (7_0_1);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[periedge] (7_0_1) -- (8_-1_0);
\draw[edge] (7_-3_1) -- (8_-3_0);
\draw[edge] (4_-1_0) -- (4_-1_1);
\draw[periedge] (6_-4_0) -- (6_-4_1);
\draw[edge] (8_-3_0) -- (8_-3_1);
\draw[periedge] (0_-2_1) -- (1_-3_0);
\draw[edge] (8_-3_1) -- (9_-4_0);
\draw[periedge] (5_-4_1) -- (6_-4_0);
\draw[periedge] (4_-4_1) -- (5_-4_0);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (7_-1_1) -- (8_-1_0);
\draw[edge] (5_-1_1) -- (6_-2_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (4_-2_0) -- (4_-2_1);
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (6_0_1) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (1_-3_1) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (6_0_0) {};
\node[fill=VertexColor] at (1_-3_0) {};
\node[fill=VertexColor] at (9_-2_0) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (7_-2_0) {};
\node[fill=VertexColor] at (8_-4_1) {};
\node[fill=VertexColor] at (-1_0_1) {};
\node[fill=VertexColor] at (8_-4_0) {};
\node[fill=VertexColor] at (7_-1_0) {};
\node[fill=VertexColor] at (7_-3_1) {};
\node[fill=VertexColor] at (2_0_1) {};
\node[fill=VertexColor] at (7_-1_1) {};
\node[fill=VertexColor] at (5_-3_1) {};
\node[fill=VertexColor] at (7_-3_0) {};
\node[fill=VertexColor] at (2_0_0) {};
\node[fill=VertexColor] at (5_-3_0) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (9_-3_1) {};
\node[fill=VertexColor] at (4_-3_1) {};
\node[fill=VertexColor] at (7_-2_1) {};
\node[fill=VertexColor] at (10_-4_0) {};
\node[fill=VertexColor] at (9_-4_1) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (5_0_0) {};
\node[fill=VertexColor] at (2_-3_0) {};
\node[fill=VertexColor] at (6_-2_1) {};
\node[fill=VertexColor] at (5_0_1) {};
\node[fill=VertexColor] at (9_-4_0) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (2_-1_0) {};
\node[fill=VertexColor] at (1_-1_0) {};
\node[fill=VertexColor] at (9_-3_0) {};
\node[fill=VertexColor] at (5_-4_0) {};
\node[fill=VertexColor] at (1_-2_1) {};
\node[fill=VertexColor] at (8_-2_1) {};
\node[fill=VertexColor] at (8_-2_0) {};
\node[fill=VertexColor] at (2_-2_0) {};
\node[fill=VertexColor] at (1_0_0) {};
\node[fill=VertexColor] at (6_-2_0) {};
\node[fill=VertexColor] at (6_-3_0) {};
\node[fill=VertexColor] at (1_0_1) {};
\node[fill=VertexColor] at (6_-1_1) {};
\node[fill=VertexColor] at (6_-3_1) {};
\node[fill=VertexColor] at (1_-2_0) {};
\node[fill=VertexColor] at (6_-1_0) {};
\node[fill=VertexColor] at (5_-1_0) {};
\node[fill=VertexColor] at (5_-2_0) {};
\node[fill=VertexColor] at (8_-1_0) {};
\node[fill=VertexColor] at (4_0_1) {};
\node[fill=VertexColor] at (5_-1_1) {};
\node[fill=VertexColor] at (4_0_0) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (2_-4_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (2_-4_0) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (1_-1_1) {};
\node[fill=VertexColor] at (8_-1_1) {};
\node[fill=VertexColor] at (7_0_0) {};
\node[fill=VertexColor] at (5_-2_1) {};
\node[fill=VertexColor] at (0_0_1) {};
\node[fill=VertexColor] at (7_0_1) {};
\node[fill=VertexColor] at (0_-1_1) {};
\node[fill=VertexColor] at (0_0_0) {};
\node[fill=VertexColor] at (0_-1_0) {};
\node[fill=VertexColor] at (8_-3_0) {};
\node[fill=VertexColor] at (4_-2_1) {};
\node[fill=VertexColor] at (8_-3_1) {};
\node[fill=VertexColor] at (6_-4_1) {};
\node[fill=VertexColor] at (7_-4_0) {};
\node[fill=VertexColor] at (6_-4_0) {};
\node[fill=VertexColor] at (0_-2_1) {};
\node[fill=VertexColor] at (7_-4_1) {};
\node[fill=VertexColor] at (5_-4_1) {};
\node[fill=VertexColor] at (3_0_0) {};
\node[fill=VertexColor] at (3_0_1) {};
\node[fill=VertexColor] at (4_-1_1) {};
\end{tikzpicture}


==> img/cubic01.tikz <==
\begin{tikzpicture}[scale=0.4,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node (a1) at (0, 0) {};
\node (a2) at (2, 0) {};
\node (a3) at (2.2, 2.5) {};
\node (a4) at (2.2, -2.5) {};
\node (a5) at (4, 0) {};
\node (a6) at (7, 0) {};
\node (a7) at (9, 0) {};
\node (a8) at (11, 0) {};
\node (a9) at (8.8, 2.5) {};
\node (a10) at (8.8, -2.5) {};
\draw[edge] (a1) -- (a2);
\draw[edge] (a1) -- (a3) -- (a2);
\draw[edge] (a1) -- (a4) -- (a2);
\draw[edge] (a3) -- (a5) -- (a4);
\draw[edge] (a5) -- (a6);
\draw[edge] (a7) -- (a8);
\draw[edge] (a9) -- (a6) -- (a10);
\draw[edge] (a9) -- (a7) -- (a10);
\draw[edge] (a9) -- (a8) -- (a10);
\end{tikzpicture}


==> img/cubic02.tikz <==
\begin{tikzpicture}[scale=0.4,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node (a1) at (0, 0) {};
\node (a2) at (2, 0) {};
\node (a3) at (1, 1.5) {};
\node (a4) at (1, -1.5) {};
\node (a5) at (1, 3) {};
\node (a6) at (1, -3) {};
\node (a7) at (3.5, 2) {};
\node (a8) at (3.5, -2) {};
\node (a9) at (-1.5, 2) {};
\node (a10) at (-1.5, -2) {};
\draw[edge] (a1) -- (a2);
\draw[edge] (a1) -- (a3) -- (a2);
\draw[edge] (a1) -- (a4) -- (a2);
\draw[edge] (a3) -- (a5);
\draw[edge] (a4) -- (a6);
\draw[edge] (a5) -- (a7) -- (a8) -- (a6);
\draw[edge] (a5) -- (a9) -- (a10) -- (a6);
\node (a11) at (-3, -4) {};
\node (a12) at (-3, 4) {};
\node (a13) at (5, -4) {};
\node (a14) at (5, 4) {};
\draw[edge] (a11) -- (a13) -- (a14) -- (a12) -- (a11);
\draw[edge] (a14) -- (a7);
\draw[edge] (a12) -- (a9);
\draw[edge] (a13) -- (a8);
\draw[edge] (a11) -- (a10);
\end{tikzpicture}


==> img/equivalent_coronoids.tikz <==
\begin{tikzpicture}[scale=0.4]
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{RGB}{191,191,191}
\clip (0.5, -6.3) rectangle ({21.823840175367852-0.5}, 0);
%
\tikzstyle{every node} = [inner sep=1.3, draw, circle]
\tikzstyle{edge} = [draw, line width=0.6]
\tikzstyle{aedge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (10_-3_0) at (20.611405, -4.900000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (6_0_1) at (15.761662, 0.700000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (10_-1_1) at (24.248711, -1.400000);
\coordinate (1_-3_1) at (-0.000000, -5.600000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (6_0_0) at (14.549227, 1.400000);
\coordinate (10_-1_0) at (23.036276, -0.700000);
\coordinate (1_-3_0) at (-1.212436, -4.900000);
\coordinate (9_-2_0) at (19.398969, -2.800000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (9_-1_1) at (21.823840, -1.400000);
\coordinate (7_-2_0) at (14.549227, -2.800000);
\coordinate (12_-4_0) at (24.248711, -7.000000);
\coordinate (8_0_1) at (20.611405, 0.700000);
\coordinate (8_-4_1) at (15.761662, -7.700000);
\coordinate (8_0_0) at (19.398969, 1.400000);
\coordinate (10_-4_1) at (20.611405, -7.700000);
\coordinate (2_-4_1) at (1.212436, -7.700000);
\coordinate (8_-4_0) at (14.549227, -7.000000);
\coordinate (7_-1_0) at (15.761662, -0.700000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (7_-3_1) at (14.549227, -5.600000);
\coordinate (2_0_1) at (6.062178, 0.700000);
\coordinate (7_-1_1) at (16.974098, -1.400000);
\coordinate (5_-3_1) at (9.699485, -5.600000);
\coordinate (7_-3_0) at (13.336791, -4.900000);
\coordinate (2_0_0) at (4.849742, 1.400000);
\coordinate (5_-3_0) at (8.487049, -4.900000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (4_-3_1) at (7.274613, -5.600000);
\coordinate (10_-2_1) at (23.036276, -3.500000);
\coordinate (7_-2_1) at (15.761662, -3.500000);
\coordinate (9_-4_0) at (16.974098, -7.000000);
\coordinate (10_-4_0) at (19.398969, -7.000000);
\coordinate (9_-4_1) at (18.186533, -7.700000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (10_-3_1) at (21.823840, -5.600000);
\coordinate (5_0_0) at (12.124356, 1.400000);
\coordinate (11_-4_0) at (21.823840, -7.000000);
\coordinate (2_-3_0) at (1.212436, -4.900000);
\coordinate (6_-2_1) at (13.336791, -3.500000);
\coordinate (5_0_1) at (13.336791, 0.700000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (11_-4_1) at (23.036276, -7.700000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (2_-2_0) at (2.424871, -2.800000);
\coordinate (1_-2_0) at (0.000000, -2.800000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (5_-4_0) at (7.274613, -7.000000);
\coordinate (10_-2_0) at (21.823840, -2.800000);
\coordinate (1_-2_1) at (1.212436, -3.500000);
\coordinate (8_-2_1) at (18.186533, -3.500000);
\coordinate (8_-2_0) at (16.974098, -2.800000);
\coordinate (2_-1_0) at (3.637307, -0.700000);
\coordinate (9_-1_0) at (20.611405, -0.700000);
\coordinate (1_0_0) at (2.424871, 1.400000);
\coordinate (6_-2_0) at (12.124356, -2.800000);
\coordinate (6_-3_0) at (10.911920, -4.900000);
\coordinate (1_0_1) at (3.637307, 0.700000);
\coordinate (6_-1_1) at (14.549227, -1.400000);
\coordinate (6_-3_1) at (12.124356, -5.600000);
\coordinate (1_-1_0) at (1.212436, -0.700000);
\coordinate (6_-1_0) at (13.336791, -0.700000);
\coordinate (5_-1_0) at (10.911920, -0.700000);
\coordinate (5_-4_1) at (8.487049, -7.700000);
\coordinate (5_-2_0) at (9.699485, -2.800000);
\coordinate (4_0_1) at (10.911920, 0.700000);
\coordinate (5_-1_1) at (12.124356, -1.400000);
\coordinate (4_0_0) at (9.699485, 1.400000);
\coordinate (11_-2_0) at (24.248711, -2.800000);
\coordinate (9_-2_1) at (20.611405, -3.500000);
\coordinate (11_-3_1) at (24.248711, -5.600000);
\coordinate (-1_0_1) at (-1.212436, 0.700000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (9_-3_1) at (19.398969, -5.600000);
\coordinate (11_-3_0) at (23.036276, -4.900000);
\coordinate (2_-4_0) at (0.000000, -7.000000);
\coordinate (9_-3_0) at (18.186533, -4.900000);
\coordinate (1_-1_1) at (2.424871, -1.400000);
\coordinate (8_-1_1) at (19.398969, -1.400000);
\coordinate (7_0_0) at (16.974098, 1.400000);
\coordinate (5_-2_1) at (10.911920, -3.500000);
\coordinate (0_0_1) at (1.212436, 0.700000);
\coordinate (7_0_1) at (18.186533, 0.700000);
\coordinate (0_-1_1) at (0.000000, -1.400000);
\coordinate (0_0_0) at (0.000000, 1.400000);
\coordinate (0_-1_0) at (-1.212436, -0.700000);
\coordinate (8_-3_0) at (15.761662, -4.900000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\coordinate (8_-3_1) at (16.974098, -5.600000);
\coordinate (6_-4_1) at (10.911920, -7.700000);
\coordinate (9_0_0) at (21.823840, 1.400000);
\coordinate (7_-4_0) at (12.124356, -7.000000);
\coordinate (6_-4_0) at (9.699485, -7.000000);
\coordinate (9_0_1) at (23.036276, 0.700000);
\coordinate (0_-2_1) at (-1.212436, -3.500000);
\coordinate (7_-4_1) at (13.336791, -7.700000);
\coordinate (8_-1_0) at (18.186533, -0.700000);
\coordinate (3_0_0) at (7.274613, 1.400000);
\coordinate (3_0_1) at (8.487049, 0.700000);
\coordinate (4_-2_1) at (8.487049, -3.500000);
\draw[fill=FaceColor] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[fill=FaceColor] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (8.48705, -0.70000) -- (9.69948, -1.40000) -- (9.69948, -2.80000) -- (8.48705, -3.50000) -- (7.27461, -2.80000) -- (7.27461, -1.40000) -- cycle;
\draw[fill=FaceColor] (16.97410, -2.80000) -- (18.18653, -3.50000) -- (18.18653, -4.90000) -- (16.97410, -5.60000) -- (15.76166, -4.90000) -- (15.76166, -3.50000) -- cycle;
\draw[fill=FaceColor] (14.54923, -2.80000) -- (15.76166, -3.50000) -- (15.76166, -4.90000) -- (14.54923, -5.60000) -- (13.33679, -4.90000) -- (13.33679, -3.50000) -- cycle;
\draw[fill=FaceColor] (13.33679, -0.70000) -- (14.54923, -1.40000) -- (14.54923, -2.80000) -- (13.33679, -3.50000) -- (12.12436, -2.80000) -- (12.12436, -1.40000) -- cycle;
\draw[fill=FaceColor] (19.39897, -2.80000) -- (20.61140, -3.50000) -- (20.61140, -4.90000) -- (19.39897, -5.60000) -- (18.18653, -4.90000) -- (18.18653, -3.50000) -- cycle;
\draw[fill=FaceColor] (7.27461, -2.80000) -- (8.48705, -3.50000) -- (8.48705, -4.90000) -- (7.27461, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- cycle;
%
\node[draw=none,fill=none] at ($ 1/6*(4.84974, -2.80000) + 1/6*(6.06218, -3.50000) + 1/6*(6.06218, -4.90000) + 1/6*(4.84974, -5.60000) + 1/6*(3.63731, -4.90000) + 1/6*(3.63731, -3.50000) $) {$h_2$};
\node[draw=none,fill=none] at ($ 1/6*(2.42487, -2.80000) + 1/6*(3.63731, -3.50000) + 1/6*(3.63731, -4.90000) + 1/6*(2.42487, -5.60000) + 1/6*(1.21244, -4.90000) + 1/6*(1.21244, -3.50000) $) {$h_1$};
\node[draw=none,fill=none] at ($ 1/6*(8.48705, -0.70000) + 1/6*(9.69948, -1.40000) + 1/6*(9.69948, -2.80000) + 1/6*(8.48705, -3.50000) + 1/6*(7.27461, -2.80000) + 1/6*(7.27461, -1.40000) $) {$h_4$};
\node[draw=none,fill=none] at ($ 1/6*(16.97410, -2.80000) + 1/6*(18.18653, -3.50000) + 1/6*(18.18653, -4.90000) + 1/6*(16.97410, -5.60000) + 1/6*(15.76166, -4.90000) + 1/6*(15.76166, -3.50000) $) {$h_7$};
\node[draw=none,fill=none] at ($ 1/6*(14.54923, -2.80000) + 1/6*(15.76166, -3.50000) + 1/6*(15.76166, -4.90000) + 1/6*(14.54923, -5.60000) + 1/6*(13.33679, -4.90000) + 1/6*(13.33679, -3.50000) $) {$h_6$};
\node[draw=none,fill=none] at ($ 1/6*(13.33679, -0.70000) + 1/6*(14.54923, -1.40000) + 1/6*(14.54923, -2.80000) + 1/6*(13.33679, -3.50000) + 1/6*(12.12436, -2.80000) + 1/6*(12.12436, -1.40000) $) {$h_5$};
\node[draw=none,fill=none] at ($ 1/6*(19.39897, -2.80000) + 1/6*(20.61140, -3.50000) + 1/6*(20.61140, -4.90000) + 1/6*(19.39897, -5.60000) + 1/6*(18.18653, -4.90000) + 1/6*(18.18653, -3.50000) $) {$h_8$};
\node[draw=none,fill=none] at ($ 1/6*(7.27461, -2.80000) + 1/6*(8.48705, -3.50000) + 1/6*(8.48705, -4.90000) + 1/6*(7.27461, -5.60000) + 1/6*(6.06218, -4.90000) + 1/6*(6.06218, -3.50000) $) {$h_3$};
%
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (3_-1_1) -- (4_-1_0);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (10_-1_1) -- (11_-2_0);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[edge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (4_-4_0) -- (4_-4_1);
\draw[periedge] (6_0_0) -- (6_0_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[periedge] (10_-1_0) -- (10_-1_1);
\draw[periedge] (1_-3_0) -- (1_-3_1);
\draw[edge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (5_0_1) -- (6_0_0);
\draw[edge] (9_-1_1) -- (10_-1_0);
\draw[edge] (8_-2_1) -- (9_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (7_-4_1) -- (8_-4_0);
\draw[edge] (8_0_1) -- (9_-1_0);
\draw[edge] (9_-3_1) -- (10_-3_0);
\draw[edge] (6_0_1) -- (7_-1_0);
\draw[edge] (6_-2_1) -- (7_-2_0);
\draw[edge] (7_-1_1) -- (8_-2_0);
\draw[edge] (7_-2_1) -- (8_-3_0);
\draw[edge] (9_-1_1) -- (10_-2_0);
\draw[periedge] (8_-4_0) -- (8_-4_1);
\draw[edge] (8_-3_1) -- (9_-4_0);
\draw[periedge] (7_0_1) -- (8_0_0);
\draw[edge] (3_-3_1) -- (4_-4_0);
\draw[edge] (7_-3_1) -- (8_-4_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[edge] (6_-1_1) -- (7_-1_0);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[edge] (7_-3_0) -- (7_-3_1);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[edge] (7_-1_0) -- (7_-1_1);
\draw[edge] (5_-3_0) -- (5_-3_1);
\draw[edge] (6_-3_1) -- (7_-3_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[edge] (9_-2_1) -- (10_-3_0);
\draw[edge] (4_-3_1) -- (5_-3_0);
\draw[edge] (8_-1_1) -- (9_-2_0);
\draw[periedge] (2_-4_1) -- (3_-4_0);
\draw[edge] (4_-3_0) -- (4_-3_1);
\draw[edge] (10_-2_0) -- (10_-2_1);
\draw[edge] (5_-2_1) -- (6_-3_0);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[periedge] (11_-4_1) -- (12_-4_0);
\draw[periedge] (6_-4_1) -- (7_-4_0);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[edge] (5_-3_1) -- (6_-4_0);
\draw[edge] (10_-3_0) -- (10_-3_1);
\draw[edge] (2_-3_1) -- (3_-4_0);
\draw[periedge] (0_-2_1) -- (1_-3_0);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[edge] (2_-3_1) -- (3_-3_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (10_-4_1) -- (11_-4_0);
\draw[edge] (1_-3_1) -- (2_-3_0);
\draw[edge] (6_-2_0) -- (6_-2_1);
\draw[periedge] (5_0_0) -- (5_0_1);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[periedge] (11_-4_0) -- (11_-4_1);
\draw[edge] (2_-3_0) -- (2_-3_1);
\draw[edge] (4_-3_1) -- (5_-4_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[periedge] (0_-2_1) -- (1_-2_0);
\draw[periedge] (3_-4_0) -- (3_-4_1);
\draw[edge] (9_-2_1) -- (10_-2_0);
\draw[edge] (1_-2_0) -- (1_-2_1);
\draw[edge] (8_-2_0) -- (8_-2_1);
\draw[periedge] (7_-4_0) -- (7_-4_1);
\draw[periedge] (1_-3_1) -- (2_-4_0);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[edge] (1_-2_1) -- (2_-3_0);
\draw[edge] (7_-2_1) -- (8_-2_0);
\draw[edge] (6_-3_1) -- (7_-4_0);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[edge] (8_-1_1) -- (9_-1_0);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[edge] (6_-1_1) -- (7_-2_0);
\draw[edge] (5_-2_1) -- (6_-2_0);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (6_-1_0) -- (6_-1_1);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[edge] (0_-1_1) -- (1_-1_0);
\draw[edge] (5_-1_1) -- (6_-1_0);
\draw[edge] (4_0_1) -- (5_-1_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[periedge] (5_-4_0) -- (5_-4_1);
\draw[edge] (4_-2_1) -- (5_-2_0);
\draw[edge] (8_-1_0) -- (8_-1_1);
\draw[periedge] (4_0_0) -- (4_0_1);
\draw[edge] (5_-1_0) -- (5_-1_1);
\draw[periedge] (9_-4_0) -- (9_-4_1);
\draw[edge] (9_-2_0) -- (9_-2_1);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[edge] (5_-1_1) -- (6_-2_0);
\draw[periedge] (11_-3_1) -- (12_-4_0);
\draw[periedge] (-1_0_1) -- (0_-1_0);
\draw[periedge] (10_-2_1) -- (11_-2_0);
\draw[edge] (9_-1_0) -- (9_-1_1);
\draw[periedge] (11_-3_0) -- (11_-3_1);
\draw[periedge] (9_-4_1) -- (10_-4_0);
\draw[periedge] (2_-4_0) -- (2_-4_1);
\draw[periedge] (3_-4_1) -- (4_-4_0);
\draw[edge] (9_-3_0) -- (9_-3_1);
\draw[edge] (10_-3_1) -- (11_-3_0);
\draw[edge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (8_-4_1) -- (9_-4_0);
\draw[edge] (8_-3_1) -- (9_-3_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[edge] (8_-2_1) -- (9_-3_0);
\draw[edge] (0_0_1) -- (1_-1_0);
\draw[periedge] (6_0_1) -- (7_0_0);
\draw[edge] (5_-2_0) -- (5_-2_1);
\draw[edge] (9_-3_1) -- (10_-4_0);
\draw[periedge] (0_0_0) -- (0_0_1);
\draw[periedge] (7_0_0) -- (7_0_1);
\draw[periedge] (0_-1_0) -- (0_-1_1);
\draw[periedge] (9_0_1) -- (10_-1_0);
\draw[periedge] (-1_0_1) -- (0_0_0);
\draw[edge] (7_0_1) -- (8_-1_0);
\draw[edge] (7_-3_1) -- (8_-3_0);
\draw[periedge] (8_0_0) -- (8_0_1);
\draw[edge] (10_-3_1) -- (11_-4_0);
\draw[edge] (4_-1_0) -- (4_-1_1);
\draw[periedge] (6_-4_0) -- (6_-4_1);
\draw[periedge] (8_0_1) -- (9_0_0);
\draw[edge] (8_-3_0) -- (8_-3_1);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[periedge] (10_-2_1) -- (11_-3_0);
\draw[periedge] (5_-4_1) -- (6_-4_0);
\draw[periedge] (9_0_0) -- (9_0_1);
\draw[periedge] (4_-4_1) -- (5_-4_0);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (10_-4_0) -- (10_-4_1);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (7_-1_1) -- (8_-1_0);
\draw[edge] (7_-2_0) -- (7_-2_1);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (4_-2_0) -- (4_-2_1);
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (10_-3_0) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (6_0_1) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (10_-1_1) {};
\node[fill=VertexColor] at (1_-3_1) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (6_0_0) {};
\node[fill=VertexColor] at (10_-1_0) {};
\node[fill=VertexColor] at (1_-3_0) {};
\node[fill=VertexColor] at (9_-2_0) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (9_-1_1) {};
\node[fill=VertexColor] at (7_-2_0) {};
\node[fill=VertexColor] at (12_-4_0) {};
\node[fill=VertexColor] at (8_0_1) {};
\node[fill=VertexColor] at (8_-4_1) {};
\node[fill=VertexColor] at (8_0_0) {};
\node[fill=VertexColor] at (10_-4_1) {};
\node[fill=VertexColor] at (2_-4_1) {};
\node[fill=VertexColor] at (8_-4_0) {};
\node[fill=VertexColor] at (7_-1_0) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (7_-3_1) {};
\node[fill=VertexColor] at (2_0_1) {};
\node[fill=VertexColor] at (7_-1_1) {};
\node[fill=VertexColor] at (5_-3_1) {};
\node[fill=VertexColor] at (7_-3_0) {};
\node[fill=VertexColor] at (2_0_0) {};
\node[fill=VertexColor] at (5_-3_0) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (4_-3_1) {};
\node[fill=VertexColor] at (10_-2_1) {};
\node[fill=VertexColor] at (7_-2_1) {};
\node[fill=VertexColor] at (9_-4_0) {};
\node[fill=VertexColor] at (10_-4_0) {};
\node[fill=VertexColor] at (9_-4_1) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (10_-3_1) {};
\node[fill=VertexColor] at (5_0_0) {};
\node[fill=VertexColor] at (11_-4_0) {};
\node[fill=VertexColor] at (2_-3_0) {};
\node[fill=VertexColor] at (6_-2_1) {};
\node[fill=VertexColor] at (5_0_1) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (11_-4_1) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (2_-2_0) {};
\node[fill=VertexColor] at (1_-2_0) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (5_-4_0) {};
\node[fill=VertexColor] at (10_-2_0) {};
\node[fill=VertexColor] at (1_-2_1) {};
\node[fill=VertexColor] at (8_-2_1) {};
\node[fill=VertexColor] at (8_-2_0) {};
\node[fill=VertexColor] at (2_-1_0) {};
\node[fill=VertexColor] at (9_-1_0) {};
\node[fill=VertexColor] at (1_0_0) {};
\node[fill=VertexColor] at (6_-2_0) {};
\node[fill=VertexColor] at (6_-3_0) {};
\node[fill=VertexColor] at (1_0_1) {};
\node[fill=VertexColor] at (6_-1_1) {};
\node[fill=VertexColor] at (6_-3_1) {};
\node[fill=VertexColor] at (1_-1_0) {};
\node[fill=VertexColor] at (6_-1_0) {};
\node[fill=VertexColor] at (5_-1_0) {};
\node[fill=VertexColor] at (5_-4_1) {};
\node[fill=VertexColor] at (5_-2_0) {};
\node[fill=VertexColor] at (4_0_1) {};
\node[fill=VertexColor] at (5_-1_1) {};
\node[fill=VertexColor] at (4_0_0) {};
\node[fill=VertexColor] at (11_-2_0) {};
\node[fill=VertexColor] at (9_-2_1) {};
\node[fill=VertexColor] at (11_-3_1) {};
\node[fill=VertexColor] at (-1_0_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (9_-3_1) {};
\node[fill=VertexColor] at (11_-3_0) {};
\node[fill=VertexColor] at (2_-4_0) {};
\node[fill=VertexColor] at (9_-3_0) {};
\node[fill=VertexColor] at (1_-1_1) {};
\node[fill=VertexColor] at (8_-1_1) {};
\node[fill=VertexColor] at (7_0_0) {};
\node[fill=VertexColor] at (5_-2_1) {};
\node[fill=VertexColor] at (0_0_1) {};
\node[fill=VertexColor] at (7_0_1) {};
\node[fill=VertexColor] at (0_-1_1) {};
\node[fill=VertexColor] at (0_0_0) {};
\node[fill=VertexColor] at (0_-1_0) {};
\node[fill=VertexColor] at (8_-3_0) {};
\node[fill=VertexColor] at (4_-1_1) {};
\node[fill=VertexColor] at (8_-3_1) {};
\node[fill=VertexColor] at (6_-4_1) {};
\node[fill=VertexColor] at (9_0_0) {};
\node[fill=VertexColor] at (7_-4_0) {};
\node[fill=VertexColor] at (6_-4_0) {};
\node[fill=VertexColor] at (9_0_1) {};
\node[fill=VertexColor] at (0_-2_1) {};
\node[fill=VertexColor] at (7_-4_1) {};
\node[fill=VertexColor] at (8_-1_0) {};
\node[fill=VertexColor] at (3_0_0) {};
\node[fill=VertexColor] at (3_0_1) {};
\node[fill=VertexColor] at (4_-2_1) {};
\end{tikzpicture}


==> img/example34.tikz <==
\begin{tikzpicture}[scale=0.6,>=angle 60]
\footnotesize
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node[label=-90:5] (a1) at (0, 0) {};
\node[label=-90:7] (a2) at (2, 0) {};
\node[label=90:10] (a3) at (0, 2) {};
\node[label=90:12] (a4) at (2, 2) {};
\node[label=-90:1] (b1) at (-2, -2) {};
\node[label=-90:3] (b2) at (4, -2) {};
\node[label=90:14] (b3) at (-2, 4) {};
\node[label=90:16] (b4) at (4, 4) {};
%
\node[fill=red!60,label=90:6] (c11) at (1, 0) {};
\node[fill=red!60,label=60:4] (c12) at (3, -1) {};
\node[fill=red!60,label=-90:2] (c13) at (0, -2) {};
%
\node[fill=green!50,label=90:15] (c21) at (0, 4) {};
\node[fill=green!50,label=-60:13] (c22) at (3, 3) {};
\node[fill=green!50,label=-90:11] (c23) at (1, 2) {};
%
\node[fill=orange!70,label=180:9] (c31) at (0, 1) {};
\node[fill=orange!70,label=180:8] (c32) at (-2, 1) {};
%
\draw[edge] (a1) -- (c11) -- (a2) -- (a4) -- (c23) -- (a3) -- (c31) -- (a1);
\draw[edge] (b1) -- (c13) -- (b2) -- (b4) -- (c21) -- (b3) -- (c32) -- (b1);
\draw[edge] (a1) -- (b1);
\draw[edge] (a2) -- (c12) -- (b2);
\draw[edge] (a4) -- (c22) -- (b4);
\draw[edge] (a3) -- (b3);
\end{tikzpicture}


==> img/example34b.tikz <==
\begin{tikzpicture}[scale=0.6,>=angle 60]
\footnotesize
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node (a1) at (0, 0) {};
\node (a2) at (2, 0) {};
\node (a3) at (0, 2) {};
\node (a4) at (2, 2) {};
\node[label=-90:{\phantom 1}] (b1) at (-2, -2) {};
\node (b2) at (4, -2) {};
\node (b3) at (-2, 4) {};
\node (b4) at (4, 4) {};
%
\node[fill=red!60] (c11) at (1, 0) {};
\node[fill=red!60] (c12) at (3, -1) {};
\node[fill=red!60] (c13) at (0, -2) {};
%
\node[fill=green!50] (c21) at (0, 4) {};
\node[fill=green!50] (c22) at (3, 3) {};
\node[fill=green!50] (c23) at (1, 2) {};
%
\node[fill=orange!70] (c31) at (0, 1) {};
\node[fill=orange!70] (c32) at (-2, 1) {};
%
\draw[edge] (a1) -- (c11) -- (a2) -- (a4) -- (c23) -- (a3) -- (c31) -- (a1);
\draw[edge] (b1) -- (c13) -- (b2) -- (b4) -- (c21) -- (b3) -- (c32) -- (b1);
\draw[edge] (a1) -- (b1);
\draw[edge] (a2) -- (c12) -- (b2);
\draw[edge] (a4) -- (c22) -- (b4);
\draw[edge] (a3) -- (b3);
%
\node[fill=red!60] (c11a) at ($ (c11) + (-100:0.5) $) {};
\node[fill=red!60] (c12a) at ($ (c12) + (-160:0.5) $) {};
\node[fill=red!60] (c13a) at ($ (c13) + (70:0.5) $) {};
\node[fill=red!60] (c11b) at ($ 0.5*(c11a) + 0.5*(c12a) + (60:0.2) $) {};
\node[fill=red!60] (c12b) at ($ 0.5*(c12a) + 0.5*(c13a) + (-30:0.2) $) {};
\node[fill=red!60] (c13b) at ($ 0.5*(c13a) + 0.5*(c11a) + (150:0.2) $) {};
\draw[edge] (c11) -- (c11a);
\draw[edge] (c12) -- (c12a);
\draw[edge] (c13) -- (c13a);
\draw[edge] (c13a) -- (c13b) -- (c11a) -- (c11b) -- (c12a) -- (c12b) -- (c13a);
%
\node[fill=green!50] (c21a) at ($ (c21) + ({180+100}:0.5) $) {};
\node[fill=green!50] (c22a) at ($ (c22) + (160:0.5) $) {};
\node[fill=green!50] (c23a) at ($ (c23) + ({180-70}:0.5) $) {};
\node[fill=green!50] (c21b) at ($ 0.5*(c21a) + 0.5*(c22a) + (30:0.2) $) {};
\node[fill=green!50] (c22b) at ($ 0.5*(c22a) + 0.5*(c23a) + (-60:0.2) $) {};
\node[fill=green!50] (c23b) at ($ 0.5*(c23a) + 0.5*(c21a) + (-150:0.2) $) {};
\draw[edge] (c21) -- (c21a);
\draw[edge] (c22) -- (c22a);
\draw[edge] (c23) -- (c23a);
\draw[edge] (c23a) -- (c23b) -- (c21a) -- (c21b) -- (c22a) -- (c22b) -- (c23a);
%
\node[fill=orange!70] (c31a) at ($ (c31) + (180:0.5) $) {};
\node[fill=orange!70] (c32a) at ($ (c32) + (0:0.5) $) {};
\node[fill=orange!70] (c31b) at ($ 0.5*(c31a) + 0.5*(c32a) + (90:0.3) $) {};
\node[fill=orange!70] (c32b) at ($ 0.5*(c31a) + 0.5*(c32a) + (-90:0.3) $) {};
\draw[edge] (c31) -- (c31a);
\draw[edge] (c32) -- (c32a);
\draw[edge] (c31a) -- (c31b) -- (c32a) -- (c32b) -- (c31a);
\end{tikzpicture}


==> img/example34c.tikz <==
\begin{tikzpicture}[scale=0.6,>=angle 60]
\footnotesize
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node (a1) at (0, 0) {};
\node (a2) at (2, 0) {};
\node (a3) at (0, 2) {};
\node (a4) at (2, 2) {};
\node (b1) at (-2, -2) {};
\node (b2) at (4, -2) {};
\node (b3) at (-2, 4) {};
\node (b4) at (4, 4) {};
%
\node[fill=red!60] (c11) at (1, 0) {};
\node[fill=red!60] (c12) at (3, -1) {};
\node[fill=red!60] (c13) at (0, -2) {};
%
\node[fill=green!50] (c21) at (0, 4) {};
\node[fill=green!50] (c22) at (3, 3) {};
\node[fill=green!50] (c23) at (1, 2) {};
%
\node[fill=orange!70] (c31) at (0, 1) {};
\node[fill=orange!70] (c32) at (-2, 1) {};
%
\draw[edge] (a1) -- (c11) -- (a2) -- (a4) -- (c23) -- (a3) -- (c31) -- (a1);
\draw[edge] (b1) -- (c13) -- (b2) -- (b4) -- (c21) -- (b3) -- (c32) -- (b1);
\draw[edge] (a1) -- (b1);
\draw[edge] (a2) -- (c12) -- (b2);
\draw[edge] (a4) -- (c22) -- (b4);
\draw[edge] (a3) -- (b3);
%
\node[fill=red!60] (c11a) at ($ (c11) + (-100:0.5) $) {};
\node[fill=red!60] (c12a) at ($ (c12) + (-160:0.5) $) {};
\node[fill=red!60] (c13a) at ($ (c13) + (70:0.5) $) {};
\node[fill=red!60] (c11b) at ($ 0.5*(c11a) + 0.5*(c12a) + (60:0.2) $) {};
\node[fill=red!60] (c12b) at ($ 0.5*(c12a) + 0.5*(c13a) + (-30:0.2) $) {};
\node[fill=red!60] (c13b) at ($ 0.5*(c13a) + 0.5*(c11a) + (150:0.2) $) {};
\draw[edge] (c11) -- (c11a);
\draw[edge] (c12) -- (c12a);
\draw[edge] (c13) -- (c13a);
\draw[edge] (c13a) -- (c13b) -- (c11a) -- (c11b) -- (c12a) -- (c12b) -- (c13a);
%
\node[fill=green!50] (c21a) at ($ (c21) + ({180+100}:0.4) $) {};
\node[fill=green!50] (c22a) at ($ (c22) + (160:0.4) $) {};
\node[fill=green!50] (c23a) at ($ (c23) + (90:0.4) $) {};
\node[fill=green!50] (c21b) at ($ 0.5*(c21a) + 0.5*(c22a) + (30:0.4) $) {};
\node[fill=green!50] (c22b) at ($ 0.5*(c22a) + 0.5*(c23a) + (-60:0.4) $) {};
\node[fill=green!50] (c23b) at ($ 0.5*(c23a) + 0.5*(c21a) + (-150:0.5) $) {};
\draw[edge] (c21) -- (c21a);
\draw[edge] (c22) -- (c22a);
\draw[edge] (c23) -- (c23a);
\draw[edge] (c23a) -- (c23b) -- (c21a) -- (c21b) -- (c22a) -- (c22b) -- (c23a);
%
\node[fill=green!50] (c23c) at ($ (c23b) + (30:0.4) $) {};
\node[fill=green!50] (c21c) at ($ (c21b) + (-120:0.4) $) {};
\node[fill=green!50] (c22c) at ($ (c22b) + (130:0.4) $) {};
\draw[edge] (c21c) -- (c21b);
\draw[edge] (c22c) -- (c22b);
\draw[edge] (c23c) -- (c23b);
\node[fill=green!50] (c21d) at ($ 0.5*(c21c) + 0.5*(c22c) + (20:0.3) $) {};
\node[fill=green!50] (c22d) at ($ 0.5*(c23c) + 0.5*(c22c) + (-120:0.1) $) {};
\node[fill=green!50] (c23d) at ($ 0.5*(c21c) + 0.5*(c23c) + (120:0.2) $) {};
\draw[edge] (c23c) -- (c23d) -- (c21c) -- (c21d) -- (c22c) -- (c22d) -- (c23c);
\end{tikzpicture}


==> img/example36.tikz <==
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{RGB}{0,165,0}
\definecolor{NewFaceColor}{RGB}{255,255,165}
\begin{tikzpicture}[scale=0.48]
\tikzstyle{every node} = [inner sep=1.2, draw, circle]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{aedge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\tikzstyle{shadedFace} = [draw=none,pattern=crosshatch dots, pattern color=darkgray]
\path[fill=FaceColor]
(27.88602, -11.90000) -- (26.67358, -11.20000) -- (25.46115, -11.90000) -- (24.24871, -11.20000) -- (23.03628, -11.90000) -- (21.82384, -11.20000) -- (21.82384, -9.80000) -- (20.61140, -9.10000) -- (20.61140, -7.70000) -- (19.39897, -7.00000) -- (19.39897, -5.60000) -- (20.61140, -4.90000) -- (20.61140, -3.50000) -- (21.82384, -2.80000) -- (21.82384, -1.40000) -- (23.03628, -0.70000) -- (24.24871, -1.40000) -- (25.46115, -0.70000) -- (26.67358, -1.40000) -- (27.88602, -0.70000) -- (29.09845, -1.40000) -- (29.09845, -2.80000) -- (30.31089, -3.50000) -- (30.31089, -4.90000) -- (31.52332, -5.60000) -- (31.52332, -7.00000) -- (30.31089, -7.70000) -- (30.31089, -9.10000) -- (29.09845, -9.80000) -- (29.09845, -11.20000) -- cycle;
\path[draw=none,fill=white] (25.02011, -7.95920) -- (24.73243, -7.56217) -- (24.24476, -7.51155) -- (24.19744, -7.02960) -- (23.80372, -6.74765) -- (24.00372, -6.30000) -- (23.80372, -5.85235) -- (24.19744, -5.57040) -- (24.24476, -5.08845) -- (24.73243, -5.03783) -- (25.02011, -4.64080) -- (25.46115, -4.84080) -- (25.90219, -4.64080) -- (26.18986, -5.03783) -- (26.67754, -5.08845) -- (26.72485, -5.57040) -- (27.11858, -5.85235) -- (26.91858, -6.30000) -- (27.11858, -6.74765) -- (26.72485, -7.02960) -- (26.67754, -7.51155) -- (26.18986, -7.56217) -- (25.90219, -7.95920) -- (25.46115, -7.75920) -- cycle;
\path[fill=FaceColor]
(15.76166, -9.10000) -- (14.54923, -9.80000) -- (14.54923, -11.20000) -- (13.33679, -11.90000) -- (12.12436, -11.20000) -- (10.91192, -11.90000) -- (9.69948, -11.20000) -- (8.48705, -11.90000) -- (7.27461, -11.20000) -- (7.27461, -9.80000) -- (6.06218, -9.10000) -- (6.06218, -7.70000) -- (4.84974, -7.00000) -- (4.84974, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- (7.27461, -2.80000) -- (7.27461, -1.40000) -- (8.48705, -0.70000) -- (9.69948, -1.40000) -- (10.91192, -0.70000) -- (12.12436, -1.40000) -- (13.33679, -0.70000) -- (14.54923, -1.40000) -- (14.54923, -2.80000) -- (15.76166, -3.50000) -- (15.76166, -4.90000) -- (16.97410, -5.60000) -- (16.97410, -7.00000) -- (15.76166, -7.70000) -- cycle;
\path[draw=none,fill=white] (12.25641, -8.62872) -- (11.50710, -8.53907) -- (10.91192, -9.02927) -- (10.31674, -8.53907) -- (9.56743, -8.62872) -- (9.27042, -7.93497) -- (8.54830, -7.66464) -- (8.67525, -6.90410) -- (8.22295, -6.30000) -- (8.67525, -5.69590) -- (8.54830, -4.93536) -- (9.27042, -4.66503) -- (9.56743, -3.97128) -- (10.31674, -4.06093) -- (10.91192, -3.57073) -- (11.50710, -4.06093) -- (12.25641, -3.97128) -- (12.55342, -4.66503) -- (13.27554, -4.93536) -- (13.14859, -5.69590) -- (13.60089, -6.30000) -- (13.14859, -6.90410) -- (13.27554, -7.66464) -- (12.55342, -7.93497) -- cycle;
\draw[aedge] (26.67358, -11.20000) -- (26.43339, -10.22927);
\draw[aedge] (24.24871, -11.20000) -- (24.48890, -10.22927);
\draw[aedge] (21.82384, -9.80000) -- (22.54442, -9.10662);
\draw[aedge] (20.61140, -7.70000) -- (21.57217, -7.42265);
\draw[aedge] (20.61140, -4.90000) -- (21.57217, -5.17735);
\draw[aedge] (21.82384, -2.80000) -- (22.54442, -3.49338);
\draw[aedge] (24.24871, -1.40000) -- (24.48890, -2.37073);
\draw[aedge] (26.67358, -1.40000) -- (26.43339, -2.37073);
\draw[aedge] (29.09845, -2.80000) -- (28.37788, -3.49338);
\draw[aedge] (30.31089, -4.90000) -- (29.35012, -5.17735);
\draw[aedge] (30.31089, -7.70000) -- (29.35012, -7.42265);
\draw[aedge] (29.09845, -9.80000) -- (28.37788, -9.10662);
\draw[aedge] (25.46115, -10.02927) -- (26.43339, -10.22927);
\draw[aedge] (23.61666, -9.49474) -- (24.48890, -10.22927);
\draw[aedge] (22.23150, -8.16464) -- (22.54442, -9.10662);
\draw[aedge] (21.77217, -6.30000) -- (21.57217, -7.42265);
\draw[aedge] (22.23150, -4.43536) -- (21.57217, -5.17735);
\draw[aedge] (23.61666, -3.10526) -- (22.54442, -3.49338);
\draw[aedge] (25.46115, -2.57073) -- (24.48890, -2.37073);
\draw[aedge] (27.30563, -3.10526) -- (26.43339, -2.37073);
\draw[aedge] (28.69079, -4.43536) -- (28.37788, -3.49338);
\draw[aedge] (29.15012, -6.30000) -- (29.35012, -5.17735);
\draw[aedge] (28.69079, -8.16464) -- (29.35012, -7.42265);
\draw[aedge] (27.30563, -9.49474) -- (28.37788, -9.10662);
\draw[aedge] (25.46115, -10.02927) -- (24.48890, -10.22927);
\draw[aedge] (23.61666, -9.49474) -- (22.54442, -9.10662);
\draw[aedge] (22.23150, -8.16464) -- (21.57217, -7.42265);
\draw[aedge] (21.77217, -6.30000) -- (21.57217, -5.17735);
\draw[aedge] (22.23150, -4.43536) -- (22.54442, -3.49338);
\draw[aedge] (23.61666, -3.10526) -- (24.48890, -2.37073);
\draw[aedge] (25.46115, -2.57073) -- (26.43339, -2.37073);
\draw[aedge] (27.30563, -3.10526) -- (28.37788, -3.49338);
\draw[aedge] (28.69079, -4.43536) -- (29.35012, -5.17735);
\draw[aedge] (29.15012, -6.30000) -- (29.35012, -7.42265);
\draw[aedge] (28.69079, -8.16464) -- (28.37788, -9.10662);
\draw[aedge] (27.30563, -9.49474) -- (26.43339, -10.22927);
\draw[aedge] (25.46115, -10.02927) -- (25.46115, -9.02927);
\draw[aedge] (23.61666, -9.49474) -- (24.11666, -8.62872);
\draw[aedge] (22.23150, -8.16464) -- (23.09753, -7.66464);
\draw[aedge] (21.77217, -6.30000) -- (22.77217, -6.30000);
\draw[aedge] (22.23150, -4.43536) -- (23.09753, -4.93536);
\draw[aedge] (23.61666, -3.10526) -- (24.11666, -3.97128);
\draw[aedge] (25.46115, -2.57073) -- (25.46115, -3.57073);
\draw[aedge] (27.30563, -3.10526) -- (26.80563, -3.97128);
\draw[aedge] (28.69079, -4.43536) -- (27.82477, -4.93536);
\draw[aedge] (29.15012, -6.30000) -- (28.15012, -6.30000);
\draw[aedge] (28.69079, -8.16464) -- (27.82477, -7.66464);
\draw[aedge] (27.30563, -9.49474) -- (26.80563, -8.62872);
\draw[aedge] (24.86597, -8.53907) -- (25.46115, -9.02927);
\draw[aedge] (23.81965, -7.93497) -- (24.11666, -8.62872);
\draw[aedge] (23.22447, -6.90410) -- (23.09753, -7.66464);
\draw[aedge] (23.22447, -5.69590) -- (22.77217, -6.30000);
\draw[aedge] (23.81965, -4.66503) -- (23.09753, -4.93536);
\draw[aedge] (24.86597, -4.06093) -- (24.11666, -3.97128);
\draw[aedge] (26.05632, -4.06093) -- (25.46115, -3.57073);
\draw[aedge] (27.10265, -4.66503) -- (26.80563, -3.97128);
\draw[aedge] (27.69782, -5.69590) -- (27.82477, -4.93536);
\draw[aedge] (27.69782, -6.90410) -- (28.15012, -6.30000);
\draw[aedge] (27.10265, -7.93497) -- (27.82477, -7.66464);
\draw[aedge] (26.05632, -8.53907) -- (26.80563, -8.62872);
\draw[aedge] (24.86597, -8.53907) -- (24.11666, -8.62872);
\draw[aedge] (23.81965, -7.93497) -- (23.09753, -7.66464);
\draw[aedge] (23.22447, -6.90410) -- (22.77217, -6.30000);
\draw[aedge] (23.22447, -5.69590) -- (23.09753, -4.93536);
\draw[aedge] (23.81965, -4.66503) -- (24.11666, -3.97128);
\draw[aedge] (24.86597, -4.06093) -- (25.46115, -3.57073);
\draw[aedge] (26.05632, -4.06093) -- (26.80563, -3.97128);
\draw[aedge] (27.10265, -4.66503) -- (27.82477, -4.93536);
\draw[aedge] (27.69782, -5.69590) -- (28.15012, -6.30000);
\draw[aedge] (27.69782, -6.90410) -- (27.82477, -7.66464);
\draw[aedge] (27.10265, -7.93497) -- (26.80563, -8.62872);
\draw[aedge] (26.05632, -8.53907) -- (25.46115, -9.02927);
\draw[aedge] (24.86597, -8.53907) -- (25.02011, -7.95920);
\draw[aedge] (23.81965, -7.93497) -- (24.24476, -7.51155);
\draw[aedge] (23.22447, -6.90410) -- (23.80372, -6.74765);
\draw[aedge] (23.22447, -5.69590) -- (23.80372, -5.85235);
\draw[aedge] (23.81965, -4.66503) -- (24.24476, -5.08845);
\draw[aedge] (24.86597, -4.06093) -- (25.02011, -4.64080);
\draw[aedge] (26.05632, -4.06093) -- (25.90219, -4.64080);
\draw[aedge] (27.10265, -4.66503) -- (26.67754, -5.08845);
\draw[aedge] (27.69782, -5.69590) -- (27.11858, -5.85235);
\draw[aedge] (27.69782, -6.90410) -- (27.11858, -6.74765);
\draw[aedge] (27.10265, -7.93497) -- (26.67754, -7.51155);
\draw[aedge] (26.05632, -8.53907) -- (25.90219, -7.95920);
\draw[aedge] (24.73243, -7.56217) -- (25.02011, -7.95920);
\draw[aedge] (24.19744, -7.02960) -- (24.24476, -7.51155);
\draw[aedge] (24.00372, -6.30000) -- (23.80372, -6.74765);
\draw[aedge] (24.19744, -5.57040) -- (23.80372, -5.85235);
\draw[aedge] (24.73243, -5.03783) -- (24.24476, -5.08845);
\draw[aedge] (25.46115, -4.84080) -- (25.02011, -4.64080);
\draw[aedge] (26.18986, -5.03783) -- (25.90219, -4.64080);
\draw[aedge] (26.72485, -5.57040) -- (26.67754, -5.08845);
\draw[aedge] (26.91858, -6.30000) -- (27.11858, -5.85235);
\draw[aedge] (26.72485, -7.02960) -- (27.11858, -6.74765);
\draw[aedge] (26.18986, -7.56217) -- (26.67754, -7.51155);
\draw[aedge] (25.46115, -7.75920) -- (25.90219, -7.95920);
\draw[aedge] (24.73243, -7.56217) -- (24.24476, -7.51155);
\draw[aedge] (24.19744, -7.02960) -- (23.80372, -6.74765);
\draw[aedge] (24.00372, -6.30000) -- (23.80372, -5.85235);
\draw[aedge] (24.19744, -5.57040) -- (24.24476, -5.08845);
\draw[aedge] (24.73243, -5.03783) -- (25.02011, -4.64080);
\draw[aedge] (25.46115, -4.84080) -- (25.90219, -4.64080);
\draw[aedge] (26.18986, -5.03783) -- (26.67754, -5.08845);
\draw[aedge] (26.72485, -5.57040) -- (27.11858, -5.85235);
\draw[aedge] (26.91858, -6.30000) -- (27.11858, -6.74765);
\draw[aedge] (26.72485, -7.02960) -- (26.67754, -7.51155);
\draw[aedge] (26.18986, -7.56217) -- (25.90219, -7.95920);
\draw[aedge] (25.46115, -7.75920) -- (25.02011, -7.95920);
\draw[aedge] (14.54923, -9.80000) -- (13.82865, -9.10662);
\draw[aedge] (12.12436, -11.20000) -- (11.88416, -10.22927);
\draw[aedge] (9.69948, -11.20000) -- (9.93968, -10.22927);
\draw[aedge] (7.27461, -9.80000) -- (7.99519, -9.10662);
\draw[aedge] (6.06218, -7.70000) -- (7.02295, -7.42265);
\draw[aedge] (6.06218, -4.90000) -- (7.02295, -5.17735);
\draw[aedge] (7.27461, -2.80000) -- (7.99519, -3.49338);
\draw[aedge] (9.69948, -1.40000) -- (9.93968, -2.37073);
\draw[aedge] (12.12436, -1.40000) -- (11.88416, -2.37073);
\draw[aedge] (14.54923, -2.80000) -- (13.82865, -3.49338);
\draw[aedge] (15.76166, -4.90000) -- (14.80089, -5.17735);
\draw[aedge] (15.76166, -7.70000) -- (14.80089, -7.42265);
\draw[aedge] (12.75641, -9.49474) -- (13.82865, -9.10662);
\draw[aedge] (10.91192, -10.02927) -- (11.88416, -10.22927);
\draw[aedge] (9.06743, -9.49474) -- (9.93968, -10.22927);
\draw[aedge] (7.68227, -8.16464) -- (7.99519, -9.10662);
\draw[aedge] (7.22295, -6.30000) -- (7.02295, -7.42265);
\draw[aedge] (7.68227, -4.43536) -- (7.02295, -5.17735);
\draw[aedge] (9.06743, -3.10526) -- (7.99519, -3.49338);
\draw[aedge] (10.91192, -2.57073) -- (9.93968, -2.37073);
\draw[aedge] (12.75641, -3.10526) -- (11.88416, -2.37073);
\draw[aedge] (14.14157, -4.43536) -- (13.82865, -3.49338);
\draw[aedge] (14.60089, -6.30000) -- (14.80089, -5.17735);
\draw[aedge] (14.14157, -8.16464) -- (14.80089, -7.42265);
\draw[aedge] (12.75641, -9.49474) -- (11.88416, -10.22927);
\draw[aedge] (10.91192, -10.02927) -- (9.93968, -10.22927);
\draw[aedge] (9.06743, -9.49474) -- (7.99519, -9.10662);
\draw[aedge] (7.68227, -8.16464) -- (7.02295, -7.42265);
\draw[aedge] (7.22295, -6.30000) -- (7.02295, -5.17735);
\draw[aedge] (7.68227, -4.43536) -- (7.99519, -3.49338);
\draw[aedge] (9.06743, -3.10526) -- (9.93968, -2.37073);
\draw[aedge] (10.91192, -2.57073) -- (11.88416, -2.37073);
\draw[aedge] (12.75641, -3.10526) -- (13.82865, -3.49338);
\draw[aedge] (14.14157, -4.43536) -- (14.80089, -5.17735);
\draw[aedge] (14.60089, -6.30000) -- (14.80089, -7.42265);
\draw[aedge] (14.14157, -8.16464) -- (13.82865, -9.10662);
\draw[aedge] (12.75641, -9.49474) -- (12.25641, -8.62872);
\draw[aedge] (10.91192, -10.02927) -- (10.91192, -9.02927);
\draw[aedge] (9.06743, -9.49474) -- (9.56743, -8.62872);
\draw[aedge] (7.68227, -8.16464) -- (8.54830, -7.66464);
\draw[aedge] (7.22295, -6.30000) -- (8.22295, -6.30000);
\draw[aedge] (7.68227, -4.43536) -- (8.54830, -4.93536);
\draw[aedge] (9.06743, -3.10526) -- (9.56743, -3.97128);
\draw[aedge] (10.91192, -2.57073) -- (10.91192, -3.57073);
\draw[aedge] (12.75641, -3.10526) -- (12.25641, -3.97128);
\draw[aedge] (14.14157, -4.43536) -- (13.27554, -4.93536);
\draw[aedge] (14.60089, -6.30000) -- (13.60089, -6.30000);
\draw[aedge] (14.14157, -8.16464) -- (13.27554, -7.66464);
\draw[aedge] (11.50710, -8.53907) -- (12.25641, -8.62872);
\draw[aedge] (10.31674, -8.53907) -- (10.91192, -9.02927);
\draw[aedge] (9.27042, -7.93497) -- (9.56743, -8.62872);
\draw[aedge] (8.67525, -6.90410) -- (8.54830, -7.66464);
\draw[aedge] (8.67525, -5.69590) -- (8.22295, -6.30000);
\draw[aedge] (9.27042, -4.66503) -- (8.54830, -4.93536);
\draw[aedge] (10.31674, -4.06093) -- (9.56743, -3.97128);
\draw[aedge] (11.50710, -4.06093) -- (10.91192, -3.57073);
\draw[aedge] (12.55342, -4.66503) -- (12.25641, -3.97128);
\draw[aedge] (13.14859, -5.69590) -- (13.27554, -4.93536);
\draw[aedge] (13.14859, -6.90410) -- (13.60089, -6.30000);
\draw[aedge] (12.55342, -7.93497) -- (13.27554, -7.66464);
\draw[aedge] (11.50710, -8.53907) -- (10.91192, -9.02927);
\draw[aedge] (10.31674, -8.53907) -- (9.56743, -8.62872);
\draw[aedge] (9.27042, -7.93497) -- (8.54830, -7.66464);
\draw[aedge] (8.67525, -6.90410) -- (8.22295, -6.30000);
\draw[aedge] (8.67525, -5.69590) -- (8.54830, -4.93536);
\draw[aedge] (9.27042, -4.66503) -- (9.56743, -3.97128);
\draw[aedge] (10.31674, -4.06093) -- (10.91192, -3.57073);
\draw[aedge] (11.50710, -4.06093) -- (12.25641, -3.97128);
\draw[aedge] (12.55342, -4.66503) -- (13.27554, -4.93536);
\draw[aedge] (13.14859, -5.69590) -- (13.60089, -6.30000);
\draw[aedge] (13.14859, -6.90410) -- (13.27554, -7.66464);
\draw[aedge] (12.55342, -7.93497) -- (12.25641, -8.62872);
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (11_-1_0) at (25.461147, -0.700000);
\coordinate (6_0_1) at (15.761662, 0.700000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (10_-1_1) at (24.248711, -1.400000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (11_-6_0) at (19.398969, -11.200000);
\coordinate (6_0_0) at (14.549227, 1.400000);
\coordinate (10_-1_0) at (23.036276, -0.700000);
\coordinate (11_-7_1) at (19.398969, -14.000000);
\coordinate (9_-2_0) at (19.398969, -2.800000);
\coordinate (11_-6_1) at (20.611405, -11.900000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (9_-7_1) at (14.549227, -14.000000);
\coordinate (10_-6_0) at (16.974098, -11.200000);
\coordinate (16_-5_0) at (32.735760, -9.100000);
\coordinate (9_-1_1) at (21.823840, -1.400000);
\coordinate (13_-7_0) at (23.036276, -13.300000);
\coordinate (7_-2_0) at (14.549227, -2.800000);
\coordinate (8_0_1) at (20.611405, 0.700000);
\coordinate (8_-4_1) at (15.761662, -7.700000);
\coordinate (8_0_0) at (19.398969, 1.400000);
\coordinate (10_-4_1) at (20.611405, -7.700000);
\coordinate (7_-1_0) at (15.761662, -0.700000);
\coordinate (10_-3_0) at (20.611405, -4.900000);
\coordinate (11_-1_1) at (26.673582, -1.400000);
\coordinate (14_-3_0) at (30.310889, -4.900000);
\coordinate (2_0_1) at (6.062178, 0.700000);
\coordinate (7_-1_1) at (16.974098, -1.400000);
\coordinate (14_-2_1) at (32.735760, -3.500000);
\coordinate (8_-7_0) at (10.911920, -13.300000);
\coordinate (14_-3_1) at (31.523325, -5.600000);
\coordinate (5_-6_1) at (6.062178, -11.900000);
\coordinate (12_-6_1) at (23.036276, -11.900000);
\coordinate (14_-2_0) at (31.523325, -2.800000);
\coordinate (5_-6_0) at (4.849742, -11.200000);
\coordinate (8_-7_1) at (12.124356, -14.000000);
\coordinate (13_-2_0) at (29.098454, -2.800000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (4_-5_0) at (3.637307, -9.100000);
\coordinate (9_-3_1) at (19.398969, -5.600000);
\coordinate (13_-2_1) at (30.310889, -3.500000);
\coordinate (11_0_0) at (26.673582, 1.400000);
\coordinate (4_-5_1) at (4.849742, -9.800000);
\coordinate (11_0_1) at (27.886018, 0.700000);
\coordinate (10_-5_0) at (18.186533, -9.100000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (8_-5_1) at (14.549227, -9.800000);
\coordinate (5_0_0) at (12.124356, 1.400000);
\coordinate (10_-5_1) at (19.398969, -9.800000);
\coordinate (10_-4_0) at (19.398969, -7.000000);
\coordinate (11_-5_1) at (21.823840, -9.800000);
\coordinate (5_0_1) at (13.336791, 0.700000);
\coordinate (9_-4_0) at (16.974098, -7.000000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (11_-5_0) at (20.611405, -9.100000);
\coordinate (9_-4_1) at (18.186533, -7.700000);
\coordinate (9_-3_0) at (18.186533, -4.900000);
\coordinate (10_-2_0) at (21.823840, -2.800000);
\coordinate (15_-6_0) at (29.098454, -11.200000);
\coordinate (8_-2_1) at (18.186533, -3.500000);
\coordinate (15_-7_1) at (29.098454, -14.000000);
\coordinate (9_-6_0) at (14.549227, -11.200000);
\coordinate (15_-6_1) at (30.310889, -11.900000);
\coordinate (8_-2_0) at (16.974098, -2.800000);
\coordinate (13_-7_1) at (24.248711, -14.000000);
\coordinate (15_-7_0) at (27.886018, -13.300000);
\coordinate (9_-6_1) at (15.761662, -11.900000);
\coordinate (9_-1_0) at (20.611405, -0.700000);
\coordinate (14_-4_1) at (30.310889, -7.700000);
\coordinate (5_-5_1) at (7.274613, -9.800000);
\coordinate (16_-6_0) at (31.523325, -11.200000);
\coordinate (15_-4_0) at (31.523325, -7.000000);
\coordinate (13_-1_0) at (30.310889, -0.700000);
\coordinate (10_0_1) at (25.461147, 0.700000);
\coordinate (5_-5_0) at (6.062178, -9.100000);
\coordinate (6_-1_1) at (14.549227, -1.400000);
\coordinate (15_-4_1) at (32.735760, -7.700000);
\coordinate (10_0_0) at (24.248711, 1.400000);
\coordinate (6_-1_0) at (13.336791, -0.700000);
\coordinate (14_-7_0) at (25.461147, -13.300000);
\coordinate (5_-1_0) at (10.911920, -0.700000);
\coordinate (14_-6_1) at (27.886018, -11.900000);
\coordinate (14_-5_1) at (29.098454, -9.800000);
\coordinate (12_-6_0) at (21.823840, -11.200000);
\coordinate (4_0_1) at (10.911920, 0.700000);
\coordinate (5_-1_1) at (12.124356, -1.400000);
\coordinate (12_-1_1) at (29.098454, -1.400000);
\coordinate (11_-7_0) at (18.186533, -13.300000);
\coordinate (10_-7_0) at (15.761662, -13.300000);
\coordinate (15_-5_1) at (31.523325, -9.800000);
\coordinate (4_0_0) at (9.699485, 1.400000);
\coordinate (10_-6_1) at (18.186533, -11.900000);
\coordinate (12_-1_0) at (27.886018, -0.700000);
\coordinate (10_-7_1) at (16.974098, -14.000000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (14_-6_0) at (26.673582, -11.200000);
\coordinate (7_-7_0) at (8.487049, -13.300000);
\coordinate (9_-2_1) at (20.611405, -3.500000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (12_-7_0) at (20.611405, -13.300000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (13_-1_1) at (31.523325, -1.400000);
\coordinate (14_-7_1) at (26.673582, -14.000000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (8_-1_1) at (19.398969, -1.400000);
\coordinate (7_0_0) at (16.974098, 1.400000);
\coordinate (9_-7_0) at (13.336791, -13.300000);
\coordinate (7_-6_0) at (9.699485, -11.200000);
\coordinate (9_-5_1) at (16.974098, -9.800000);
\coordinate (7_0_1) at (18.186533, 0.700000);
\coordinate (15_-5_0) at (30.310889, -9.100000);
\coordinate (7_-7_1) at (9.699485, -14.000000);
\coordinate (9_-5_0) at (15.761662, -9.100000);
\coordinate (8_-3_0) at (15.761662, -4.900000);
\coordinate (16_-4_0) at (33.948196, -7.000000);
\coordinate (8_-6_1) at (13.336791, -11.900000);
\coordinate (15_-3_1) at (33.948196, -5.600000);
\coordinate (8_-3_1) at (16.974098, -5.600000);
\coordinate (13_-6_0) at (24.248711, -11.200000);
\coordinate (12_-7_1) at (21.823840, -14.000000);
\coordinate (9_0_0) at (21.823840, 1.400000);
\coordinate (8_-6_0) at (12.124356, -11.200000);
\coordinate (16_-7_0) at (30.310889, -13.300000);
\coordinate (15_-3_0) at (32.735760, -4.900000);
\coordinate (13_-6_1) at (25.461147, -11.900000);
\coordinate (9_0_1) at (23.036276, 0.700000);
\coordinate (8_-1_0) at (18.186533, -0.700000);
\coordinate (6_-7_0) at (6.062178, -13.300000);
\coordinate (7_-2_1) at (15.761662, -3.500000);
\coordinate (3_0_0) at (7.274613, 1.400000);
\coordinate (7_-6_1) at (10.911920, -11.900000);
\coordinate (6_-6_1) at (8.487049, -11.900000);
\coordinate (6_-7_1) at (7.274613, -14.000000);
\coordinate (12_0_1) at (30.310889, 0.700000);
\coordinate (3_0_1) at (8.487049, 0.700000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\coordinate (6_-6_0) at (7.274613, -11.200000);
\coordinate (12_0_0) at (29.098454, 1.400000);
\draw[shadedFace] (18.18653, -0.70000) -- (19.39897, -1.40000) -- (19.39897, -2.80000) -- (18.18653, -3.50000) -- (16.97410, -2.80000) -- (16.97410, -1.40000) -- cycle;
\draw[shadedFace] (15.76166, -9.10000) -- (16.97410, -9.80000) -- (16.97410, -11.20000) -- (15.76166, -11.90000) -- (14.54923, -11.20000) -- (14.54923, -9.80000) -- cycle;
\draw[shadedFace] (9.69948, -11.20000) -- (10.91192, -11.90000) -- (10.91192, -13.30000) -- (9.69948, -14.00000) -- (8.48705, -13.30000) -- (8.48705, -11.90000) -- cycle;
\draw[shadedFace] (30.31089, -9.10000) -- (31.52332, -9.80000) -- (31.52332, -11.20000) -- (30.31089, -11.90000) -- (29.09845, -11.20000) -- (29.09845, -9.80000) -- cycle;
\draw[shadedFace] (7.27461, 1.40000) -- (8.48705, 0.70000) -- (8.48705, -0.70000) -- (7.27461, -1.40000) -- (6.06218, -0.70000) -- (6.06218, 0.70000) -- cycle;
\draw[shadedFace] (21.82384, -11.20000) -- (23.03628, -11.90000) -- (23.03628, -13.30000) -- (21.82384, -14.00000) -- (20.61140, -13.30000) -- (20.61140, -11.90000) -- cycle;
\draw[shadedFace] (19.39897, 1.40000) -- (20.61140, 0.70000) -- (20.61140, -0.70000) -- (19.39897, -1.40000) -- (18.18653, -0.70000) -- (18.18653, 0.70000) -- cycle;
\draw[shadedFace] (6.06218, -9.10000) -- (7.27461, -9.80000) -- (7.27461, -11.20000) -- (6.06218, -11.90000) -- (4.84974, -11.20000) -- (4.84974, -9.80000) -- cycle;
\draw[shadedFace] (14.54923, 1.40000) -- (15.76166, 0.70000) -- (15.76166, -0.70000) -- (14.54923, -1.40000) -- (13.33679, -0.70000) -- (13.33679, 0.70000) -- cycle;
\draw[shadedFace] (16.97410, -7.00000) -- (18.18653, -7.70000) -- (18.18653, -9.10000) -- (16.97410, -9.80000) -- (15.76166, -9.10000) -- (15.76166, -7.70000) -- cycle;
\draw[shadedFace] (26.67358, 1.40000) -- (27.88602, 0.70000) -- (27.88602, -0.70000) -- (26.67358, -1.40000) -- (25.46115, -0.70000) -- (25.46115, 0.70000) -- cycle;
\draw[shadedFace] (15.76166, -0.70000) -- (16.97410, -1.40000) -- (16.97410, -2.80000) -- (15.76166, -3.50000) -- (14.54923, -2.80000) -- (14.54923, -1.40000) -- cycle;
\draw[shadedFace] (19.39897, -2.80000) -- (20.61140, -3.50000) -- (20.61140, -4.90000) -- (19.39897, -5.60000) -- (18.18653, -4.90000) -- (18.18653, -3.50000) -- cycle;
\draw[shadedFace] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
\draw[shadedFace] (3.63731, -4.90000) -- (4.84974, -5.60000) -- (4.84974, -7.00000) -- (3.63731, -7.70000) -- (2.42487, -7.00000) -- (2.42487, -5.60000) -- cycle;
\draw[shadedFace] (9.69948, 1.40000) -- (10.91192, 0.70000) -- (10.91192, -0.70000) -- (9.69948, -1.40000) -- (8.48705, -0.70000) -- (8.48705, 0.70000) -- cycle;
\draw[shadedFace] (14.54923, -11.20000) -- (15.76166, -11.90000) -- (15.76166, -13.30000) -- (14.54923, -14.00000) -- (13.33679, -13.30000) -- (13.33679, -11.90000) -- cycle;
\draw[shadedFace] (31.52332, -7.00000) -- (32.73576, -7.70000) -- (32.73576, -9.10000) -- (31.52332, -9.80000) -- (30.31089, -9.10000) -- (30.31089, -7.70000) -- cycle;
\draw[shadedFace] (21.82384, 1.40000) -- (23.03628, 0.70000) -- (23.03628, -0.70000) -- (21.82384, -1.40000) -- (20.61140, -0.70000) -- (20.61140, 0.70000) -- cycle;
\draw[shadedFace] (4.84974, -7.00000) -- (6.06218, -7.70000) -- (6.06218, -9.10000) -- (4.84974, -9.80000) -- (3.63731, -9.10000) -- (3.63731, -7.70000) -- cycle;
\draw[shadedFace] (16.97410, 1.40000) -- (18.18653, 0.70000) -- (18.18653, -0.70000) -- (16.97410, -1.40000) -- (15.76166, -0.70000) -- (15.76166, 0.70000) -- cycle;
\draw[shadedFace] (26.67358, -11.20000) -- (27.88602, -11.90000) -- (27.88602, -13.30000) -- (26.67358, -14.00000) -- (25.46115, -13.30000) -- (25.46115, -11.90000) -- cycle;
\draw[shadedFace] (31.52332, -2.80000) -- (32.73576, -3.50000) -- (32.73576, -4.90000) -- (31.52332, -5.60000) -- (30.31089, -4.90000) -- (30.31089, -3.50000) -- cycle;
\draw[shadedFace] (16.97410, -11.20000) -- (18.18653, -11.90000) -- (18.18653, -13.30000) -- (16.97410, -14.00000) -- (15.76166, -13.30000) -- (15.76166, -11.90000) -- cycle;
\draw[shadedFace] (29.09845, 1.40000) -- (30.31089, 0.70000) -- (30.31089, -0.70000) -- (29.09845, -1.40000) -- (27.88602, -0.70000) -- (27.88602, 0.70000) -- cycle;
\draw[shadedFace] (24.24871, -11.20000) -- (25.46115, -11.90000) -- (25.46115, -13.30000) -- (24.24871, -14.00000) -- (23.03628, -13.30000) -- (23.03628, -11.90000) -- cycle;
\draw[shadedFace] (24.24871, 1.40000) -- (25.46115, 0.70000) -- (25.46115, -0.70000) -- (24.24871, -1.40000) -- (23.03628, -0.70000) -- (23.03628, 0.70000) -- cycle;
\draw[shadedFace] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[shadedFace] (12.12436, -11.20000) -- (13.33679, -11.90000) -- (13.33679, -13.30000) -- (12.12436, -14.00000) -- (10.91192, -13.30000) -- (10.91192, -11.90000) -- cycle;
\draw[shadedFace] (18.18653, -9.10000) -- (19.39897, -9.80000) -- (19.39897, -11.20000) -- (18.18653, -11.90000) -- (16.97410, -11.20000) -- (16.97410, -9.80000) -- cycle;
\draw[shadedFace] (16.97410, -2.80000) -- (18.18653, -3.50000) -- (18.18653, -4.90000) -- (16.97410, -5.60000) -- (15.76166, -4.90000) -- (15.76166, -3.50000) -- cycle;
\draw[shadedFace] (19.39897, -11.20000) -- (20.61140, -11.90000) -- (20.61140, -13.30000) -- (19.39897, -14.00000) -- (18.18653, -13.30000) -- (18.18653, -11.90000) -- cycle;
\draw[shadedFace] (32.73576, -4.90000) -- (33.94820, -5.60000) -- (33.94820, -7.00000) -- (32.73576, -7.70000) -- (31.52332, -7.00000) -- (31.52332, -5.60000) -- cycle;
\draw[shadedFace] (12.12436, 1.40000) -- (13.33679, 0.70000) -- (13.33679, -0.70000) -- (12.12436, -1.40000) -- (10.91192, -0.70000) -- (10.91192, 0.70000) -- cycle;
\draw[shadedFace] (18.18653, -4.90000) -- (19.39897, -5.60000) -- (19.39897, -7.00000) -- (18.18653, -7.70000) -- (16.97410, -7.00000) -- (16.97410, -5.60000) -- cycle;
\draw[shadedFace] (30.31089, -0.70000) -- (31.52332, -1.40000) -- (31.52332, -2.80000) -- (30.31089, -3.50000) -- (29.09845, -2.80000) -- (29.09845, -1.40000) -- cycle;
\draw[shadedFace] (20.61140, -0.70000) -- (21.82384, -1.40000) -- (21.82384, -2.80000) -- (20.61140, -3.50000) -- (19.39897, -2.80000) -- (19.39897, -1.40000) -- cycle;
\draw[shadedFace] (7.27461, -11.20000) -- (8.48705, -11.90000) -- (8.48705, -13.30000) -- (7.27461, -14.00000) -- (6.06218, -13.30000) -- (6.06218, -11.90000) -- cycle;
\draw[shadedFace] (19.39897, -7.00000) -- (20.61140, -7.70000) -- (20.61140, -9.10000) -- (19.39897, -9.80000) -- (18.18653, -9.10000) -- (18.18653, -7.70000) -- cycle;
\draw[shadedFace] (29.09845, -11.20000) -- (30.31089, -11.90000) -- (30.31089, -13.30000) -- (29.09845, -14.00000) -- (27.88602, -13.30000) -- (27.88602, -11.90000) -- cycle;
\draw[shadedFace] (20.61140, -9.10000) -- (21.82384, -9.80000) -- (21.82384, -11.20000) -- (20.61140, -11.90000) -- (19.39897, -11.20000) -- (19.39897, -9.80000) -- cycle;
\draw[edge] (3_-1_1) -- (4_-1_0);
\draw[edge] (11_-6_1) -- (12_-7_0);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[edge] (3_-3_0) -- (3_-3_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[edge] (10_-1_0) -- (10_-1_1);
\draw[edge] (10_-6_1) -- (11_-6_0);
\draw[periedge] (5_0_1) -- (6_0_0);
\draw[edge] (8_-2_1) -- (9_-2_0);
\draw[periedge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (10_-7_1) -- (11_-7_0);
\draw[edge] (8_0_1) -- (9_-1_0);
\draw[edge] (6_0_1) -- (7_-1_0);
\draw[periedge] (8_-7_1) -- (9_-7_0);
\draw[edge] (7_-1_1) -- (8_-2_0);
\draw[edge] (9_-1_1) -- (10_-2_0);
\draw[edge] (14_-3_1) -- (15_-4_0);
\draw[periedge] (7_0_1) -- (8_0_0);
\draw[edge] (10_-4_0) -- (10_-4_1);
\draw[periedge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (15_-5_1) -- (16_-5_0);
\draw[periedge] (14_-2_1) -- (15_-3_0);
\draw[edge] (8_-3_1) -- (9_-3_0);
\draw[edge] (13_-2_1) -- (14_-2_0);
\draw[periedge] (8_-7_0) -- (8_-7_1);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[periedge] (5_-6_1) -- (6_-7_0);
\draw[edge] (11_-6_1) -- (12_-6_0);
\draw[edge] (13_-2_0) -- (13_-2_1);
\draw[periedge] (4_-5_0) -- (4_-5_1);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[periedge] (11_0_0) -- (11_0_1);
\draw[edge] (12_-6_1) -- (13_-7_0);
\draw[edge] (9_-5_1) -- (10_-5_0);
\draw[edge] (14_-5_1) -- (15_-6_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[edge] (9_-4_1) -- (10_-4_0);
\draw[edge] (11_-5_0) -- (11_-5_1);
\draw[edge] (10_-5_1) -- (11_-6_0);
\draw[periedge] (15_-6_1) -- (16_-7_0);
\draw[edge] (9_-4_0) -- (9_-4_1);
\draw[edge] (10_-4_1) -- (11_-5_0);
\draw[edge] (9_-2_1) -- (10_-2_0);
\draw[edge] (14_-6_1) -- (15_-6_0);
\draw[edge] (8_-5_1) -- (9_-6_0);
\draw[edge] (7_-2_1) -- (8_-2_0);
\draw[periedge] (14_-7_1) -- (15_-7_0);
\draw[edge] (9_-6_0) -- (9_-6_1);
\draw[edge] (8_-1_1) -- (9_-1_0);
\draw[edge] (5_-5_0) -- (5_-5_1);
\draw[edge] (6_-1_1) -- (7_-2_0);
\draw[edge] (14_-4_1) -- (15_-4_0);
\draw[edge] (8_-1_1) -- (9_-2_0);
\draw[periedge] (10_0_0) -- (10_0_1);
\draw[periedge] (13_-1_0) -- (13_-1_1);
\draw[edge] (5_-1_1) -- (6_-1_0);
\draw[periedge] (15_-4_1) -- (16_-5_0);
\draw[edge] (4_0_1) -- (5_-1_0);
\draw[edge] (14_-6_0) -- (14_-6_1);
\draw[edge] (9_-5_1) -- (10_-6_0);
\draw[edge] (5_-1_0) -- (5_-1_1);
\draw[edge] (12_-1_0) -- (12_-1_1);
\draw[edge] (4_-4_1) -- (5_-5_0);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[edge] (10_-6_0) -- (10_-6_1);
\draw[periedge] (10_-7_0) -- (10_-7_1);
\draw[edge] (10_-1_1) -- (11_-1_0);
\draw[edge] (9_-1_0) -- (9_-1_1);
\draw[edge] (3_-4_1) -- (4_-4_0);
\draw[periedge] (3_-4_0) -- (3_-4_1);
\draw[edge] (7_-6_1) -- (8_-7_0);
\draw[edge] (8_-2_0) -- (8_-2_1);
\draw[edge] (15_-5_0) -- (15_-5_1);
\draw[edge] (9_-3_1) -- (10_-4_0);
\draw[edge] (6_-6_1) -- (7_-6_0);
\draw[edge] (7_-2_1) -- (8_-3_0);
\draw[periedge] (7_0_0) -- (7_0_1);
\draw[edge] (8_-5_1) -- (9_-5_0);
\draw[periedge] (6_-7_1) -- (7_-7_0);
\draw[edge] (9_-2_1) -- (10_-3_0);
\draw[edge] (8_-6_0) -- (8_-6_1);
\draw[periedge] (15_-3_0) -- (15_-3_1);
\draw[edge] (8_-3_0) -- (8_-3_1);
\draw[periedge] (15_-7_1) -- (16_-7_0);
\draw[edge] (13_-6_0) -- (13_-6_1);
\draw[periedge] (9_0_0) -- (9_0_1);
\draw[edge] (7_-1_1) -- (8_-1_0);
\draw[periedge] (12_0_1) -- (13_-1_0);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[edge] (6_-6_0) -- (6_-6_1);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (6_-7_0) -- (6_-7_1);
\draw[edge] (4_-1_0) -- (4_-1_1);
\draw[periedge] (11_0_1) -- (12_0_0);
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (3_-3_1) -- (4_-4_0);
\draw[periedge] (2_-1_1) -- (3_-1_0);
\draw[edge] (9_-3_1) -- (10_-3_0);
\draw[periedge] (6_0_0) -- (6_0_1);
\draw[periedge] (15_-4_1) -- (16_-4_0);
\draw[periedge] (2_-3_1) -- (3_-3_0);
\draw[edge] (9_-1_1) -- (10_-1_0);
\draw[periedge] (11_-7_0) -- (11_-7_1);
\draw[edge] (11_-6_0) -- (11_-6_1);
\draw[periedge] (9_-7_0) -- (9_-7_1);
\draw[edge] (9_-2_0) -- (9_-2_1);
\draw[periedge] (12_-7_1) -- (13_-7_0);
\draw[edge] (8_-4_1) -- (9_-5_0);
\draw[periedge] (8_0_0) -- (8_0_1);
\draw[edge] (13_-2_1) -- (14_-3_0);
\draw[periedge] (4_-5_1) -- (5_-6_0);
\draw[edge] (7_-2_0) -- (7_-2_1);
\draw[periedge] (14_-2_0) -- (14_-2_1);
\draw[periedge] (7_-7_1) -- (8_-7_0);
\draw[edge] (14_-3_0) -- (14_-3_1);
\draw[periedge] (5_-6_0) -- (5_-6_1);
\draw[edge] (12_-6_0) -- (12_-6_1);
\draw[edge] (12_-1_1) -- (13_-1_0);
\draw[edge] (8_-2_1) -- (9_-3_0);
\draw[periedge] (10_0_1) -- (11_0_0);
\draw[edge] (7_-1_0) -- (7_-1_1);
\draw[periedge] (13_-1_1) -- (14_-2_0);
\draw[periedge] (2_-3_1) -- (3_-4_0);
\draw[edge] (9_-4_1) -- (10_-5_0);
\draw[edge] (6_-1_1) -- (7_-1_0);
\draw[edge] (11_0_1) -- (12_-1_0);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (5_0_0) -- (5_0_1);
\draw[edge] (8_-4_1) -- (9_-4_0);
\draw[edge] (10_-5_0) -- (10_-5_1);
\draw[edge] (10_-5_1) -- (11_-5_0);
\draw[edge] (8_-1_0) -- (8_-1_1);
\draw[edge] (11_-5_1) -- (12_-6_0);
\draw[periedge] (15_-7_0) -- (15_-7_1);
\draw[edge] (8_-6_1) -- (9_-6_0);
\draw[edge] (15_-6_0) -- (15_-6_1);
\draw[periedge] (13_-7_0) -- (13_-7_1);
\draw[edge] (14_-6_1) -- (15_-7_0);
\draw[edge] (5_-5_1) -- (6_-6_0);
\draw[edge] (9_-6_1) -- (10_-7_0);
\draw[periedge] (15_-6_1) -- (16_-6_0);
\draw[edge] (4_-5_1) -- (5_-5_0);
\draw[edge] (6_-1_0) -- (6_-1_1);
\draw[edge] (15_-4_0) -- (15_-4_1);
\draw[periedge] (9_0_1) -- (10_0_0);
\draw[periedge] (13_-7_1) -- (14_-7_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[edge] (14_-4_1) -- (15_-5_0);
\draw[periedge] (11_-7_1) -- (12_-7_0);
\draw[periedge] (4_0_0) -- (4_0_1);
\draw[edge] (10_-6_1) -- (11_-7_0);
\draw[edge] (10_0_1) -- (11_-1_0);
\draw[periedge] (9_-7_1) -- (10_-7_0);
\draw[edge] (11_-1_1) -- (12_-1_0);
\draw[edge] (4_-4_0) -- (4_-4_1);
\draw[edge] (13_-6_1) -- (14_-6_0);
\draw[edge] (9_-6_1) -- (10_-6_0);
\draw[edge] (11_-1_0) -- (11_-1_1);
\draw[edge] (9_-3_0) -- (9_-3_1);
\draw[edge] (12_-1_1) -- (13_-2_0);
\draw[periedge] (14_-7_0) -- (14_-7_1);
\draw[periedge] (2_0_1) -- (3_-1_0);
\draw[periedge] (3_-4_1) -- (4_-5_0);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (6_0_1) -- (7_0_0);
\draw[edge] (9_-5_0) -- (9_-5_1);
\draw[edge] (14_-5_1) -- (15_-5_0);
\draw[periedge] (7_-7_0) -- (7_-7_1);
\draw[edge] (9_0_1) -- (10_-1_0);
\draw[edge] (7_-6_0) -- (7_-6_1);
\draw[edge] (7_0_1) -- (8_-1_0);
\draw[periedge] (15_-3_1) -- (16_-4_0);
\draw[periedge] (15_-5_1) -- (16_-6_0);
\draw[edge] (12_-6_1) -- (13_-6_0);
\draw[periedge] (12_-7_0) -- (12_-7_1);
\draw[periedge] (8_0_1) -- (9_0_0);
\draw[edge] (7_-6_1) -- (8_-6_0);
\draw[edge] (14_-3_1) -- (15_-3_0);
\draw[edge] (8_-3_1) -- (9_-4_0);
\draw[edge] (13_-6_1) -- (14_-7_0);
\draw[edge] (6_-6_1) -- (7_-7_0);
\draw[edge] (8_-6_1) -- (9_-7_0);
\draw[periedge] (12_0_0) -- (12_0_1);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (5_-6_1) -- (6_-6_0);
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (11_-1_0) {};
\node[fill=VertexColor] at (6_0_1) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (10_-1_1) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (11_-6_0) {};
\node[fill=VertexColor] at (6_0_0) {};
\node[fill=VertexColor] at (10_-1_0) {};
\node[fill=VertexColor] at (11_-7_1) {};
\node[fill=VertexColor] at (9_-2_0) {};
\node[fill=VertexColor] at (11_-6_1) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (9_-7_1) {};
\node[fill=VertexColor] at (10_-6_0) {};
\node[fill=VertexColor] at (16_-5_0) {};
\node[fill=VertexColor] at (9_-1_1) {};
\node[fill=VertexColor] at (13_-7_0) {};
\node[fill=VertexColor] at (7_-2_0) {};
\node[fill=VertexColor] at (8_0_1) {};
\node[fill=VertexColor] at (8_-4_1) {};
\node[fill=VertexColor] at (8_0_0) {};
\node[fill=VertexColor] at (10_-4_1) {};
\node[fill=VertexColor] at (7_-1_0) {};
\node[fill=VertexColor] at (10_-3_0) {};
\node[fill=VertexColor] at (11_-1_1) {};
\node[fill=VertexColor] at (14_-3_0) {};
\node[fill=VertexColor] at (2_0_1) {};
\node[fill=VertexColor] at (7_-1_1) {};
\node[fill=VertexColor] at (14_-2_1) {};
\node[fill=VertexColor] at (8_-7_0) {};
\node[fill=VertexColor] at (14_-3_1) {};
\node[fill=VertexColor] at (5_-6_1) {};
\node[fill=VertexColor] at (12_-6_1) {};
\node[fill=VertexColor] at (14_-2_0) {};
\node[fill=VertexColor] at (5_-6_0) {};
\node[fill=VertexColor] at (8_-7_1) {};
\node[fill=VertexColor] at (13_-2_0) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (4_-5_0) {};
\node[fill=VertexColor] at (9_-3_1) {};
\node[fill=VertexColor] at (13_-2_1) {};
\node[fill=VertexColor] at (11_0_0) {};
\node[fill=VertexColor] at (4_-5_1) {};
\node[fill=VertexColor] at (11_0_1) {};
\node[fill=VertexColor] at (10_-5_0) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (8_-5_1) {};
\node[fill=VertexColor] at (5_0_0) {};
\node[fill=VertexColor] at (10_-5_1) {};
\node[fill=VertexColor] at (10_-4_0) {};
\node[fill=VertexColor] at (11_-5_1) {};
\node[fill=VertexColor] at (5_0_1) {};
\node[fill=VertexColor] at (9_-4_0) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (11_-5_0) {};
\node[fill=VertexColor] at (9_-4_1) {};
\node[fill=VertexColor] at (9_-3_0) {};
\node[fill=VertexColor] at (10_-2_0) {};
\node[fill=VertexColor] at (15_-6_0) {};
\node[fill=VertexColor] at (8_-2_1) {};
\node[fill=VertexColor] at (15_-7_1) {};
\node[fill=VertexColor] at (9_-6_0) {};
\node[fill=VertexColor] at (15_-6_1) {};
\node[fill=VertexColor] at (8_-2_0) {};
\node[fill=VertexColor] at (13_-7_1) {};
\node[fill=VertexColor] at (15_-7_0) {};
\node[fill=VertexColor] at (9_-6_1) {};
\node[fill=VertexColor] at (9_-1_0) {};
\node[fill=VertexColor] at (14_-4_1) {};
\node[fill=VertexColor] at (5_-5_1) {};
\node[fill=VertexColor] at (16_-6_0) {};
\node[fill=VertexColor] at (15_-4_0) {};
\node[fill=VertexColor] at (13_-1_0) {};
\node[fill=VertexColor] at (10_0_1) {};
\node[fill=VertexColor] at (5_-5_0) {};
\node[fill=VertexColor] at (6_-1_1) {};
\node[fill=VertexColor] at (15_-4_1) {};
\node[fill=VertexColor] at (10_0_0) {};
\node[fill=VertexColor] at (6_-1_0) {};
\node[fill=VertexColor] at (14_-7_0) {};
\node[fill=VertexColor] at (5_-1_0) {};
\node[fill=VertexColor] at (14_-6_1) {};
\node[fill=VertexColor] at (14_-5_1) {};
\node[fill=VertexColor] at (12_-6_0) {};
\node[fill=VertexColor] at (4_0_1) {};
\node[fill=VertexColor] at (5_-1_1) {};
\node[fill=VertexColor] at (12_-1_1) {};
\node[fill=VertexColor] at (11_-7_0) {};
\node[fill=VertexColor] at (10_-7_0) {};
\node[fill=VertexColor] at (15_-5_1) {};
\node[fill=VertexColor] at (4_0_0) {};
\node[fill=VertexColor] at (10_-6_1) {};
\node[fill=VertexColor] at (12_-1_0) {};
\node[fill=VertexColor] at (10_-7_1) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (14_-6_0) {};
\node[fill=VertexColor] at (7_-7_0) {};
\node[fill=VertexColor] at (9_-2_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (12_-7_0) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (13_-1_1) {};
\node[fill=VertexColor] at (14_-7_1) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (8_-1_1) {};
\node[fill=VertexColor] at (7_0_0) {};
\node[fill=VertexColor] at (9_-7_0) {};
\node[fill=VertexColor] at (7_-6_0) {};
\node[fill=VertexColor] at (9_-5_1) {};
\node[fill=VertexColor] at (7_0_1) {};
\node[fill=VertexColor] at (15_-5_0) {};
\node[fill=VertexColor] at (7_-7_1) {};
\node[fill=VertexColor] at (9_-5_0) {};
\node[fill=VertexColor] at (8_-3_0) {};
\node[fill=VertexColor] at (16_-4_0) {};
\node[fill=VertexColor] at (8_-6_1) {};
\node[fill=VertexColor] at (15_-3_1) {};
\node[fill=VertexColor] at (8_-3_1) {};
\node[fill=VertexColor] at (13_-6_0) {};
\node[fill=VertexColor] at (12_-7_1) {};
\node[fill=VertexColor] at (9_0_0) {};
\node[fill=VertexColor] at (8_-6_0) {};
\node[fill=VertexColor] at (16_-7_0) {};
\node[fill=VertexColor] at (15_-3_0) {};
\node[fill=VertexColor] at (13_-6_1) {};
\node[fill=VertexColor] at (9_0_1) {};
\node[fill=VertexColor] at (8_-1_0) {};
\node[fill=VertexColor] at (6_-7_0) {};
\node[fill=VertexColor] at (7_-2_1) {};
\node[fill=VertexColor] at (3_0_0) {};
\node[fill=VertexColor] at (7_-6_1) {};
\node[fill=VertexColor] at (6_-6_1) {};
\node[fill=VertexColor] at (6_-7_1) {};
\node[fill=VertexColor] at (12_0_1) {};
\node[fill=VertexColor] at (3_0_1) {};
\node[fill=VertexColor] at (4_-1_1) {};
\node[fill=VertexColor] at (6_-6_0) {};
\node[fill=VertexColor] at (12_0_0) {};
%
\node[fill=VertexColor] at (26.43339, -10.22927) {};
\node[fill=VertexColor] at (24.48890, -10.22927) {};
\node[fill=VertexColor] at (22.54442, -9.10662) {};
\node[fill=VertexColor] at (21.57217, -7.42265) {};
\node[fill=VertexColor] at (21.57217, -5.17735) {};
\node[fill=VertexColor] at (22.54442, -3.49338) {};
\node[fill=VertexColor] at (24.48890, -2.37073) {};
\node[fill=VertexColor] at (26.43339, -2.37073) {};
\node[fill=VertexColor] at (28.37788, -3.49338) {};
\node[fill=VertexColor] at (29.35012, -5.17735) {};
\node[fill=VertexColor] at (29.35012, -7.42265) {};
\node[fill=VertexColor] at (28.37788, -9.10662) {};
\node[fill=VertexColor] at (25.46115, -10.02927) {};
\node[fill=VertexColor] at (23.61666, -9.49474) {};
\node[fill=VertexColor] at (22.23150, -8.16464) {};
\node[fill=VertexColor] at (21.77217, -6.30000) {};
\node[fill=VertexColor] at (22.23150, -4.43536) {};
\node[fill=VertexColor] at (23.61666, -3.10526) {};
\node[fill=VertexColor] at (25.46115, -2.57073) {};
\node[fill=VertexColor] at (27.30563, -3.10526) {};
\node[fill=VertexColor] at (28.69079, -4.43536) {};
\node[fill=VertexColor] at (29.15012, -6.30000) {};
\node[fill=VertexColor] at (28.69079, -8.16464) {};
\node[fill=VertexColor] at (27.30563, -9.49474) {};
\node[fill=VertexColor] at (25.46115, -9.02927) {};
\node[fill=VertexColor] at (24.11666, -8.62872) {};
\node[fill=VertexColor] at (23.09753, -7.66464) {};
\node[fill=VertexColor] at (22.77217, -6.30000) {};
\node[fill=VertexColor] at (23.09753, -4.93536) {};
\node[fill=VertexColor] at (24.11666, -3.97128) {};
\node[fill=VertexColor] at (25.46115, -3.57073) {};
\node[fill=VertexColor] at (26.80563, -3.97128) {};
\node[fill=VertexColor] at (27.82477, -4.93536) {};
\node[fill=VertexColor] at (28.15012, -6.30000) {};
\node[fill=VertexColor] at (27.82477, -7.66464) {};
\node[fill=VertexColor] at (26.80563, -8.62872) {};
\node[fill=VertexColor] at (24.86597, -8.53907) {};
\node[fill=VertexColor] at (23.81965, -7.93497) {};
\node[fill=VertexColor] at (23.22447, -6.90410) {};
\node[fill=VertexColor] at (23.22447, -5.69590) {};
\node[fill=VertexColor] at (23.81965, -4.66503) {};
\node[fill=VertexColor] at (24.86597, -4.06093) {};
\node[fill=VertexColor] at (26.05632, -4.06093) {};
\node[fill=VertexColor] at (27.10265, -4.66503) {};
\node[fill=VertexColor] at (27.69782, -5.69590) {};
\node[fill=VertexColor] at (27.69782, -6.90410) {};
\node[fill=VertexColor] at (27.10265, -7.93497) {};
\node[fill=VertexColor] at (26.05632, -8.53907) {};
\node[fill=VertexColor] at (25.02011, -7.95920) {};
\node[fill=VertexColor] at (24.24476, -7.51155) {};
\node[fill=VertexColor] at (23.80372, -6.74765) {};
\node[fill=VertexColor] at (23.80372, -5.85235) {};
\node[fill=VertexColor] at (24.24476, -5.08845) {};
\node[fill=VertexColor] at (25.02011, -4.64080) {};
\node[fill=VertexColor] at (25.90219, -4.64080) {};
\node[fill=VertexColor] at (26.67754, -5.08845) {};
\node[fill=VertexColor] at (27.11858, -5.85235) {};
\node[fill=VertexColor] at (27.11858, -6.74765) {};
\node[fill=VertexColor] at (26.67754, -7.51155) {};
\node[fill=VertexColor] at (25.90219, -7.95920) {};
\node[fill=VertexColor] at (24.73243, -7.56217) {};
\node[fill=VertexColor] at (24.19744, -7.02960) {};
\node[fill=VertexColor] at (24.00372, -6.30000) {};
\node[fill=VertexColor] at (24.19744, -5.57040) {};
\node[fill=VertexColor] at (24.73243, -5.03783) {};
\node[fill=VertexColor] at (25.46115, -4.84080) {};
\node[fill=VertexColor] at (26.18986, -5.03783) {};
\node[fill=VertexColor] at (26.72485, -5.57040) {};
\node[fill=VertexColor] at (26.91858, -6.30000) {};
\node[fill=VertexColor] at (26.72485, -7.02960) {};
\node[fill=VertexColor] at (26.18986, -7.56217) {};
\node[fill=VertexColor] at (25.46115, -7.75920) {};
\node[fill=VertexColor] at (13.82865, -9.10662) {};
\node[fill=VertexColor] at (11.88416, -10.22927) {};
\node[fill=VertexColor] at (9.93968, -10.22927) {};
\node[fill=VertexColor] at (7.99519, -9.10662) {};
\node[fill=VertexColor] at (7.02295, -7.42265) {};
\node[fill=VertexColor] at (7.02295, -5.17735) {};
\node[fill=VertexColor] at (7.99519, -3.49338) {};
\node[fill=VertexColor] at (9.93968, -2.37073) {};
\node[fill=VertexColor] at (11.88416, -2.37073) {};
\node[fill=VertexColor] at (13.82865, -3.49338) {};
\node[fill=VertexColor] at (14.80089, -5.17735) {};
\node[fill=VertexColor] at (14.80089, -7.42265) {};
\node[fill=VertexColor] at (12.75641, -9.49474) {};
\node[fill=VertexColor] at (10.91192, -10.02927) {};
\node[fill=VertexColor] at (9.06743, -9.49474) {};
\node[fill=VertexColor] at (7.68227, -8.16464) {};
\node[fill=VertexColor] at (7.22295, -6.30000) {};
\node[fill=VertexColor] at (7.68227, -4.43536) {};
\node[fill=VertexColor] at (9.06743, -3.10526) {};
\node[fill=VertexColor] at (10.91192, -2.57073) {};
\node[fill=VertexColor] at (12.75641, -3.10526) {};
\node[fill=VertexColor] at (14.14157, -4.43536) {};
\node[fill=VertexColor] at (14.60089, -6.30000) {};
\node[fill=VertexColor] at (14.14157, -8.16464) {};
\node[fill=VertexColor] at (12.25641, -8.62872) {};
\node[fill=VertexColor] at (10.91192, -9.02927) {};
\node[fill=VertexColor] at (9.56743, -8.62872) {};
\node[fill=VertexColor] at (8.54830, -7.66464) {};
\node[fill=VertexColor] at (8.22295, -6.30000) {};
\node[fill=VertexColor] at (8.54830, -4.93536) {};
\node[fill=VertexColor] at (9.56743, -3.97128) {};
\node[fill=VertexColor] at (10.91192, -3.57073) {};
\node[fill=VertexColor] at (12.25641, -3.97128) {};
\node[fill=VertexColor] at (13.27554, -4.93536) {};
\node[fill=VertexColor] at (13.60089, -6.30000) {};
\node[fill=VertexColor] at (13.27554, -7.66464) {};
\node[fill=VertexColor] at (11.50710, -8.53907) {};
\node[fill=VertexColor] at (10.31674, -8.53907) {};
\node[fill=VertexColor] at (9.27042, -7.93497) {};
\node[fill=VertexColor] at (8.67525, -6.90410) {};
\node[fill=VertexColor] at (8.67525, -5.69590) {};
\node[fill=VertexColor] at (9.27042, -4.66503) {};
\node[fill=VertexColor] at (10.31674, -4.06093) {};
\node[fill=VertexColor] at (11.50710, -4.06093) {};
\node[fill=VertexColor] at (12.55342, -4.66503) {};
\node[fill=VertexColor] at (13.14859, -5.69590) {};
\node[fill=VertexColor] at (13.14859, -6.90410) {};
\node[fill=VertexColor] at (12.55342, -7.93497) {};
\end{tikzpicture}


==> img/figure_1a.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\node (d_0) at ($ (u_3) + (90:2) $) {};
%
\draw (d_0) edge[edge] node [right, fill=none, draw=none] {$a$} (u_3);
\node (d_1) at ($ (d_0) + (150:2) $) {};
\node (d_2) at ($ (d_1) + (210:2) $) {};
\node (d_3) at ($ (d_2) + (-90:2) $) {};
\node (d_4) at ($ (d_3) + (210:2) $) {};
\node (d_5) at ($ (d_4) + (-90:2) $) {};
\node (d_6) at ($ (d_5) + (-30:2) $) {};
\node (d_7) at ($ (d_6) + (-90:2) $) {};
\node (d_8) at ($ (d_7) + (-30:2) $) {};
\node (d_9) at ($ (d_8) + (30:2) $) {};
\node (d_10) at ($ (d_9) + (-30:2) $) {};
\node (d_11) at ($ (d_10) + (30:2) $) {};
\node (d_12) at ($ (d_11) + (90:2) $) {};
\node (d_13) at ($ (d_12) + (30:2) $) {};
\node (d_14) at ($ (d_13) + (90:2) $) {};
\node (d_15) at ($ (d_14) + (150:2) $) {};
\node (d_16) at ($ (d_15) + (90:2) $) {};
\node (d_17) at ($ (d_16) + (150:2) $) {};
%
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_6) -- (d_7) -- (d_8) -- (d_9) -- (d_10) -- (d_11) -- (d_12) -- (d_13) -- (d_14) -- (d_15) -- (d_16) -- (d_17) -- (d_0);
%
\end{tikzpicture}


==> img/figure_1d.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,5} {
  \node (d_\i) at ($(0, 6) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_0);
%
\draw (d_0) edge[edge] node [right, fill=none, draw=none] {$a$} (u_3);
%
\end{tikzpicture}


==> img/figure_2.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node[fill=none,draw=none] at (0, 0) {$a$};
\node[fill=none,draw=none] at ($ sqrt(3)*(2, 0) $) {$h_1$};
\node[fill=none,draw=none] at ($ sqrt(3)*(4, 0) $) {$h_2$};
\node[fill=none,draw=none] at ($ sqrt(3)*(5, 0) + (0, 3) $) {$h_3$};
\node[fill=none,draw=none] at ($ sqrt(3)*(7, 0) + (0, 3) $) {$h_4$};
\node[fill=none,draw=none] at ($ sqrt(3)*(8, 0) $) {$h_5$};
\node[fill=none,draw=none] at ($ sqrt(3)*(10, 0) $) {$h_6$};
\node[fill=none,draw=none] at ($(0, -3) + sqrt(3)*(11,0)$) {$b$};
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,3} {
  \node (d_\i) at ($sqrt(3)*(2,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (u_1) -- (d_0) -- (d_1) -- (d_2) -- (d_3) -- (u_2);
%
\foreach \i in {0,...,3} {
  \node (e_\i) at ($sqrt(3)*(4,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_1) -- (e_0) -- (e_1) -- (e_2) -- (e_3) -- (d_2);
%
\foreach \i in {0,...,3} {
  \node (f_\i) at ($(0, 3) + sqrt(3)*(5,0) + (-30+\k*\i:2.0)$) {};
}
\draw[edge] (e_2) -- (f_0) -- (f_1) -- (f_2) -- (f_3) -- (e_3);
%
\foreach \i in {0,...,3} {
  \node (g_\i) at ($(0, 3) + sqrt(3)*(7,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (f_0) -- (g_0) -- (g_1) -- (g_2) -- (g_3) -- (f_1);
%
\foreach \i in {0,...,3} {
  \node (h_\i) at ($sqrt(3)*(8,0) + (-150+\k*\i:2.0)$) {};
}
\draw[edge] (g_0) -- (h_0) -- (h_1) -- (h_2) -- (h_3) -- (g_1);
%
\foreach \i in {0,...,3} {
  \node (a_\i) at ($sqrt(3)*(10,0) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (h_2) -- (a_0) -- (a_1) -- (a_2) -- (a_3) -- (h_3);
%
\foreach \i in {0,...,3} {
  \node (b_\i) at ($(0, -3) + sqrt(3)*(11,0) + (-150+\k*\i:2.0)$) {};
}
\draw[edge] (a_0) -- (b_0) -- (b_1) -- (b_2) -- (b_3) -- (a_1);
%
\end{tikzpicture}


==> img/figure_3.tikz <==
\begin{tikzpicture}[scale=1.2]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=gray!70]
\tikzstyle{edge} = [draw, line width=1.0]
%
\draw[name path=burek,fill=gray!20] plot[smooth cycle, tension=.7] coordinates {
(-6,2.5) (-5.5,1.5) (-4,1.5) (-3,1) (-2,0) (-0.5,0.5) (1,0.5) (2.5,0.5) (2.3,2) (3.5,3) (3.5,4) (2.5,4.5) (1,5.2) (-0.5,4.5) (-2.5,5) (-4,5) (-5,3.5)
};
%
\path[name path=vertical1] (-1.8, -0.5) -- (-1.8, 0.5);
\path [name intersections={of=burek and vertical1,by=E}];
\node at (E) {};
%
\path[name path=vertical2] (2.1, -0.3) -- (2.1, 0.7);
\path [name intersections={of=burek and vertical2,by=F}];
\node at (F) {};
%
\path[name path=vertical3] (2.1, 0.7) -- (3.1, 0.7);
\path [name intersections={of=burek and vertical3,by=G}];
\node at (G) {};
%
\path[name path=vertical4] (3.0, 3.5) -- (4.0, 3.5);
\path [name intersections={of=burek and vertical4,by=H}];
\node at (H) {};
%
\path[name path=vertical5] (1.0, 4.5) -- (1.0, 5.5);
\path [name intersections={of=burek and vertical5,by=J}];
\node at (J) {};
%
\path[name path=vertical6] (-3.5, 4.5) -- (-3.5, 5.5);
\path [name intersections={of=burek and vertical6,by=K}];
\node at (K) {};
%
\path[name path=vertical7] (-5.2, 1) -- (-5.2, 2);
\path [name intersections={of=burek and vertical7,by=L}];
\node at (L) {};
%
\path[name path=vertical8] (-6.5, 2.3) -- (-5.5, 2.3);
\path [name intersections={of=burek and vertical8,by=M}];
\node at (M) {};
%
\draw[name path=bureka,fill=white]  plot[smooth cycle, tension=.7,shift={(0.5,-0.3)}] coordinates {
(-5,3) (-4.6,3.3) (-4.2,3.2) (-3.6,3.3) (-3.5,2.8) (-4,2.5) (-4.5,2.7) (-5,2.5)
};
%
\draw[name path=burekb,fill=white]  plot[smooth cycle, tension=.7,shift={(3.5,0.6)}] coordinates {
(-5,3) (-4.6,3.3) (-4.2,3.2) (-3.6,3.3) (-3.5,2.8) (-4,2.5) (-4.5,2.7) (-5,2.5)
};
%
\draw[name path=burekc,fill=white]  plot[smooth cycle, tension=.7,shift={(5,-1.3)}] coordinates {
(-5,3) (-4.6,3.3) (-4.2,3.2) (-3.6,3.3) (-3.5,2.8) (-4,2.5) (-4.5,2.7) (-5,2.5)
};
%
\path[name path=vertical9] (-4, 2) -- (-4, 2.7);
\path [name intersections={of=bureka and vertical9,by=LL}];
\node at (LL) {};
%
\path[name path=vertical10] (-3.7, 2.7) -- (-3.7, 3.4);
\path [name intersections={of=bureka and vertical10,by=MM}];
\node at (MM) {};
%
\path[name path=vertical11] (-1, 2.9) -- (-1, 3.6);
\path [name intersections={of=burekb and vertical11,by=LL2}];
\node at (LL2) {};
%
\path[name path=vertical12] (-0.7, 3.6) -- (-0.7, 4.3);
\path [name intersections={of=burekb and vertical12,by=MM2}];
\node at (MM2) {};
%
\path[name path=vertical13] (0.5, 1.1) -- (0.5, 1.6);
\path [name intersections={of=burekc and vertical13,by=LL3}];
\node at (LL3) {};
%
\path[name path=vertical14] (0.8, 1.6) -- (0.8, 2.2);
\path [name intersections={of=burekc and vertical14,by=MM3}];
\node at (MM3) {};
%
\node[draw=none,fill=none] at (0.7, 1.65) {c.\ hole};
%
\node[draw=none,fill=none] at (-3.8, 2.65) {c.\ hole};
%
\node[draw=none,fill=none] at (-0.8, 3.55) {c.\ hole};
%
\node[draw=none,fill=none] at (1.75, 3.55) {coronoid};
%
\path[->,>=triangle 45] (3.8, 5) node[fill=none,draw=none,inner sep=0,label=0:outer perimeter] {} edge [bend right] (2.9, 4.4);
%
\node[draw=none,fill=none,inner sep=3pt,rectangle] (innerp) at (-4.55, 0.55) {inner perimeters};
\path[->,>=triangle 45] (innerp) edge (-0.1, 1.3);
\path[->,>=triangle 45] (innerp) edge (-1.6, 3.15);
\path[->,>=triangle 45] (innerp) edge (-3.6, 2.15);
%
\node[draw=none,fill=none,rectangle] (deg2) at (4.7, 1.8) {vertices of degree 2};
\path[->,>=triangle 45] (deg2) edge ($(-60:0.13) + (H) $);
\path[->,>=triangle 45] (deg2) edge[bend right=40] ($(50:0.13) + (MM3) $);
\path[->,>=triangle 45] (deg2) edge  ($(30:0.13) +(G) $);
\path[->,>=triangle 45] (deg2) edge[bend left=50] ($(-30:0.13) + (F)$);
\end{tikzpicture}


==> img/figure_5.tikz <==
\begin{tikzpicture}[scale=1.4,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node[label=-90:$a$] (a) at (1, -1) {};
\node[label=0:$2$] (v2) at (1, 0) {};
\node[label=90:$b$] (b) at (1, 1) {};
\node[label=90:$3$] (v3) at (0, 1) {};
\node[label=90:$c$] (c) at (-1, 1) {};
\node[label=45:$4$] (v4) at (-0.5, 0.5) {};
\node[label=0:$d$] (d) at (0, 0) {};
\node[label=-90:$1$] (v1) at (0, -1) {};
\node[label=-90:$e$] (e) at (-1, -1) {};
\node[label=-45:$5$] (v5) at (-0.5, -0.5) {};
\node (w1) at (-1, 0) {};
\node (w2) at (0.5, 0.5) {};
\node (w3) at (0.5, -0.5) {};
%
\path[edge] (e) -- (w1) -- (c);
\path[edge] (d) -- (w2) -- (b);
\path[edge] (d) -- (w3) -- (a);
%
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (a) -- (v2);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (v2) -- (b);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (b) -- (v3);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (v3) -- (c);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (c) -- (v4);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (v4) -- (d);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (d) -- (v5);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (v5) -- (e);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (e) -- (v1);
\path [edge,color=magenta,style={decorate, decoration={snake, amplitude=1pt}},very thick] (v1) -- (a);
%
\end{tikzpicture}


==> img/figure_5a.tikz <==
\begin{tikzpicture}[scale=1.4,>=angle 60]
\tikzstyle{every node} = [inner sep=2, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node (a) at (1, -1) {};
\node[label=180:$2$] (v2) at (1, 0) {};
\node (b) at (1, 1) {};
\node[label=90:$3$] (v3) at (0, 1) {};
\node (c) at (-1, 1) {};
\node[label=45:$4$] (v4) at (-0.5, 0.5) {};
\node (d) at (0, 0) {};
\node[label=-90:$1$] (v1) at (0, -1) {};
\node (e) at (-1, -1) {};
\node[label=-45:$5$] (v5) at (-0.5, -0.5) {};
\node (w1) at (-1, 0) {};
\node (w2) at (0.5, 0.5) {};
\node (w3) at (0.5, -0.5) {};
%
\path[edge] (e) -- (w1) -- (c);
\path[edge] (d) -- (w2) -- (b);
\path[edge] (d) -- (w3) -- (a);
%
\path [edge] (a) -- (v2);
\path [edge] (v2) -- (b);
\path [edge] (b) -- (v3);
\path [edge] (v3) -- (c);
\path [edge] (c) -- (v4);
\path [edge] (v4) -- (d);
\path [edge] (d) -- (v5);
\path [edge] (v5) -- (e);
\path [edge] (e) -- (v1);
\path [edge] (v1) -- (a);
%
\pgfmathsetmacro{\p}{360 / 5};
\foreach \i in {0, 1, ..., 4} {
  \pgfmathtruncatemacro{\j}{mod(-\i+8, 5)+1};
  \coordinate (cp_\i) at ($ (3.5, 0) + (0+\p*\i:1.1) $);
  \node[label=0+\p*\i:$\j''$] (p_\i) at (cp_\i) {};
}
\node[label=\p/2:$4'$] (u_0) at ($ (cp_0)!1/2!(cp_1) $) {};
\node[label=90:$3'$] (u_1) at ($ (cp_1)!1/2!(cp_2) $) {};
\node[label=0:$2'$] (u_2) at ($ (cp_2)!1/2!(cp_3) $) {};
\node[label=-90:$1'$] (u_3) at ($ (cp_3)!1/2!(cp_4) $) {};
\node[label=-\p/2:$5'$] (u_4) at ($ (cp_4)!1/2!(cp_0) $) {};
\path[edge] (p_0) -- (u_0) -- (p_1) -- (u_1) -- (p_2) -- (u_2) -- (p_3) -- (u_3) -- (p_4) -- (u_4) -- (p_0);
\path[edge] (v2) -- (u_2);
\path[edge, bend right=20] (v1) edge (u_3);
\path[edge, bend left=10] (v5) edge (u_4);
\path[edge, bend right=10] (v4) edge (u_0);
\path[edge, bend left=20] (v3) edge (u_1);
\end{tikzpicture}


==> img/heptagon_appears.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\coordinate (u_1b) at ($ (u_2) + (-90:1) $);
\coordinate (u_1a) at ($ (u_2) + (30:1) $);
\coordinate (u_6b) at ($ (u_5) + (-30:1) $);
\coordinate (u_6a) at ($ (u_5) + (210:1) $);
\coordinate (aa) at ($ (u_2) + (-90:2) + (-30:1) $);
\coordinate (bb) at ($ (u_5) + (-30:2) + (-90:1) $);
\fill[color=blue!20] (aa) -- (u_1a) -- (u_2) -- (u_1) -- (u_0) -- (u_5) -- (u_6a) -- (bb) -- cycle;
\foreach \i in {0,...,2} {
  \node (U_\i) at (u_\i) {};
}
\foreach \i in {5,...,5} {
  \node (U_\i) at (u_\i) {};
}

\draw[edge] (U_5) -- (U_0) -- (U_1) -- (U_2); 
\draw[edge] (u_1a) -- (U_2);
\draw[edge] (u_6a) -- (U_5);
\draw[edge] (aa) -- (U_1);
\draw[edge] (bb) -- (U_0);
%
\node[fill=green!60!black] (A_1) at ($ (u_2) + (120:2) $) {};
\node[fill=green!60!black] (A_2) at ($ (u_5) + (120:2) $) {};
\node[fill=green!60!black] (A_3) at (120:3) {};
\coordinate (A_1a) at ($ (A_1) + (40:1) $) {};
\coordinate (A_2a) at ($ (A_2) + (200:1) $) {};
\draw[color=green!60!black,line width=1.0] (A_1a) -- (A_1) -- (A_3) -- (A_2) -- (A_2a);
\draw[color=green!60!black,line width=1.0] (A_2) -- (U_5);
\draw[color=green!60!black,line width=1.0] (A_1) -- (U_2);
%
\end{tikzpicture}


==> img/hlace.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{white node} = [inner sep=1.5, draw, circle, fill=white]
\tikzstyle{debug} = []
%
\path[draw, color=green!50!black, fill=green!50, line width=1.0] (0, 0) circle [x radius = 2cm, y radius = 1cm];
\path[draw, color=green!50!black, fill=white, line width=1.0] (-0.8, 0) circle [x radius = 0.5cm, y radius = 0.2cm];
\path[draw, color=green!50!black, fill=white, line width=1.0] (0.8, 0) circle [x radius = 0.5cm, y radius = 0.2cm];
%
\node[draw=none, fill=none] at (1.5, 1) {\footnotesize$C_3$};
\node[draw=none, fill=none] at (-0.6, 0.4) {\footnotesize$C_1$};
\node[draw=none, fill=none] at (1.0, 0.4) {\footnotesize$C_2$};
%
\path[thick,draw=magenta,style={decorate, decoration=snake}] (3, 0) -- (4, 0);
\path [thick,draw=magenta,->] (4,0) -- (4.2,0);
\node[draw=none, fill=none] at (3.5, 0.4) {\footnotesize$A^{\mathbf{n}}$};
%
\begin{scope}[xshift=6.5cm,decoration=zigzag,>=triangle 45]
%
\path[draw,color=black,fill=yellow,opacity=1] plot[smooth, tension=0.6] coordinates {(0, 2)(0,1) (-0.2, 0) (-0.5, -1) (-0.5, -2)} decorate {arc[radius=3,start angle=-100,end angle=-80]} -- plot [smooth, tension=0.6] coordinates {(0.53, -1.6) (0.6, -1) (0.8,-0.5) (1, -1) (1.07, -1.6)} -- (1.07, -2) decorate { arc[radius=3, start angle=-100, end angle=-80] } -- plot[smooth, tension=0.6] coordinates { (1.6+0.5, -2) (1.6+0.5, -1) (1.6+0.2, 0) (1.6-0,1) (1.6-0, 2)           } decorate { to[bend right=10] (0, 2)}; % \draw [green!50!black,fill=green!50,name path=outer, line width=1.0] plot [smooth cycle, tension=0.8] coordinates {};
\draw[<->] (-0.7,0.3) -- (-0.7, 2) node[draw=none,fill=none,midway,left] {$n_3$};
\draw[<->] (-0.9,-0.7) -- (-0.9, -2) node[draw=none,fill=none,midway,left] {$n_1$};
\draw[<->] (2.5,-0.7) -- (2.5, -2) node[draw=none,fill=none,midway,right] {$n_2$};
%
\end{scope}
%
\end{tikzpicture}


==> img/intersectionofpatches.tikz <==
\begin{tikzpicture}[scale=0.55]
\definecolor{AliceBlue}{RGB}{0,0,0}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
%
\coordinate (a) at (-1, -1);
\coordinate (b) at (1, -1);
\coordinate (c) at (1, 1);
\coordinate (d) at (-1, 1);
%
\coordinate (a1) at (-2, -2);
\coordinate (b1) at (2, -2);
\coordinate (c1) at (2, 2);
\coordinate (d1) at (-2, 2);
%
\path[fill=blue!30] (a1) -- (b1) -- (c1) -- (d1) -- cycle;
\path[pattern=crosshatch dots, pattern color=darkgray] (-3, -3) -- (3, -3) -- (3, 3) -- (-3, 3) -- cycle;
\path[fill=blue!30] (a) -- (b) -- (c) -- (d) -- cycle;
%
\node (A) at (a) {};
\node (B) at (b) {};
\node (C) at (c) {};
\node (D) at (d) {};
%
\node (A1) at (a1) {};
\node (B1) at (b1) {};
\node (C1) at (c1) {};
\node (D1) at (d1) {};
%
\draw[edge] (A) -- (B) -- (C) -- (D) -- (A);
\draw[edge] (A1) -- (B1) -- (C1) -- (D1) -- (A1);
\draw[edge] (A) -- (A1);
\draw[edge] (B) -- (B1);
\draw[edge] (C) -- (C1);
\draw[edge] (D) -- (D1);
%
\end{tikzpicture}


==> img/long_border.tikz <==
\definecolor{FaceColor}{HTML}{82CC82}
\definecolor{VertexColor}{HTML}{707070}
\begin{tikzpicture}[scale=0.25]
\tikzstyle{every node} = [inner sep=1, draw, circle]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\coordinate (4_-1_0) at (8.487049, -0.700000);
\coordinate (2_-2_1) at (3.637307, -3.500000);
\coordinate (3_-1_0) at (6.062178, -0.700000);
\coordinate (4_-2_0) at (7.274613, -2.800000);
\coordinate (10_-3_0) at (20.611405, -4.900000);
\coordinate (6_0_1) at (15.761662, 0.700000);
\coordinate (3_-2_1) at (6.062178, -3.500000);
\coordinate (1_-3_1) at (-0.000000, -5.600000);
\coordinate (3_-3_0) at (3.637307, -4.900000);
\coordinate (11_-6_0) at (19.398969, -11.200000);
\coordinate (6_0_0) at (14.549227, 1.400000);
\coordinate (9_-2_0) at (19.398969, -2.800000);
\coordinate (3_-2_0) at (4.849742, -2.800000);
\coordinate (10_-6_0) at (16.974098, -11.200000);
\coordinate (9_-2_1) at (20.611405, -3.500000);
\coordinate (7_-5_1) at (12.124356, -9.800000);
\coordinate (7_-1_0) at (15.761662, -0.700000);
\coordinate (7_-5_0) at (10.911920, -9.100000);
\coordinate (8_-4_1) at (15.761662, -7.700000);
\coordinate (10_-4_1) at (20.611405, -7.700000);
\coordinate (8_-4_0) at (14.549227, -7.000000);
\coordinate (7_-2_0) at (14.549227, -2.800000);
\coordinate (3_-3_1) at (4.849742, -5.600000);
\coordinate (7_-3_1) at (14.549227, -5.600000);
\coordinate (2_0_1) at (6.062178, 0.700000);
\coordinate (7_-2_1) at (15.761662, -3.500000);
\coordinate (5_-3_1) at (9.699485, -5.600000);
\coordinate (7_-3_0) at (13.336791, -4.900000);
\coordinate (2_0_0) at (4.849742, 1.400000);
\coordinate (5_-6_0) at (4.849742, -11.200000);
\coordinate (5_-3_0) at (8.487049, -4.900000);
\coordinate (3_-1_1) at (7.274613, -1.400000);
\coordinate (4_-5_0) at (3.637307, -9.100000);
\coordinate (9_-3_1) at (19.398969, -5.600000);
\coordinate (4_-3_1) at (7.274613, -5.600000);
\coordinate (5_-5_1) at (7.274613, -9.800000);
\coordinate (7_-1_1) at (16.974098, -1.400000);
\coordinate (6_-2_1) at (13.336791, -3.500000);
\coordinate (10_-5_0) at (18.186533, -9.100000);
\coordinate (2_-1_1) at (4.849742, -1.400000);
\coordinate (4_-3_0) at (6.062178, -4.900000);
\coordinate (8_-5_1) at (14.549227, -9.800000);
\coordinate (5_0_0) at (12.124356, 1.400000);
\coordinate (10_-5_1) at (19.398969, -9.800000);
\coordinate (2_-3_0) at (1.212436, -4.900000);
\coordinate (10_-4_0) at (19.398969, -7.000000);
\coordinate (5_0_1) at (13.336791, 0.700000);
\coordinate (9_-4_0) at (16.974098, -7.000000);
\coordinate (2_-3_1) at (2.424871, -5.600000);
\coordinate (11_-5_0) at (20.611405, -9.100000);
\coordinate (2_-2_0) at (2.424871, -2.800000);
\coordinate (9_-3_0) at (18.186533, -4.900000);
\coordinate (1_-2_1) at (1.212436, -3.500000);
\coordinate (8_-1_1) at (19.398969, -1.400000);
\coordinate (9_-6_0) at (14.549227, -11.200000);
\coordinate (8_-1_0) at (18.186533, -0.700000);
\coordinate (9_-6_1) at (15.761662, -11.900000);
\coordinate (9_-4_1) at (18.186533, -7.700000);
\coordinate (8_-5_0) at (13.336791, -9.100000);
\coordinate (6_-2_0) at (12.124356, -2.800000);
\coordinate (6_-3_0) at (10.911920, -4.900000);
\coordinate (1_0_1) at (3.637307, 0.700000);
\coordinate (6_-1_1) at (14.549227, -1.400000);
\coordinate (6_-3_1) at (12.124356, -5.600000);
\coordinate (4_-6_1) at (3.637307, -11.900000);
\coordinate (6_-1_0) at (13.336791, -0.700000);
\coordinate (5_-1_0) at (10.911920, -0.700000);
\coordinate (5_-2_0) at (9.699485, -2.800000);
\coordinate (8_-2_0) at (16.974098, -2.800000);
\coordinate (4_0_1) at (10.911920, 0.700000);
\coordinate (5_-2_1) at (10.911920, -3.500000);
\coordinate (6_-5_0) at (8.487049, -9.100000);
\coordinate (4_0_0) at (9.699485, 1.400000);
\coordinate (10_-6_1) at (18.186533, -11.900000);
\coordinate (6_-5_1) at (9.699485, -9.800000);
\coordinate (4_-4_1) at (6.062178, -7.700000);
\coordinate (4_-6_0) at (2.424871, -11.200000);
\coordinate (2_-4_1) at (1.212436, -7.700000);
\coordinate (4_-4_0) at (4.849742, -7.000000);
\coordinate (3_-4_0) at (2.424871, -7.000000);
\coordinate (2_-4_0) at (0.000000, -7.000000);
\coordinate (3_-5_1) at (2.424871, -9.800000);
\coordinate (3_-4_1) at (3.637307, -7.700000);
\coordinate (1_-1_1) at (2.424871, -1.400000);
\coordinate (3_-5_0) at (1.212436, -9.100000);
\coordinate (4_-5_1) at (4.849742, -9.800000);
\coordinate (8_-2_1) at (18.186533, -3.500000);
\coordinate (7_0_0) at (16.974098, 1.400000);
\coordinate (5_-1_1) at (12.124356, -1.400000);
\coordinate (9_-5_1) at (16.974098, -9.800000);
\coordinate (7_-6_0) at (9.699485, -11.200000);
\coordinate (7_0_1) at (18.186533, 0.700000);
\coordinate (9_-5_0) at (15.761662, -9.100000);
\coordinate (5_-6_1) at (6.062178, -11.900000);
\coordinate (8_-3_0) at (15.761662, -4.900000);
\coordinate (4_-1_1) at (9.699485, -1.400000);
\coordinate (8_-6_1) at (13.336791, -11.900000);
\coordinate (8_-3_1) at (16.974098, -5.600000);
\coordinate (6_-4_1) at (10.911920, -7.700000);
\coordinate (8_-6_0) at (12.124356, -11.200000);
\coordinate (7_-4_0) at (12.124356, -7.000000);
\coordinate (6_-6_0) at (7.274613, -11.200000);
\coordinate (5_-5_0) at (6.062178, -9.100000);
\coordinate (6_-4_0) at (9.699485, -7.000000);
\coordinate (5_-4_0) at (7.274613, -7.000000);
\coordinate (7_-4_1) at (13.336791, -7.700000);
\coordinate (5_-4_1) at (8.487049, -7.700000);
\coordinate (3_0_0) at (7.274613, 1.400000);
\coordinate (7_-6_1) at (10.911920, -11.900000);
\coordinate (6_-6_1) at (8.487049, -11.900000);
\coordinate (3_0_1) at (8.487049, 0.700000);
\coordinate (4_-2_1) at (8.487049, -3.500000);
\coordinate (2_-1_0) at (3.637307, -0.700000);
\draw[fill=FaceColor] (10.91192, -0.70000) -- (12.12436, -1.40000) -- (12.12436, -2.80000) -- (10.91192, -3.50000) -- (9.69948, -2.80000) -- (9.69948, -1.40000) -- cycle;
\draw[fill=FaceColor] (6.06218, -4.90000) -- (7.27461, -5.60000) -- (7.27461, -7.00000) -- (6.06218, -7.70000) -- (4.84974, -7.00000) -- (4.84974, -5.60000) -- cycle;
\draw[fill=FaceColor] (3.63731, -0.70000) -- (4.84974, -1.40000) -- (4.84974, -2.80000) -- (3.63731, -3.50000) -- (2.42487, -2.80000) -- (2.42487, -1.40000) -- cycle;
\draw[fill=FaceColor] (10.91192, -4.90000) -- (12.12436, -5.60000) -- (12.12436, -7.00000) -- (10.91192, -7.70000) -- (9.69948, -7.00000) -- (9.69948, -5.60000) -- cycle;
\draw[fill=FaceColor] (7.27461, 1.40000) -- (8.48705, 0.70000) -- (8.48705, -0.70000) -- (7.27461, -1.40000) -- (6.06218, -0.70000) -- (6.06218, 0.70000) -- cycle;
\draw[fill=FaceColor] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[fill=FaceColor] (14.54923, 1.40000) -- (15.76166, 0.70000) -- (15.76166, -0.70000) -- (14.54923, -1.40000) -- (13.33679, -0.70000) -- (13.33679, 0.70000) -- cycle;
\draw[fill=FaceColor] (10.91192, -9.10000) -- (12.12436, -9.80000) -- (12.12436, -11.20000) -- (10.91192, -11.90000) -- (9.69948, -11.20000) -- (9.69948, -9.80000) -- cycle;
\draw[fill=FaceColor] (14.54923, -2.80000) -- (15.76166, -3.50000) -- (15.76166, -4.90000) -- (14.54923, -5.60000) -- (13.33679, -4.90000) -- (13.33679, -3.50000) -- cycle;
\draw[fill=FaceColor] (15.76166, -9.10000) -- (16.97410, -9.80000) -- (16.97410, -11.20000) -- (15.76166, -11.90000) -- (14.54923, -11.20000) -- (14.54923, -9.80000) -- cycle;
\draw[fill=FaceColor] (19.39897, -2.80000) -- (20.61140, -3.50000) -- (20.61140, -4.90000) -- (19.39897, -5.60000) -- (18.18653, -4.90000) -- (18.18653, -3.50000) -- cycle;
\draw[fill=FaceColor] (3.63731, -9.10000) -- (4.84974, -9.80000) -- (4.84974, -11.20000) -- (3.63731, -11.90000) -- (2.42487, -11.20000) -- (2.42487, -9.80000) -- cycle;
\draw[fill=FaceColor] (6.06218, -9.10000) -- (7.27461, -9.80000) -- (7.27461, -11.20000) -- (6.06218, -11.90000) -- (4.84974, -11.20000) -- (4.84974, -9.80000) -- cycle;
\draw[fill=FaceColor] (8.48705, -9.10000) -- (9.69948, -9.80000) -- (9.69948, -11.20000) -- (8.48705, -11.90000) -- (7.27461, -11.20000) -- (7.27461, -9.80000) -- cycle;
\draw[fill=FaceColor] (13.33679, -9.10000) -- (14.54923, -9.80000) -- (14.54923, -11.20000) -- (13.33679, -11.90000) -- (12.12436, -11.20000) -- (12.12436, -9.80000) -- cycle;
\draw[fill=FaceColor] (7.27461, -2.80000) -- (8.48705, -3.50000) -- (8.48705, -4.90000) -- (7.27461, -5.60000) -- (6.06218, -4.90000) -- (6.06218, -3.50000) -- cycle;
\draw[fill=FaceColor] (9.69948, 1.40000) -- (10.91192, 0.70000) -- (10.91192, -0.70000) -- (9.69948, -1.40000) -- (8.48705, -0.70000) -- (8.48705, 0.70000) -- cycle;
\draw[fill=FaceColor] (1.21244, -4.90000) -- (2.42487, -5.60000) -- (2.42487, -7.00000) -- (1.21244, -7.70000) -- (0.00000, -7.00000) -- (-0.00000, -5.60000) -- cycle;
\draw[fill=FaceColor] (16.97410, 1.40000) -- (18.18653, 0.70000) -- (18.18653, -0.70000) -- (16.97410, -1.40000) -- (15.76166, -0.70000) -- (15.76166, 0.70000) -- cycle;
\draw[fill=FaceColor] (4.84974, 1.40000) -- (6.06218, 0.70000) -- (6.06218, -0.70000) -- (4.84974, -1.40000) -- (3.63731, -0.70000) -- (3.63731, 0.70000) -- cycle;
\draw[fill=FaceColor] (9.69948, -7.00000) -- (10.91192, -7.70000) -- (10.91192, -9.10000) -- (9.69948, -9.80000) -- (8.48705, -9.10000) -- (8.48705, -7.70000) -- cycle;
\draw[fill=FaceColor] (14.54923, -7.00000) -- (15.76166, -7.70000) -- (15.76166, -9.10000) -- (14.54923, -9.80000) -- (13.33679, -9.10000) -- (13.33679, -7.70000) -- cycle;
\draw[fill=FaceColor] (15.76166, -0.70000) -- (16.97410, -1.40000) -- (16.97410, -2.80000) -- (15.76166, -3.50000) -- (14.54923, -2.80000) -- (14.54923, -1.40000) -- cycle;
\draw[fill=FaceColor] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[fill=FaceColor] (18.18653, -0.70000) -- (19.39897, -1.40000) -- (19.39897, -2.80000) -- (18.18653, -3.50000) -- (16.97410, -2.80000) -- (16.97410, -1.40000) -- cycle;
\draw[fill=FaceColor] (2.42487, -7.00000) -- (3.63731, -7.70000) -- (3.63731, -9.10000) -- (2.42487, -9.80000) -- (1.21244, -9.10000) -- (1.21244, -7.70000) -- cycle;
\draw[fill=FaceColor] (12.12436, 1.40000) -- (13.33679, 0.70000) -- (13.33679, -0.70000) -- (12.12436, -1.40000) -- (10.91192, -0.70000) -- (10.91192, 0.70000) -- cycle;
\draw[fill=FaceColor] (18.18653, -4.90000) -- (19.39897, -5.60000) -- (19.39897, -7.00000) -- (18.18653, -7.70000) -- (16.97410, -7.00000) -- (16.97410, -5.60000) -- cycle;
\draw[fill=FaceColor] (18.18653, -9.10000) -- (19.39897, -9.80000) -- (19.39897, -11.20000) -- (18.18653, -11.90000) -- (16.97410, -11.20000) -- (16.97410, -9.80000) -- cycle;
\draw[fill=FaceColor] (19.39897, -7.00000) -- (20.61140, -7.70000) -- (20.61140, -9.10000) -- (19.39897, -9.80000) -- (18.18653, -9.10000) -- (18.18653, -7.70000) -- cycle;
\draw[edge] (3_0_1) -- (4_-1_0);
\draw[edge] (3_-1_1) -- (4_-1_0);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[edge] (9_-5_1) -- (10_-5_0);
\draw[edge] (3_-2_1) -- (4_-2_0);
\draw[periedge] (9_-3_1) -- (10_-3_0);
\draw[periedge] (6_0_0) -- (6_0_1);
\draw[edge] (3_-1_0) -- (3_-1_1);
\draw[edge] (4_-2_1) -- (5_-3_0);
\draw[periedge] (10_-6_1) -- (11_-6_0);
\draw[periedge] (5_0_1) -- (6_0_0);
\draw[edge] (8_-2_1) -- (9_-2_0);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[edge] (7_-4_1) -- (8_-4_0);
\draw[periedge] (9_-2_0) -- (9_-2_1);
\draw[edge] (7_-5_0) -- (7_-5_1);
\draw[edge] (6_0_1) -- (7_-1_0);
\draw[edge] (6_-2_1) -- (7_-2_0);
\draw[edge] (7_-1_1) -- (8_-2_0);
\draw[periedge] (1_-3_1) -- (2_-4_0);
\draw[periedge] (9_-2_1) -- (10_-3_0);
\draw[edge] (6_-5_1) -- (7_-5_0);
\draw[edge] (8_-4_0) -- (8_-4_1);
\draw[edge] (3_-3_1) -- (4_-4_0);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[edge] (6_-1_1) -- (7_-1_0);
\draw[edge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (9_-6_0) -- (9_-6_1);
\draw[edge] (7_-5_1) -- (8_-6_0);
\draw[edge] (7_-3_0) -- (7_-3_1);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[edge] (7_-1_0) -- (7_-1_1);
\draw[periedge] (4_-6_1) -- (5_-6_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (10_-6_0) -- (10_-6_1);
\draw[edge] (4_-3_1) -- (5_-3_0);
\draw[periedge] (8_-1_1) -- (9_-2_0);
\draw[edge] (3_-5_1) -- (4_-5_0);
\draw[edge] (9_-3_0) -- (9_-3_1);
\draw[edge] (9_-4_1) -- (10_-4_0);
\draw[edge] (7_-5_1) -- (8_-5_0);
\draw[edge] (2_0_1) -- (3_-1_0);
\draw[edge] (5_0_1) -- (6_-1_0);
\draw[edge] (5_-3_1) -- (6_-4_0);
\draw[edge] (2_-3_1) -- (3_-4_0);
\draw[edge] (9_-4_0) -- (9_-4_1);
\draw[edge] (9_-4_1) -- (10_-5_0);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[edge] (3_-3_1) -- (4_-3_0);
\draw[edge] (4_-1_1) -- (5_-2_0);
\draw[periedge] (4_0_1) -- (5_0_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[edge] (2_-3_1) -- (3_-3_0);
\draw[edge] (4_-3_0) -- (4_-3_1);
\draw[periedge] (5_0_0) -- (5_0_1);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[edge] (8_-5_1) -- (9_-6_0);
\draw[edge] (10_-5_0) -- (10_-5_1);
\draw[edge] (2_-3_0) -- (2_-3_1);
\draw[edge] (4_-3_1) -- (5_-4_0);
\draw[periedge] (10_-5_1) -- (11_-5_0);
\draw[periedge] (1_-2_1) -- (2_-2_0);
\draw[edge] (3_-4_0) -- (3_-4_1);
\draw[edge] (4_-5_1) -- (5_-6_0);
\draw[edge] (8_-2_0) -- (8_-2_1);
\draw[periedge] (1_0_1) -- (2_-1_0);
\draw[edge] (4_-5_1) -- (5_-5_0);
\draw[periedge] (1_-2_1) -- (2_-3_0);
\draw[edge] (7_-2_1) -- (8_-2_0);
\draw[edge] (6_-3_1) -- (7_-4_0);
\draw[edge] (5_-5_1) -- (6_-6_0);
\draw[periedge] (1_-1_1) -- (2_-1_0);
\draw[edge] (5_-5_0) -- (5_-5_1);
\draw[edge] (6_-1_1) -- (7_-2_0);
\draw[edge] (8_-2_1) -- (9_-3_0);
\draw[edge] (5_-3_1) -- (6_-3_0);
\draw[edge] (8_-5_0) -- (8_-5_1);
\draw[edge] (6_-1_0) -- (6_-1_1);
\draw[edge] (6_-3_0) -- (6_-3_1);
\draw[periedge] (4_-6_0) -- (4_-6_1);
\draw[edge] (5_-1_1) -- (6_-1_0);
\draw[edge] (8_-4_1) -- (9_-5_0);
\draw[edge] (4_0_1) -- (5_-1_0);
\draw[edge] (4_-1_1) -- (5_-1_0);
\draw[periedge] (10_-4_1) -- (11_-5_0);
\draw[edge] (9_-5_1) -- (10_-6_0);
\draw[periedge] (4_0_0) -- (4_0_1);
\draw[edge] (5_-2_0) -- (5_-2_1);
\draw[edge] (5_-5_1) -- (6_-5_0);
\draw[periedge] (7_-6_0) -- (7_-6_1);
\draw[periedge] (3_0_1) -- (4_0_0);
\draw[edge] (5_-1_1) -- (6_-2_0);
\draw[edge] (6_-5_0) -- (6_-5_1);
\draw[periedge] (2_-4_1) -- (3_-5_0);
\draw[edge] (4_-4_0) -- (4_-4_1);
\draw[periedge] (8_-6_1) -- (9_-6_0);
\draw[periedge] (9_-6_1) -- (10_-6_0);
\draw[edge] (6_-5_1) -- (7_-6_0);
\draw[periedge] (2_-4_0) -- (2_-4_1);
\draw[edge] (2_-4_1) -- (3_-4_0);
\draw[edge] (6_-2_1) -- (7_-3_0);
\draw[periedge] (10_-4_0) -- (10_-4_1);
\draw[periedge] (3_-5_0) -- (3_-5_1);
\draw[edge] (8_-3_1) -- (9_-3_0);
\draw[edge] (4_-5_0) -- (4_-5_1);
\draw[edge] (3_-4_1) -- (4_-5_0);
\draw[periedge] (8_-1_0) -- (8_-1_1);
\draw[periedge] (6_0_1) -- (7_0_0);
\draw[edge] (5_-1_0) -- (5_-1_1);
\draw[periedge] (10_-5_1) -- (11_-6_0);
\draw[edge] (9_-5_0) -- (9_-5_1);
\draw[periedge] (9_-3_1) -- (10_-4_0);
\draw[periedge] (6_-6_1) -- (7_-6_0);
\draw[edge] (7_-2_1) -- (8_-3_0);
\draw[periedge] (7_0_0) -- (7_0_1);
\draw[edge] (8_-5_1) -- (9_-5_0);
\draw[periedge] (7_0_1) -- (8_-1_0);
\draw[periedge] (5_-6_0) -- (5_-6_1);
\draw[edge] (7_-3_1) -- (8_-3_0);
\draw[periedge] (8_-6_0) -- (8_-6_1);
\draw[edge] (5_-4_1) -- (6_-5_0);
\draw[periedge] (3_-5_1) -- (4_-6_0);
\draw[edge] (4_-1_0) -- (4_-1_1);
\draw[edge] (6_-4_0) -- (6_-4_1);
\draw[periedge] (7_-6_1) -- (8_-6_0);
\draw[edge] (6_-4_1) -- (7_-4_0);
\draw[edge] (8_-3_1) -- (9_-4_0);
\draw[edge] (5_-4_1) -- (6_-4_0);
\draw[edge] (4_-4_1) -- (5_-4_0);
\draw[periedge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (1_-3_1) -- (2_-3_0);
\draw[edge] (5_-2_1) -- (6_-2_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (7_-1_1) -- (8_-1_0);
\draw[edge] (7_-4_1) -- (8_-5_0);
\draw[edge] (7_-2_0) -- (7_-2_1);
\draw[periedge] (2_0_1) -- (3_0_0);
\draw[edge] (6_-4_1) -- (7_-5_0);
\draw[periedge] (6_-6_0) -- (6_-6_1);
\draw[edge] (3_-2_1) -- (4_-3_0);
\draw[periedge] (3_0_0) -- (3_0_1);
\draw[edge] (4_-2_0) -- (4_-2_1);
\draw[periedge] (5_-6_1) -- (6_-6_0);
\node[fill=VertexColor] at (4_-1_0) {};
\node[fill=VertexColor] at (2_-2_1) {};
\node[fill=VertexColor] at (3_-1_0) {};
\node[fill=VertexColor] at (4_-2_0) {};
\node[fill=VertexColor] at (10_-3_0) {};
\node[fill=VertexColor] at (6_0_1) {};
\node[fill=VertexColor] at (3_-2_1) {};
\node[fill=VertexColor] at (1_-3_1) {};
\node[fill=VertexColor] at (3_-3_0) {};
\node[fill=VertexColor] at (11_-6_0) {};
\node[fill=VertexColor] at (6_0_0) {};
\node[fill=VertexColor] at (9_-2_0) {};
\node[fill=VertexColor] at (3_-2_0) {};
\node[fill=VertexColor] at (10_-6_0) {};
\node[fill=VertexColor] at (9_-2_1) {};
\node[fill=VertexColor] at (7_-5_1) {};
\node[fill=VertexColor] at (7_-1_0) {};
\node[fill=VertexColor] at (7_-5_0) {};
\node[fill=VertexColor] at (8_-4_1) {};
\node[fill=VertexColor] at (10_-4_1) {};
\node[fill=VertexColor] at (8_-4_0) {};
\node[fill=VertexColor] at (7_-2_0) {};
\node[fill=VertexColor] at (3_-3_1) {};
\node[fill=VertexColor] at (7_-3_1) {};
\node[fill=VertexColor] at (2_0_1) {};
\node[fill=VertexColor] at (7_-2_1) {};
\node[fill=VertexColor] at (5_-3_1) {};
\node[fill=VertexColor] at (7_-3_0) {};
\node[fill=VertexColor] at (2_0_0) {};
\node[fill=VertexColor] at (5_-6_0) {};
\node[fill=VertexColor] at (5_-3_0) {};
\node[fill=VertexColor] at (3_-1_1) {};
\node[fill=VertexColor] at (4_-5_0) {};
\node[fill=VertexColor] at (9_-3_1) {};
\node[fill=VertexColor] at (4_-3_1) {};
\node[fill=VertexColor] at (5_-5_1) {};
\node[fill=VertexColor] at (7_-1_1) {};
\node[fill=VertexColor] at (6_-2_1) {};
\node[fill=VertexColor] at (10_-5_0) {};
\node[fill=VertexColor] at (2_-1_1) {};
\node[fill=VertexColor] at (4_-3_0) {};
\node[fill=VertexColor] at (8_-5_1) {};
\node[fill=VertexColor] at (5_0_0) {};
\node[fill=VertexColor] at (10_-5_1) {};
\node[fill=VertexColor] at (2_-3_0) {};
\node[fill=VertexColor] at (10_-4_0) {};
\node[fill=VertexColor] at (5_0_1) {};
\node[fill=VertexColor] at (9_-4_0) {};
\node[fill=VertexColor] at (2_-3_1) {};
\node[fill=VertexColor] at (11_-5_0) {};
\node[fill=VertexColor] at (2_-2_0) {};
\node[fill=VertexColor] at (9_-3_0) {};
\node[fill=VertexColor] at (1_-2_1) {};
\node[fill=VertexColor] at (8_-1_1) {};
\node[fill=VertexColor] at (9_-6_0) {};
\node[fill=VertexColor] at (8_-1_0) {};
\node[fill=VertexColor] at (9_-6_1) {};
\node[fill=VertexColor] at (9_-4_1) {};
\node[fill=VertexColor] at (8_-5_0) {};
\node[fill=VertexColor] at (6_-2_0) {};
\node[fill=VertexColor] at (6_-3_0) {};
\node[fill=VertexColor] at (1_0_1) {};
\node[fill=VertexColor] at (6_-1_1) {};
\node[fill=VertexColor] at (6_-3_1) {};
\node[fill=VertexColor] at (4_-6_1) {};
\node[fill=VertexColor] at (6_-1_0) {};
\node[fill=VertexColor] at (5_-1_0) {};
\node[fill=VertexColor] at (5_-2_0) {};
\node[fill=VertexColor] at (8_-2_0) {};
\node[fill=VertexColor] at (4_0_1) {};
\node[fill=VertexColor] at (5_-2_1) {};
\node[fill=VertexColor] at (6_-5_0) {};
\node[fill=VertexColor] at (4_0_0) {};
\node[fill=VertexColor] at (10_-6_1) {};
\node[fill=VertexColor] at (6_-5_1) {};
\node[fill=VertexColor] at (4_-4_1) {};
\node[fill=VertexColor] at (4_-6_0) {};
\node[fill=VertexColor] at (2_-4_1) {};
\node[fill=VertexColor] at (4_-4_0) {};
\node[fill=VertexColor] at (3_-4_0) {};
\node[fill=VertexColor] at (2_-4_0) {};
\node[fill=VertexColor] at (3_-5_1) {};
\node[fill=VertexColor] at (3_-4_1) {};
\node[fill=VertexColor] at (1_-1_1) {};
\node[fill=VertexColor] at (3_-5_0) {};
\node[fill=VertexColor] at (4_-5_1) {};
\node[fill=VertexColor] at (8_-2_1) {};
\node[fill=VertexColor] at (7_0_0) {};
\node[fill=VertexColor] at (5_-1_1) {};
\node[fill=VertexColor] at (9_-5_1) {};
\node[fill=VertexColor] at (7_-6_0) {};
\node[fill=VertexColor] at (7_0_1) {};
\node[fill=VertexColor] at (9_-5_0) {};
\node[fill=VertexColor] at (5_-6_1) {};
\node[fill=VertexColor] at (8_-3_0) {};
\node[fill=VertexColor] at (4_-1_1) {};
\node[fill=VertexColor] at (8_-6_1) {};
\node[fill=VertexColor] at (8_-3_1) {};
\node[fill=VertexColor] at (6_-4_1) {};
\node[fill=VertexColor] at (8_-6_0) {};
\node[fill=VertexColor] at (7_-4_0) {};
\node[fill=VertexColor] at (6_-6_0) {};
\node[fill=VertexColor] at (5_-5_0) {};
\node[fill=VertexColor] at (6_-4_0) {};
\node[fill=VertexColor] at (5_-4_0) {};
\node[fill=VertexColor] at (7_-4_1) {};
\node[fill=VertexColor] at (5_-4_1) {};
\node[fill=VertexColor] at (3_0_0) {};
\node[fill=VertexColor] at (7_-6_1) {};
\node[fill=VertexColor] at (6_-6_1) {};
\node[fill=VertexColor] at (3_0_1) {};
\node[fill=VertexColor] at (4_-2_1) {};
\node[fill=VertexColor] at (2_-1_0) {};
\end{tikzpicture}


==> img/not_unique1.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node[draw=none,fill=none] at (0, 0) {$a$};
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,5} {
  \node (d_\i) at ($sqrt(3)*(1, 0) + (0, 9) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_0);
%
\node (a_1) at ($ (u_3) + (90:2) $) {};
\node (a_2) at ($ (a_1) + (30:2) $) {};
%
\draw[edge] (u_3) -- (a_1) -- (a_2) -- (d_0);
%
\end{tikzpicture}


==> img/not_unique2.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node[draw=none,fill=none] at (0, 0) {$a$};
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,5} {
  \node (d_\i) at ($sqrt(3)*(3, 0) + (0, 3) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_0);
%
\node (a_1) at ($ (u_3) + (90:2) $) {};
\node (a_2) at ($ (a_1) + (30:2) $) {};
%
\draw[edge] (u_3) -- (a_1) -- (a_2) -- (d_4);
%
\end{tikzpicture}


==> img/not_unique3.tikz <==
\begin{tikzpicture}[scale=0.25,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\node[draw=none,fill=none] at (0, 0) {$a$};
\foreach \i in {0,...,5} {
  \node (u_\i) at (-90+\k*\i:2.0) {};
}
\draw[edge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\foreach \i in {0,...,5} {
  \node (d_\i) at ($sqrt(3)*(-1, 0) + (0, 9) + (-90+\k*\i:2.0)$) {};
}
\draw[edge] (d_0) -- (d_1) -- (d_2) -- (d_3) -- (d_4) -- (d_5) -- (d_0);
%
\node (a_1) at ($ (u_3) + (90:2) $) {};
\node (a_2) at ($ (a_1) + (150:2) $) {};
%
\draw[edge] (u_3) -- (a_1) -- (a_2) -- (d_0);
%
\end{tikzpicture}


==> img/notbenzenoid.tikz <==
\begin{tikzpicture}[scale=0.42857]
\definecolor{AliceBlue}{RGB}{0,0,0}
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{periedge} = [draw, line width=1.0]
\draw[fill=orange!90!black] (6.06218, -0.70000) -- (7.27461, -1.40000) -- (7.27461, -2.80000) -- (6.06218, -3.50000) -- (4.84974, -2.80000) -- (4.84974, -1.40000) -- cycle;
\draw[fill=orange!90!black] (4.84974, 1.40000) -- (6.06218, 0.70000) -- (6.06218, -0.70000) -- (4.84974, -1.40000) -- (3.63731, -0.70000) -- (3.63731, 0.70000) -- cycle;
\draw[fill=orange!90!black] (4.84974, -2.80000) -- (6.06218, -3.50000) -- (6.06218, -4.90000) -- (4.84974, -5.60000) -- (3.63731, -4.90000) -- (3.63731, -3.50000) -- cycle;
%
\draw[fill=orange!90!black] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[pattern=north west lines, pattern color=blue] (2.42487, 1.40000) -- (3.63731, 0.70000) -- (3.63731, -0.70000) -- (2.42487, -1.40000) -- (1.21244, -0.70000) -- (1.21244, 0.70000) -- cycle;
\draw[fill=orange!90!black] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
\draw[pattern=north west lines, pattern color=blue] (2.42487, -2.80000) -- (3.63731, -3.50000) -- (3.63731, -4.90000) -- (2.42487, -5.60000) -- (1.21244, -4.90000) -- (1.21244, -3.50000) -- cycle;
%
\draw[pattern=north west lines, pattern color=blue] (1.21244, -0.70000) -- (2.42487, -1.40000) -- (2.42487, -2.80000) -- (1.21244, -3.50000) -- (0.00000, -2.80000) -- (0.00000, -1.40000) -- cycle;
\node (4_-2_0) at (7.274613, -2.800000) {};
\node (3_-2_1) at (6.062178, -3.500000) {};
\node (3_-1_0) at (6.062178, -0.700000) {};
\node (1_0_0) at (2.424871, 1.400000) {};
\node (3_-1_1) at (7.274613, -1.400000) {};
\node (0_0_1) at (1.212436, 0.700000) {};
\node (0_-1_1) at (0.000000, -1.400000) {};
\node (1_0_1) at (3.637307, 0.700000) {};
\node (1_-1_0) at (1.212436, -0.700000) {};
\node (2_-1_1) at (4.849742, -1.400000) {};
\node (4_-3_0) at (6.062178, -4.900000) {};
\node (3_-3_0) at (3.637307, -4.900000) {};
\node (2_-3_0) at (1.212436, -4.900000) {};
\node (2_-2_1) at (3.637307, -3.500000) {};
\node (3_-2_0) at (4.849742, -2.800000) {};
\node (2_-3_1) at (2.424871, -5.600000) {};
\node (2_-1_0) at (3.637307, -0.700000) {};
\node (1_-2_0) at (0.000000, -2.800000) {};
\node (3_-3_1) at (4.849742, -5.600000) {};
\node (1_-1_1) at (2.424871, -1.400000) {};
\node (2_0_1) at (6.062178, 0.700000) {};
\node (2_-2_0) at (2.424871, -2.800000) {};
\node (2_0_0) at (4.849742, 1.400000) {};
\node (1_-2_1) at (1.212436, -3.500000) {};
\draw[periedge] (3_-2_1) -- (4_-2_0);
\draw[edge] (3_-2_0) -- (3_-2_1);
\draw[edge] (2_-1_1) -- (3_-1_0);
\draw[periedge] (0_0_1) -- (1_-1_0);
\draw[periedge] (3_-3_0) -- (3_-3_1);
\draw[periedge] (0_0_1) -- (1_0_0);
\draw[periedge] (3_-1_0) -- (3_-1_1);
\draw[edge] (1_0_1) -- (2_-1_0);
\draw[periedge] (1_0_0) -- (1_0_1);
\draw[edge] (2_-2_0) -- (2_-2_1);
\draw[periedge] (3_-3_1) -- (4_-3_0);
\draw[periedge] (2_-3_1) -- (3_-3_0);
\draw[edge] (2_-1_1) -- (3_-2_0);
\draw[periedge] (2_0_0) -- (2_0_1);
\draw[periedge] (0_-1_1) -- (1_-2_0);
\draw[edge] (2_-1_0) -- (2_-1_1);
\draw[edge] (2_-2_1) -- (3_-2_0);
\draw[periedge] (2_-3_0) -- (2_-3_1);
\draw[periedge] (1_-2_1) -- (2_-3_0);
\draw[edge] (1_-1_1) -- (2_-1_0);
\draw[periedge] (0_-1_1) -- (1_-1_0);
\draw[edge] (2_-2_1) -- (3_-3_0);
\draw[periedge] (3_-2_1) -- (4_-3_0);
\draw[edge] (1_-1_0) -- (1_-1_1);
\draw[periedge] (3_-1_1) -- (4_-2_0);
\draw[periedge] (2_0_1) -- (3_-1_0);
\draw[edge] (1_-2_1) -- (2_-2_0);
\draw[edge] (1_-1_1) -- (2_-2_0);
\draw[periedge] (1_0_1) -- (2_0_0);
\draw[periedge] (1_-2_0) -- (1_-2_1);
\end{tikzpicture}


==> img/patch.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\coordinate (v1) at (0, 0);
\coordinate (v2) at ($(v1) + (0:2) $);
\coordinate (v3) at ($(v2) + (90:2) $);
\coordinate (v4) at ($(v1) + (90:2) $);
\coordinate (v5) at ($(v4) + (150:2) $);
\coordinate (v6) at ($(v5) + (210:2) $);
\coordinate (v7) at ($(v6) + (-90:2) $);
\coordinate (v8) at ($(v7) + (-30:2) $);
\coordinate (v9) at ($(v7) + (240:2) $);
\coordinate (v10) at ($(v8) + (240:2) $);
\coordinate (v11) at ($(v9) + (160:2) $);
\coordinate (v12) at ($(v6) + (160:2) $);
\coordinate (v13) at ($(v10) + (-90:2) $);
\coordinate (v14) at ($(v13) + (210:2) $);
\coordinate (v15) at ($(v14) + (150:2) $);
\coordinate (v16) at ($(v15) + (120:2) $);
\coordinate (v17) at ($(v11) + (100:2) $);
\coordinate (v18) at ($(v3) + (30:2) $);
\coordinate (v19) at ($(v18) + (-30:2) $);
\coordinate (v20) at ($(v19) + (-90:2) $);
\coordinate (v21) at ($(v2) + (-30:2) $);
\coordinate (v22) at ($(v21) + (-40:2) $);
\coordinate (v23) at ($(v20) + (-40:2) $);
\coordinate (v24) at ($(v19) + (10:2) $);
\coordinate (v25) at ($(v24) + (-60:2.2) $);
\coordinate (v26) at ($(v18) + (100:2) $);
\coordinate (v27) at ($(v26) + (20:2) $);
\coordinate (v28) at ($(v27) + (-30:2.2) $);
\coordinate (v29) at ($(v28) + (-10:2) $);
\coordinate (v30) at ($(v25) + (50:2) $);
\coordinate (v31) at ($(v5) + (90:2) $);
\coordinate (v32) at ($(v31) + (25:2.6) $);
\coordinate (v33) at ($(v31) + (160:2) $);
\coordinate (v34) at ($(v33) + (210:2) $);
\coordinate (v35) at ($(v13) + (-20:2.4) $);
\coordinate (v36) at ($(v35) + (0:2.4) $);
\coordinate (v37) at ($(v36) + (30:2.4) $);
%
\foreach \i in {1,...,37} {
  \node (V\i) at (v\i) {};
}
%
\draw[edge] (V1) -- (V2) -- (V3) -- (V4) -- (V1);
\draw[edge] (V4) -- (V5) -- (V6) -- (V7) -- (V8) -- (V1);
\draw[edge] (V7) -- (V9) -- (V10) -- (V8);
\draw[edge] (V9) -- (V11) -- (V16) -- (V15) -- (V14) -- (V13) -- (V10);
\draw[edge] (V9) -- (V11) -- (V17) -- (V12) -- (V6);
\draw[edge] (V3) -- (V18) -- (V19) -- (V20) -- (V21) -- (V2);
\draw[edge] (V21) -- (V22) -- (V23) -- (V20);
\draw[edge] (V23) -- (V25) -- (V24) -- (V19);
\draw[edge] (V18) -- (V26) -- (V27) -- (V28) -- (V24);
\draw[edge] (V28) -- (V29) -- (V30) -- (V25);
\draw[edge] (V26) -- (V32) -- (V31) -- (V5);
\draw[edge] (V31) -- (V33) -- (V34) -- (V12);
\draw[edge] (V13) -- (V35) -- (V36) -- (V37) -- (V22);
\end{tikzpicture}


==> img/path2.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_2) -- ($ (u_2) + (30:1) $);
\draw[grayedge] (u_3) -- ($ (u_3) + (90:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node[label=10:$v$] (U_3) at (u_3) {};
\draw[edge] (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path3a.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {1,...,4} {
  \coordinate (v_\i) at ($sqrt(3)*(1, 0) + (0, 3) + (-90+\k*\i:2.0) $);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_2) -- (v_1) -- (v_2) -- (v_3) -- (v_4) -- (u_3);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
%
\draw[grayedge] (v_1) -- ($ (v_1) + (-30:1) $);
\draw[grayedge] (v_2) -- ($ (v_2) + (30:1) $);
\draw[grayedge] (v_3) -- ($ (v_3) + (90:1) $);
\draw[grayedge] (v_4) -- ($ (v_4) + (150:1) $);
%
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node[label=90:$v$] (V_4) at (v_4) {};
%
\draw[edge] (V_4) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path3b.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_2) -- ($ (u_2) + (30:1) $);
\draw[grayedge] (u_3) -- ($ (u_3) + (90:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node[label=-30:$v$] (U_2) at (u_2) {};
\draw[edge] (U_2) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path4a.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {2,...,5} {
  \coordinate (v_\i) at ($sqrt(3)*(-1, 0) + (0, 3) + (-90+\k*\i:2.0) $);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_3) -- (v_2) -- (v_3) -- (v_4) -- (v_5) -- (u_4);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
\draw[grayedge] (u_2) -- ($ (u_2) + (30:1) $);
%
\draw[grayedge] (v_2) -- ($ (v_2) + (30:1) $);
\draw[grayedge] (v_3) -- ($ (v_3) + (90:1) $);
\draw[grayedge] (v_4) -- ($ (v_4) + (150:1) $);
\draw[grayedge] (v_5) -- ($ (v_5) + (210:1) $);
%
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node (V_2) at (v_2) {};
\node[label=120:$v$] (V_3) at (v_3) {};
\draw[edge] (V_3) -- (V_2) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path4b.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {1,...,4} {
  \coordinate (v_\i) at ($sqrt(3)*(1, 0) + (0, 3) + (-90+\k*\i:2.0) $);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_2) -- (v_1) -- (v_2) -- (v_3) -- (v_4) -- (u_3);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
%
\draw[grayedge] (v_1) -- ($ (v_1) + (-30:1) $);
\draw[grayedge] (v_2) -- ($ (v_2) + (30:1) $);
\draw[grayedge] (v_3) -- ($ (v_3) + (90:1) $);
\draw[grayedge] (v_4) -- ($ (v_4) + (150:1) $);
%
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node (V_4) at (v_4) {};
\node[label=30:$v$] (V_3) at (v_3) {};
%
\draw[edge] (V_3) -- (V_4) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path4c.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {1,...,4} {
  \coordinate (v_\i) at ($sqrt(3)*(1, 0) + (0, 3) + (-90+\k*\i:2.0) $);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_2) -- (v_1) -- (v_2) -- (v_3) -- (v_4) -- (u_3);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
%
\draw[grayedge] (v_1) -- ($ (v_1) + (-30:1) $);
\draw[grayedge] (v_2) -- ($ (v_2) + (30:1) $);
\draw[grayedge] (v_3) -- ($ (v_3) + (90:1) $);
\draw[grayedge] (v_4) -- ($ (v_4) + (150:1) $);
%
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node (U_2) at (u_2) {};
%
\node[label=30:$v$] (V_1) at (v_1) {};
%
\draw[edge] (V_1) -- (U_2) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path4d.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_2) -- ($ (u_2) + (30:1) $);
\draw[grayedge] (u_3) -- ($ (u_3) + (90:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node (U_2) at (u_2) {};
\node[label=-90:$v$] (U_1) at (u_1) {};
\draw[edge] (U_1) -- (U_2) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path5a.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_1) -- ($ (u_1) + (-30:1) $);
\draw[grayedge] (u_2) -- ($ (u_2) + (30:1) $);
\draw[grayedge] (u_3) -- ($ (u_3) + (90:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node (U_2) at (u_2) {};
\node (U_1) at (u_1) {};
\node[label=-30:$v$] (U_0) at (u_0) {};
\draw[edge] (U_0) -- (U_1) -- (U_2) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/path5b.tikz <==
\begin{tikzpicture}[scale=0.2,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=magenta]
\tikzstyle{edge} = [draw, color=magenta!70!black, line width=1.3]
\tikzstyle{grayedge} = [draw, color=gray!70, line width=0.7]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
}
\foreach \i in {0,...,3} {
  \coordinate (v_\i) at ($sqrt(3)*(2, 0) + (-90+\k*\i:2.0) $);
}
\draw[grayedge] (u_0) -- (u_1) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_0);
\draw[grayedge] (u_1) -- (v_0) -- (v_1) -- (v_2) -- (v_3) -- (u_2);
%
\draw[grayedge] (u_0) -- ($ (u_0) + (-90:1) $);
\draw[grayedge] (u_3) -- ($ (u_3) + (90:1) $);
\draw[grayedge] (u_4) -- ($ (u_4) + (150:1) $);
\draw[grayedge] (u_5) -- ($ (u_5) + (210:1) $);
%
\draw[grayedge] (v_0) -- ($ (v_0) + (-90:1) $);
\draw[grayedge] (v_1) -- ($ (v_1) + (-30:1) $);
\draw[grayedge] (v_2) -- ($ (v_2) + (30:1) $);
\draw[grayedge] (v_3) -- ($ (v_3) + (90:1) $);
%
\node[label=-90:$u$] (U_5) at (u_5) {};
\node (U_4) at (u_4) {};
\node (U_3) at (u_3) {};
\node (U_2) at (u_2) {};
\node[label=-30:$v$] (V_0) at (v_0) {};
\node (U_1) at (u_1) {};
%
\draw[edge] (V_0) -- (U_1) -- (U_2) -- (U_3) -- (U_4) -- (U_5);
\end{tikzpicture}


==> img/pentagon_appears.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=white] % gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\pgfmathsetmacro{\k}{360 / 6};
%
\foreach \i in {0,...,5} {
  \coordinate (u_\i) at (-90+\k*\i:2.0);
  \node (U_\i) at (u_\i) {};
}
\coordinate (u_1b) at ($ (u_2) + (-90:1) $);
\coordinate (u_1a) at ($ (u_2) + (30:1) $);
\coordinate (u_6b) at ($ (u_5) + (-30:1) $);
\coordinate (u_6a) at ($ (u_5) + (210:1) $);
\coordinate (aa) at ($ (u_2) + (-90:2) + (-30:1) $);
\coordinate (bb) at ($ (u_5) + (-30:2) + (-90:1) $);
\fill[color=blue!20] (aa) -- (u_1a) -- (u_2) -- (u_3) -- (u_4) -- (u_5) -- (u_6a) -- (bb) -- cycle;
\foreach \i in {0,...,5} {
  \node (U_\i) at (u_\i) {};
}
\draw[edge] (U_5) -- (U_0) -- (U_1) -- (U_2) -- (U_3) -- (U_4) -- (U_5);
\draw[edge] (u_1a) -- (U_2);
\draw[edge] (u_6a) -- (U_5);
\draw[edge] (aa) -- (U_1);
\draw[edge] (bb) -- (U_0);
%
\node[fill=green!60!black] (A_1) at ($ (u_3) + (100:2) $) {};
\coordinate (A_1a) at ($ (A_1) + (20:1) $) {};
\node[fill=green!60!black] (A_2) at ($ (u_4) + (140:2) $) {};
\coordinate (A_2a) at ($ (A_2) + (220:1) $) {};
\node[fill=green!60!black] (A_3) at (120:5) {};
\draw[color=green!60!black,line width=1.0] (A_2a) -- (A_2) -- (A_3) -- (A_1) -- (A_1a);
\draw[color=green!60!black,line width=1.0] (A_2) -- (U_4);
\draw[color=green!60!black,line width=1.0] (A_1) -- (U_3);
%
\end{tikzpicture}


==> img/pregraph.tikz <==
\begin{tikzpicture}[scale=0.3,>=angle 60]
\tikzstyle{every node} = [inner sep=1.3, draw, circle, fill=gray!50]
\tikzstyle{edge} = [draw, line width=1.0]
\tikzstyle{mnode} = [inner sep=1.3, draw, circle, fill=magenta!80]
\tikzstyle{medge} = [draw, line width=1.0, color=magenta]
\coordinate (v1) at (0, 0);
\coordinate (v2) at ($(v1) + (0:2) $);
\coordinate (v3) at ($(v2) + (90:2) $);
\coordinate (v4) at ($(v1) + (90:2) $);
\coordinate (v5) at ($(v4) + (150:2) $);
\coordinate (v6) at ($(v5) + (210:2) $);
\coordinate (v7) at ($(v6) + (-90:2) $);
\coordinate (v8) at ($(v7) + (-30:2) $);
\coordinate (v9) at ($(v7) + (240:2) $);
\coordinate (v10) at ($(v8) + (240:2) $);
\coordinate (v11) at ($(v9) + (160:2) $);
\coordinate (v12) at ($(v6) + (160:2) $);
\coordinate (v13) at ($(v10) + (-90:2) $);
\coordinate (v14) at ($(v13) + (210:2) $);
\coordinate (v15) at ($(v14) + (150:2) $);
\coordinate (v16) at ($(v15) + (120:2) $);
\coordinate (v17) at ($(v11) + (100:2) $);
\coordinate (v18) at ($(v3) + (30:2) $);
\coordinate (v19) at ($(v18) + (-30:2) $);
\coordinate (v20) at ($(v19) + (-90:2) $);
\coordinate (v21) at ($(v2) + (-30:2) $);
\coordinate (v22) at ($(v21) + (-40:2) $);
\coordinate (v23) at ($(v20) + (-40:2) $);
\coordinate (v24) at ($(v19) + (10:2) $);
\coordinate (v25) at ($(v24) + (-60:2.2) $);
\coordinate (v26) at ($(v18) + (100:2) $);
\coordinate (v27) at ($(v26) + (20:2) $);
\coordinate (v28) at ($(v27) + (-30:2.2) $);
\coordinate (v29) at ($(v28) + (-10:2) $);
\coordinate (v30) at ($(v25) + (50:2) $);
\coordinate (v31) at ($(v5) + (90:2) $);
\coordinate (v32) at ($(v31) + (25:2.6) $);
\coordinate (v33) at ($(v31) + (160:2) $);
\coordinate (v34) at ($(v33) + (210:2) $);
\coordinate (v35) at ($(v13) + (-20:2.4) $);
\coordinate (v36) at ($(v35) + (0:2.4) $);
\coordinate (v37) at ($(v36) + (30:2.4) $);
%
\foreach \i in {1,...,37} {
  \node (V\i) at (v\i) {};
}
%
\pgfmathsetmacro{\l}{1.2};
%
\draw[edge] (V1) -- (V2);
\draw[edge] (V3) -- (V4);
\draw[edge] (V4) -- (V5) -- (V6) -- (V7) -- (V8) -- (V1);
\draw[edge] (V7) -- (V9) -- (V10) -- (V8);
\draw[edge] (V9) -- (V11) -- (V16) -- (V15) -- (V14) -- (V13) -- (V10);
\draw[edge] (V9) -- (V11) -- (V17) -- (V12) -- (V6);
\draw[edge] (V3) -- (V18) -- (V19) -- (V20) -- (V21) -- (V2);
\draw[edge] (V21) -- (V22) -- (V23) -- (V20);
\draw[edge] (V23) -- (V25) -- (V24) -- (V19);
\draw[edge] (V18) -- (V26) -- (V27) -- (V28) -- (V24);
\draw[edge] (V28) -- (V29) -- (V30) -- (V25);
\draw[edge] (V26) -- (V32) -- (V31) -- (V5);
\draw[edge] (V31) -- (V33) -- (V34) -- (V12);
\draw[edge] (V13) -- (V35) -- (V36) -- (V37) -- (V22);
%
\draw[medge] (V32) -- ($ (v32) + (90:\l) $);
\draw[medge] (V27) -- ($ (v27) + (90:\l) $);
\draw[medge] (V29) -- ($ (v29) + (50:\l) $);
\draw[medge] (V30) -- ($ (v30) + (-10:\l) $);
\draw[medge] (V37) -- ($ (v37) + (-50:\l) $);
\draw[medge] (V36) -- ($ (v36) + (-70:\l) $);
\draw[medge] (V35) -- ($ (v35) + (-100:\l) $);
\draw[medge] (V14) -- ($ (v14) + (-90:\l) $);
\draw[medge] (V15) -- ($ (v15) + (-130:\l) $);
\draw[medge] (V16) -- ($ (v16) + (180:\l) $);
\draw[medge] (V17) -- ($ (v17) + (170:\l) $);
\draw[medge] (V34) -- ($ (v34) + (160:\l) $);
\draw[medge] (V33) -- ($ (v33) + (90:\l) $);
%
\draw[medge] (V1) -- ($ (v1) + (120:\l) $);
\draw[medge] (V4) -- ($ (v4) + (-60:\l) $);
\draw[medge] (V3) -- ($ (v3) + (-120:\l) $);
\draw[medge] (V2) -- ($ (v2) + (60:\l) $);
%
\end{tikzpicture}


==> img/pregraph2.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{debug} = []
%
\draw [gray]  (-0.6,0) -- (1.3,1.7) -- (4.5,0.7) -- (7.7,1.7) -- (9.6,0) -- (7.7,-1.7) -- (4.5,-0.7) -- (1.3,-1.7) -- cycle;
\draw [green!50!black,fill=green!50,name path=outer, line width=1.0] plot [smooth cycle, tension=0.8] coordinates {(-0.6,0) (1.3,1.7) (4.5,0.9) (7.7,1.7) (9.6,0) (7.7,-1.7) (4.5,-0.9) (1.3,-1.7)};
%
\draw[green!50!black,fill=white,name path=leftish, line width=1.0,xshift=-10] plot [smooth cycle, tension=0.7] coordinates {(0.6,0) (1.3,0.7) (2.7,0.7) (3.4,0) (2.7,-0.7) (2,-0.5) (1.3,-0.7)};
%
\draw[green!50!black,fill=white,name path=rightish, line width=1.0,xshift=140] plot [smooth cycle, tension=0.7] coordinates {(0.4,0) (1.3,0.4) (2.7,0.7) (3.4,0) (2.7,-0.7) (1.3,-0.4)};
%
\path[debug,name path=v1] (1, 0) -- ++(100:1.2);
\path[debug,name path=v2] (1, 0) -- ++(10:2.2);
\path[debug,name path=v3] (1, 0) -- ++(-40:1.2);
%
\path [name intersections={of=leftish and v1,by=A1}];
\node (a1) at (A1) {};
% 
\path [name intersections={of=leftish and v2,by=A2}];
\node (a2) at (A2) {};
% 
\path [name intersections={of=leftish and v3,by=A3}];
\node (a3) at (A3) {};
%
\path[debug,name path=v4] (7, 0) -- ++(90:1.2);
\path[debug,name path=v5] (7, 0) -- ++(-90:1.2);
%
\path [name intersections={of=rightish and v4,by=A4}];
\node (a4) at (A4) {};
%
\path [name intersections={of=rightish and v5,by=A5}];
\node (a5) at (A5) {};
%
\path[debug,name path=v6] (1, 0) -- ++(93:1.8);
\path[debug,name path=v7] (1, 0) -- ++(180:1.8);
\path[debug,name path=v8] (1, 0) -- ++(250:1.7);
\path[debug,name path=v9] (1, 0) -- ++(-15:3.7);
\path[debug,name path=v10] (7, 0) -- ++(120:1.8);
\path[debug,name path=v11] (7, 0) -- ++(0:2.7);
\path[debug,name path=v12] (7, 0) -- ++(-80:1.9);
%
\foreach \i in {6,7,...,12} {
  \path [name intersections={of=outer and v\i,by=A\i}];
  \node (a\i) at (A\i) {};
}
\pgfmathsetmacro{\l}{0.3}
%
\path[edge] (a1) -- ++(-60:\l);
\path[edge] (a2) -- ++(-160:\l);
\path[edge] (a3) -- ++(90:\l);
\path[edge] (a4) -- ++(-80:\l);
\path[edge] (a5) -- ++(80:\l);
\path[edge] (a6) -- ++(110:\l);
\path[edge] (a7) -- ++(180:\l);
\path[edge] (a8) -- ++(250:\l);
\path[edge] (a9) -- ++(-90:\l);
\path[edge] (a10) -- ++(110:\l);
\path[edge] (a11) -- ++(0:\l);
\path[edge] (a12) -- ++(-80:\l);
%
\end{tikzpicture}


==> img/pregraph2b.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=blue!50]
\tikzstyle{mnode} = [inner sep=1.5, draw, circle, fill=magenta!80]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{medge} = [draw, line width=1.0, color=magenta]
%
\tikzstyle{debug} = []
%
\draw [gray]  (-0.6,0) -- (1.3,1.7) -- (4.5,0.7) -- (7.7,1.7) -- (9.6,0) -- (7.7,-1.7) -- (4.5,-0.7) -- (1.3,-1.7) -- cycle;
\draw [green!50!black,fill=green!50,name path=outer, line width=1.0] plot [smooth cycle, tension=0.8] coordinates {(-0.6,0) (1.3,1.7) (4.5,0.9) (7.7,1.7) (9.6,0) (7.7,-1.7) (4.5,-0.9) (1.3,-1.7)};
%
\draw[green!50!black,fill=white,name path=leftish, line width=1.0,xshift=-10] plot [smooth cycle, tension=0.7] coordinates {(0.6,0) (1.3,0.7) (2.7,0.7) (3.4,0) (2.7,-0.7) (2,-0.5) (1.3,-0.7)};
%
\draw[green!50!black,fill=white,name path=rightish, line width=1.0,xshift=140] plot [smooth cycle, tension=0.7] coordinates {(0.4,0) (1.3,0.4) (2.7,0.7) (3.4,0) (2.7,-0.7) (1.3,-0.4)};
%
\path[debug,name path=v1] (1, 0) -- ++(100:1.2);
\path[debug,name path=v2] (1, 0) -- ++(10:2.2);
\path[debug,name path=v3] (1, 0) -- ++(-40:1.2);
%
\path [name intersections={of=leftish and v1,by=A1}];
\node (a1) at (A1) {};
% 
\path [name intersections={of=leftish and v2,by=A2}];
\node (a2) at (A2) {};
% 
\path [name intersections={of=leftish and v3,by=A3}];
\node (a3) at (A3) {};
%
\path[debug,name path=v4] (7, 0) -- ++(90:1.2);
\path[debug,name path=v5] (7, 0) -- ++(-90:1.2);
%
\path [name intersections={of=rightish and v4,by=A4}];
\node (a4) at (A4) {};
%
\path [name intersections={of=rightish and v5,by=A5}];
\node (a5) at (A5) {};
%
\path[debug,name path=v6] (1, 0) -- ++(93:1.8);
\path[debug,name path=v7] (1, 0) -- ++(180:1.8);
\path[debug,name path=v8] (1, 0) -- ++(250:1.7);
\path[debug,name path=v9] (1, 0) -- ++(-15:3.7);
\path[debug,name path=v10] (7, 0) -- ++(120:1.8);
\path[debug,name path=v11] (7, 0) -- ++(0:2.7);
\path[debug,name path=v12] (7, 0) -- ++(-80:1.9);
%
\foreach \i in {6,7,...,12} {
  \path [name intersections={of=outer and v\i,by=A\i}];
  \node (a\i) at (A\i) {};
}
\pgfmathsetmacro{\l}{0.2}
%
\coordinate (B1) at ($ (A1) + (-60:2*\l) $);
\coordinate (B2) at ($ (A2) + (-160:2*\l) $);
\coordinate (B3) at ($ (A3) + (90:2*\l) $);
\coordinate (B4) at ($ (A4) + (-80:2*\l) $);
\coordinate (B5) at ($ (A5) + (80:2*\l) $);
\coordinate (B6) at ($ (A6) + (110:2*\l) $);
\coordinate (B7) at ($ (A7) + (180:2*\l) $);
\coordinate (B8) at ($ (A8) + (250:2*\l) $);
\coordinate (B9) at ($ (A9) + (-90:2*\l) $);
\coordinate (B10) at ($ (A10) + (110:2*\l) $);
\coordinate (B11) at ($ (A11) + (0:2*\l) $);
\coordinate (B12) at ($ (A12) + (-80:2*\l) $);
%
\path[edge] (a1) -- ++(-60:\l);
\path[edge] (a2) -- ++(-160:\l);
\path[edge] (a3) -- ++(90:\l);
\path[edge] (a4) -- ++(-80:\l);
\path[edge] (a5) -- ++(80:\l);
\path[edge] (a6) -- ++(110:\l);
\path[edge] (a7) -- ++(180:\l);
\path[edge] (a8) -- ++(250:\l);
\path[edge] (a9) -- ++(-90:\l);
\path[edge] (a10) -- ++(110:\l);
\path[edge] (a11) -- ++(0:\l);
\path[edge] (a12) -- ++(-80:\l);
%
\coordinate (c1) at (3.9,1.4);
\coordinate (c2) at (9,1.8);
\coordinate (c2) at (9,1.8);
\coordinate (c3) at (9.2,-1.6);
\coordinate (c4) at (5.8,-1.6);
\coordinate (c5) at (2.4,-2.0);
\coordinate (c6) at (-0.65,-1.1);
\coordinate (c7) at (-0.5,1.3);
%
\path[medge] (c1) -- ++(70:1.5*\l);
\path[medge] (c2) -- ++(60:1.5*\l);
\path[medge] (c3) -- ++(-50:1.5*\l);
\path[medge] (c4) -- ++(-110:1.5*\l);
\path[medge] (c5) -- ++(-80:1.5*\l);
\path[medge] (c6) -- ++(-150:1.5*\l);
\path[medge] (c7) -- ++(140:1.5*\l);
%
\coordinate (d1) at (1,-0.05);
\coordinate (d2) at (2.2,-0.1);
\coordinate (d3) at (1.8,0.35);
%
\coordinate (d4) at (6.5,0);
\coordinate (d5) at (7.6,0);
%
\draw [magenta!80,fill=none,name path=outer2, line width=1.0] plot [smooth cycle, tension=0.6] coordinates {(B1) (d1)
(B3) (d2) (B2) (d3)};
%
\draw [magenta!80,fill=none,name path=outer2, line width=1.0] plot [smooth cycle, tension=0.6] coordinates {(B4) (d4)
(B5) (d5)};
%
\draw [magenta!80,fill=none,name path=outer2, line width=1.0] plot [smooth cycle, tension=0.6] coordinates {(B6) (c7) (B7)
(c6) (B8) (c5) (B9) (c4) (B12) (c3) (B11) (9.7, 1.1) (c2) (7.5, 2.2) (B10) (4.8, 1.4) (c1) (2.3, 2.0)};
%
\node[mnode] (C1) at (c1) {};
\node[mnode] (C2) at (c2) {};
\node[mnode] (C3) at (c3) {};
\node[mnode] (C4) at (c4) {};
\node[mnode] (C5) at (c5) {};
\node[mnode] (C6) at (c6) {};
\node[mnode] (C7) at (c7) {};
%
\node[mnode] (b1) at (B1) {};
\node[mnode] (b2) at (B2) {};
\node[mnode] (b3) at (B3) {};
\node[mnode] (b4) at (B4) {};
\node[mnode] (b5) at (B5) {};
\node[mnode] (b6) at (B6) {};
\node[mnode] (b7) at (B7) {};
\node[mnode] (b8) at (B8) {};
\node[mnode] (b9) at (B9) {};
\node[mnode] (b10) at (B10) {};
\node[mnode] (b11) at (B11) {};
\node[mnode] (b12) at (B12) {};
%
\path[medge] (b1) -- ++(180-60:\l);
\path[medge] (b2) -- ++(180-160:\l);
\path[medge] (b3) -- ++(180+90:\l);
\path[medge] (b4) -- ++(180-80:\l);
\path[medge] (b5) -- ++(180+80:\l);
\path[medge] (b6) -- ++(180+110:\l);
\path[medge] (b7) -- ++(180+180:\l);
\path[medge] (b8) -- ++(180+250:\l);
\path[medge] (b9) -- ++(180-90:\l);
\path[medge] (b10) -- ++(180+110:\l);
\path[medge] (b11) -- ++(180:\l);
\path[medge] (b12) -- ++(180-80:\l);
%
\node[mnode] (D1) at (d1) {};
\node[mnode] (D2) at (d2) {};
\node[mnode] (D3) at (d3) {};
%
\node[mnode] (D4) at (d4) {};
\node[mnode] (D5) at (d5) {};
%
\end{tikzpicture}


==> img/traditional_proof1.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{white node} = [inner sep=1.5, draw, circle, fill=white]
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,0.7) (3,0.7) (4,0) (3,-0.7) (1,-0.7)};
%
\path[name path=v1] (2, 0) -- ++(0:2.2);
\path [name intersections={of=inner and v1,by=A1}];
\node (a1) at (A1) {};
%
\path[name path=v2] (2, 0) -- ++(20:1.7);
\path [name intersections={of=inner and v2,by=A2}];
\node[white node] (a2) at (A2) {};
%
\path[name path=v3] (2, 0) -- ++(90:0.9);
\path [name intersections={of=inner and v3,by=A3}];
\node (a3) at (A3) {};
%
\path[name path=v4] (2, 0) -- ++(150:1.5);
\path [name intersections={of=inner and v4,by=A4}];
\node[label=80:$v$] (a4) at (A4) {};
\coordinate (B4) at ($(a4) + (120:0.6)$) {};
%
\path[name path=v5] (2, 0) -- ++(167:2.0);
\path [name intersections={of=inner and v5,by=A5}];
\node[white node] (a5) at (A5) {};
\coordinate (B5) at ($(a5) + (140:0.6)$);
%
\path[name path=v6] (2, 0) -- ++(180:2.2);
\path [name intersections={of=inner and v6,by=A6}];
\node[white node] (a6) at (A6) {};
\coordinate (B6) at ($(a6) + (200:0.6)$) {};
%
\path[name path=v7] (2, 0) -- ++(200:1.8);
\path [name intersections={of=inner and v7,by=A7}];
\node[label=-90:$u$] (a7) at (A7) {};
\coordinate (B7) at ($(a7) + (220:0.6)$) {};
%
\path[name path=v8] (2, 0) -- ++(220:1.3);
\path [name intersections={of=inner and v8,by=A8}];
\node (a8) at (A8) {};
%
\path[name path=v9] (2, 0) -- ++(270:0.9);
\path [name intersections={of=inner and v9,by=A9}];
\node (a9) at (A9) {};
%
\path[name path=v10] (2, 0) -- ++(325:1.4);
\path [name intersections={of=inner and v10,by=A10}];
\node[white node] (a10) at (A10) {};
%
\path[name path=v11] (2, 0) -- ++(-15:1.9);
\path [name intersections={of=inner and v11,by=A11}];
\node[white node] (a11) at (A11) {};
%
\draw [blue, line width=1.0, name path=outer] plot [smooth, tension=0.8] coordinates {(B4) (B5) (B6) (B7)};
%
\node[white node] (b4) at (B4) {};
\node (b5) at (B5) {};
\node (b6) at (B6) {};
\node[white node] (b7) at (B7) {};
%
\draw[edge] (a4) -- (b4);
\draw[edge] (a5) -- (b5);
\draw[edge] (a6) -- (b6);
\draw[edge] (a7) -- (b7);
%
\path[name path=x1] (2, 0) -- ++(172:2.6);
\path [name intersections={of=outer and x1,by=X1}];
\node[white node] (x1) at (X1) {};
\end{tikzpicture}


==> img/traditional_proof2.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{white node} = [inner sep=1.5, draw, circle, fill=white]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\begin{scope}
%
\draw [blue, line width=1.0, name path=outer] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,1.2) (3,1.2) (4,0) (3,-1.2) (1,-1.2)};
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0.6,0) (1.3,0.7) (2.7,0.7) (3.4,0) (2.7,-0.7) (1.3,-0.7)};
%
\path[name path=vertical1] (2, 0) -- (2, 1.5);
\path [name intersections={of=inner and vertical1,by=A}];
\node[white node] (a) at (A) {};
\path [name intersections={of=outer and vertical1,by=A1}];
\node (a1) at (A1) {};
\draw[edge] (a) -- (a1);
%
\path[name path=vertical2] (2, 0) -- (2, -1.5);
\path [name intersections={of=inner and vertical2,by=B}];
\node (b) at (B) {};
\path [name intersections={of=outer and vertical2,by=B1}];
\node[white node] (b1) at (B1) {};
\draw[edge] (b) -- (b1);
%
\path[name path=x1] (2, 0) -- ($ (2, 0) + (35:1.9)$);
\path [name intersections={of=outer and x1,by=C1}];
\node[white node] (c1) at (C1) {};
%
\path[name path=x2] (2, 0) -- ($ (2, 0) + (12:2.1)$);
\path [name intersections={of=outer and x2,by=C2}];
\node (c2) at (C2) {};
%
\path[name path=x3] (2, 0) -- ($ (2, 0) + (-12:2.1)$);
\path [name intersections={of=outer and x3,by=C3}];
\node[white node] (c3) at (C3) {};
%
\path[name path=x4] (2, 0) -- ($ (2, 0) + (-35:1.9)$);
\path [name intersections={of=outer and x4,by=C4}];
\node (c4) at (C4) {};
%
\coordinate (u1) at ($ (c1) + (25:0.9) $);
\coordinate (u2) at ($ (c2) + (7:0.9) $);
\coordinate (u3) at ($ (c3) + (-7:0.9) $);
\coordinate (u4) at ($ (c4) + (-25:0.9) $);
%
\draw [edge, name path=outer] plot [smooth, tension=0.8] coordinates {(u1) (u2) (u3) (u4)};
%
\draw [edge, name path=outer] plot [smooth, tension=0.8] coordinates {(u1) (5.3,0.7) (5.3,-0.7) (u4)};
%
\node (U1) at (u1) {};
\node[white node] (U2) at (u2) {};
\node (U3) at (u3) {};
\node[white node] (U4) at (u4) {};
%
\draw[edge] (c1) -- (U1);
\draw[edge] (c2) -- (U2);
\draw[edge] (c3) -- (U3);
\draw[edge] (c4) -- (U4);
\end{scope}
\end{tikzpicture}


==> img/traditional_proof3.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{white node} = [inner sep=1.5, draw, circle, fill=white]
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,0.7) (3,0.7) (4,0) (3,-0.7) (1,-0.7)};
%
\path[name path=v4] (2, 0) -- ++(150:1.5);
\path [name intersections={of=inner and v4,by=A4}];
%
\path[name path=v8] (2, 0) -- ++(220:1.3);
\path [name intersections={of=inner and v8,by=A8}];
%
\draw [edge] plot [smooth, tension=1] coordinates {(A4) ($ (A4) + (160:1.25) $) ($ (A8) + (-170:1.5) $) (A8)};
%
\node[white node] (a4) at (A4) {};
\node (a8) at (A8) {};
%
\node[draw=none,fill=none,rectangle] (nonadj) at (2.5,0) {non-adjacent};
%
\path[->,>=triangle 45] (nonadj) edge ($ (A4) + (-30:0.15) $);
\path[->,>=triangle 45] (nonadj) edge  ($ (A8) + (30:0.15) $);
%
\end{tikzpicture}


==> img/traditional_proof4.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=blue!20]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{medge} = [draw, line width=1.0, color=magenta!80!black]
\tikzstyle{mnode} = [fill=magenta!70]
%
\node (a) at (0, 0) {};
\node (b) at (30:1) {};
\node (c) at (110:1) {};
\node (d) at (70:0.6) {};
\node (e) at (70:1.2) {};
\draw[edge] (a) -- (b);
\draw[edge] (a) -- (c);
\draw[edge] (c) -- (d) -- (b);
\draw[edge] (c) -- (e) -- (b);
\draw[edge] (d) -- (e);
\draw[edge] (a) -- (-110:0.7);
%
\end{tikzpicture}


==> img/traditional_proof5.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
%
\begin{scope}
\draw [blue, line width=1.0, name path=outer] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,1.2) (3,1.2) (4,0) (3,-1.2) (1,-1.2)};
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0.6,0) (1.3,0.7) (2.7,0.7) (3.4,0) (2.7,-0.7) (1.3,-0.7)};
%
\path[name path=vertical1] (1.1, 0.4) -- (1.1, 0.8);
\path [name intersections={of=inner and vertical1,by=A}];
\node (a) at (A) {};
%
\path[name path=vertical2] (3.2, 0) -- (3.6, 0);
\path [name intersections={of=inner and vertical2,by=B}];
\node (b) at (B) {};
%
\path[name path=vertical3] (1.1, -0.4) -- (1.1, -0.8);
\path [name intersections={of=inner and vertical3,by=C}];
\node (c) at (C) {};
%
\path[name path=p4] (c) -- ($ (c) + (240:1) $);
\path [name intersections={of=outer and p4,by=C1}];
\node (c1) at (C1) {};
%
\path[name path=p5] (a) -- ($ (a) + (120:1) $);
\path [name intersections={of=outer and p5,by=A1}];
\node (a1) at (A1) {};
%
\path[name path=p6] (b) -- ($ (b) + (0:1) $);
\path [name intersections={of=outer and p6,by=B1}];
\node (b1) at (B1) {};
%
\draw[edge] (c) -- (c1);
\draw[edge] (a) -- (a1);
\draw[edge] (b) -- (b1);
%
\path[name path=v1] (2, 0) -- ($ (2, 0) + (60:1.7) $);
\path [name intersections={of=outer and v1,by=x}];
\node (X) at (x) {};
%
\path[name path=v2] (2, 0) -- ($ (2, 0) + (-60:1.7) $);
\path [name intersections={of=outer and v2,by=y}];
\node (Y) at (y) {};
%
\path[name path=v3] (2, 0) -- ($ (2, 0) + (180:2.2) $);
\path [name intersections={of=outer and v3,by=z}];
\node (Z) at (z) {};
\end{scope}
%
\begin{scope}[shift={(6.5,0)}]
\draw [blue, line width=1.0, name path=outer] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,1.2) (3,1.2) (4,0) (3,-1.2) (1,-1.2)};
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0.6,0) (1.3,0.7) (2.7,0.7) (3.4,0) (2.7,-0.7) (1.3,-0.7)};
%
\path[name path=vertical1] (1.1, 0.4) -- (1.1, 0.8);
\path [name intersections={of=inner and vertical1,by=A}];
\node (a) at (A) {};
%
\path[name path=vertical2] (3.2, 0) -- (3.6, 0);
\path [name intersections={of=inner and vertical2,by=B}];
\node (b) at (B) {};
%
\path[name path=vertical3] (1.1, -0.4) -- (1.1, -0.8);
\path [name intersections={of=inner and vertical3,by=C}];
\node (c) at (C) {};
%
\path[name path=p4] (c) -- ($ (c) + (240:1) $);
\path [name intersections={of=outer and p4,by=C1}];
\node (c1) at (C1) {};
%
\path[name path=p5] (a) -- ($ (a) + (120:1) $);
\path [name intersections={of=outer and p5,by=A1}];
\node (a1) at (A1) {};
%
\path[name path=p6] (b) -- ($ (b) + (0:1) $);
\path [name intersections={of=outer and p6,by=B1}];
\node (b1) at (B1) {};
%
\draw[edge] (c) -- (c1);
\draw[edge] (a) -- (a1);
\draw[edge] (b) -- (b1);
\end{scope}
%
\path[thick,draw=magenta!80,style={decorate, decoration=snake}] (4.5, 0) -- (5.7, 0);
\path [thick,draw=magenta!80,->] (5.7,0) -- (6,0);
%
\end{tikzpicture}


==> img/traditional_proof6.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=blue!50]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{medge} = [draw, line width=1.0, color=magenta!80!black]
\tikzstyle{mnode} = [fill=magenta!70]
%
\begin{scope}
%
\draw [blue, line width=1.0, name path=outer] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,1.2) (3,1.2) (4,0) (3,-1.2) (1,-1.2)};
%
\draw [color=magenta!80!black, line width=1.0, name path=outer2] plot [smooth cycle, tension=0.7] coordinates {(-0.6,0) (0.6,1.6) (3.4,1.6) (4.6,0) (3.4,-1.6) (0.6,-1.6)};
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0.6,0) (1.3,0.7) (2.7,0.7) (3.4,0) (2.7,-0.7) (1.3,-0.7)};
%
\path[name path=vertical1] (2, 0) -- (2, 1.5);
\path [name intersections={of=inner and vertical1,by=A}];
\node (a) at (A) {};
\path [name intersections={of=outer and vertical1,by=A1}];
\node (a1) at (A1) {};
\draw[edge] (a) -- (a1);
%
\path[name path=vertical2] (2, 0) -- (2, -1.5);
\path [name intersections={of=inner and vertical2,by=B}];
\node (b) at (B) {};
\path [name intersections={of=outer and vertical2,by=B1}];
\node (b1) at (B1) {};
\draw[edge] (b) -- (b1);
%
\path[name path=vertical2] (2, 0) -- ($ (2, 0) + (30:2.5)$);
\path [name intersections={of=outer and vertical2,by=C}];
\node[mnode] (c) at (C) {};
\path [name intersections={of=outer2 and vertical2,by=C1}];
\node[mnode] (c1) at (C1) {};
\draw[medge] (c) -- (c1);
%
\path[name path=vertical2] (2, 0) -- ($ (2, 0) + (150:2.5)$);
\path [name intersections={of=outer and vertical2,by=D}];
\node[mnode] (d) at (D) {};
\path [name intersections={of=outer2 and vertical2,by=D1}];
\node[mnode] (d1) at (D1) {};
\draw[medge] (d) -- (d1);
%
\path[name path=vertical2] (2, 0) -- ($ (2, 0) + (-30:2.5)$);
\path [name intersections={of=outer and vertical2,by=E}];
\node[mnode] (e) at (E) {};
\path [name intersections={of=outer2 and vertical2,by=E1}];
\node[mnode] (e1) at (E1) {};
\draw[medge] (e) -- (e1);
%
\path[name path=vertical2] (2, 0) -- ($ (2, 0) + (-150:2.5)$);
\path [name intersections={of=outer and vertical2,by=F}];
\node[mnode] (f) at (F) {};
\path [name intersections={of=outer2 and vertical2,by=F1}];
\node[mnode] (f1) at (F1) {};
\draw[medge] (f) -- (f1);
%
\end{scope}
%
\end{tikzpicture}


==> img/traditional_proof7.tikz <==
\begin{tikzpicture}[>=angle 60]
\tikzstyle{every node} = [inner sep=1.5, draw, circle, fill=black]
\tikzstyle{edge} = [draw, line width=1.0, color=blue]
\tikzstyle{white node} = [inner sep=1.5, draw, circle, fill=white]
%
\draw [green!50!black,fill=green!50,name path=inner, line width=1.0] plot [smooth cycle, tension=0.7] coordinates {(0,0) (1,0.7) (3,0.7) (4,0) (3,-0.7) (1,-0.7)};
%
\path[name path=v1] (2, 0) -- ++(0:2.2);
\path [name intersections={of=inner and v1,by=A1}];
\node (a1) at (A1) {};
%
\path[name path=v2] (2, 0) -- ++(20:1.7);
\path [name intersections={of=inner and v2,by=A2}];
\node[white node] (a2) at (A2) {};
%
\path[name path=v3] (2, 0) -- ++(90:0.9);
\path [name intersections={of=inner and v3,by=A3}];
\node (a3) at (A3) {};
%
\path[name path=v4] (2, 0) -- ++(150:1.5);
\path [name intersections={of=inner and v4,by=A4}];
\node (a4) at (A4) {};
%
\path[name path=v5] (2, 0) -- ++(167:2.0);
\path [name intersections={of=inner and v5,by=A5}];
\node[white node] (a5) at (A5) {};
%
\path[name path=v6] (2, 0) -- ++(180:2.2);
\path [name intersections={of=inner and v6,by=A6}];
\node[white node] (a6) at (A6) {};
%
\path[name path=v7] (2, 0) -- ++(200:1.8);
\path [name intersections={of=inner and v7,by=A7}];
\node (a7) at (A7) {};
%
\path[name path=v8] (2, 0) -- ++(220:1.3);
\path [name intersections={of=inner and v8,by=A8}];
\node[label=90:$v$] (a8) at (A8) {};
%
\path[name path=v9] (2, 0) -- ++(270:0.9);
\path [name intersections={of=inner and v9,by=A9}];
\node[label=90:$u$] (a9) at (A9) {};
%
\path[name path=v10] (2, 0) -- ++(325:1.4);
\path [name intersections={of=inner and v10,by=A10}];
\node[white node] (a10) at (A10) {};
%
\path[name path=v11] (2, 0) -- ++(-15:1.9);
\path [name intersections={of=inner and v11,by=A11}];
\node[white node] (a11) at (A11) {};
%
\node[white node] (x) at ($ (2, 0) + (247:1.4)$) {};
%
\path[edge] (x) -- (a8);
\path[edge] (x) -- (a9);
%
\end{tikzpicture}

